Hole Pockets in the Doped 2D Hubbard Model

The electronic momentum distribution ${\rm n({\bf k})}$ of the two dimensional Hubbard model is studied for different values of the coupling ${\rm U/t}$, electronic density ${\rm \langle n \rangle}$, and temperature, using quantum Monte Carlo techniques. A detailed analysis of the data on $8\times 8$ clusters shows that features consistent with hole pockets at momenta ${\rm {\bf k}=(\pm {\pi\over{2}},\pm {\pi\over{2}})}$ appear as the system is doped away from half-filling. Our results are consistent with recent experimental data for the cuprates discussed by Aebi et al. (Phys. Rev. Lett. {\bf 72}, 2757 (1994)). In the range of couplings studied, the depth of the pockets is maximum at ${\rm \langle n \rangle \approx 0.9}$, and it increases with decreasing temperature. The apparent absence of hole pockets in previous numerical studies of this model is explained.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
============================== Cut Here==================================
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 50 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
 0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1890 M 2260 1890 L
255 1890 M 255 1945 L
422 1890 M 422 1917 L
589 1890 M 589 1945 L
756 1890 M 756 1917 L
923 1890 M 923 1945 L
1090 1890 M 1090 1917 L
1257 1890 M 1257 1945 L
1424 1890 M 1424 1917 L
1591 1890 M 1591 1945 L
1758 1890 M 1758 1917 L
1926 1890 M 1926 1945 L
2093 1890 M 2093 1917 L
2260 1890 M 2260 1945 L
229 1808 M 252 1838 M 244 1836 L
239 1828 L
237 1815 L
237 1808 L
239 1795 L
244 1787 L
252 1784 L
257 1784 L
265 1787 L
270 1795 L
273 1808 L
273 1815 L
270 1828 L
265 1836 L
257 1838 L
252 1838 L
247 1836 L
244 1833 L
242 1828 L
239 1815 L
239 1808 L
242 1795 L
244 1790 L
247 1787 L
252 1784 L
257 1784 M 262 1787 L
265 1790 L
268 1795 L
270 1808 L
270 1815 L
268 1828 L
265 1833 L
262 1836 L
257 1838 L
563 1808 M 578 1828 M 584 1831 L
591 1838 L
591 1784 L
589 1836 M 589 1784 L
578 1784 M 602 1784 L
897 1808 M 908 1828 M 910 1826 L
908 1823 L
905 1826 L
905 1828 L
908 1833 L
910 1836 L
918 1838 L
928 1838 L
936 1836 L
938 1833 L
941 1828 L
941 1823 L
938 1818 L
931 1813 L
918 1808 L
913 1805 L
908 1800 L
905 1792 L
905 1784 L
928 1838 M 933 1836 L
936 1833 L
938 1828 L
938 1823 L
936 1818 L
928 1813 L
918 1808 L
905 1790 M 908 1792 L
913 1792 L
926 1787 L
933 1787 L
938 1790 L
941 1792 L
913 1792 M 926 1784 L
936 1784 L
938 1787 L
941 1792 L
941 1797 L
1231 1808 M 1242 1828 M 1244 1826 L
1242 1823 L
1239 1826 L
1239 1828 L
1242 1833 L
1244 1836 L
1252 1838 L
1262 1838 L
1270 1836 L
1273 1831 L
1273 1823 L
1270 1818 L
1262 1815 L
1255 1815 L
1262 1838 M 1267 1836 L
1270 1831 L
1270 1823 L
1267 1818 L
1262 1815 L
1267 1813 L
1273 1808 L
1275 1802 L
1275 1795 L
1273 1790 L
1270 1787 L
1262 1784 L
1252 1784 L
1244 1787 L
1242 1790 L
1239 1795 L
1239 1797 L
1242 1800 L
1244 1797 L
1242 1795 L
1270 1810 M 1273 1802 L
1273 1795 L
1270 1790 L
1267 1787 L
1262 1784 L
1566 1808 M 1596 1833 M 1596 1784 L
1599 1838 M 1599 1784 L
1599 1838 M 1571 1800 L
1612 1800 L
1589 1784 M 1607 1784 L
1900 1808 M 1913 1838 M 1907 1813 L
1913 1818 L
1920 1820 L
1928 1820 L
1936 1818 L
1941 1813 L
1943 1805 L
1943 1800 L
1941 1792 L
1936 1787 L
1928 1784 L
1920 1784 L
1913 1787 L
1910 1790 L
1907 1795 L
1907 1797 L
1910 1800 L
1913 1797 L
1910 1795 L
1928 1820 M 1933 1818 L
1938 1813 L
1941 1805 L
1941 1800 L
1938 1792 L
1933 1787 L
1928 1784 L
1913 1838 M 1938 1838 L
1913 1836 M 1925 1836 L
1938 1838 L
2234 1808 M 2273 1831 M 2270 1828 L
2273 1826 L
2275 1828 L
2275 1831 L
2273 1836 L
2267 1838 L
2260 1838 L
2252 1836 L
2247 1831 L
2244 1826 L
2242 1815 L
2242 1800 L
2244 1792 L
2249 1787 L
2257 1784 L
2262 1784 L
2270 1787 L
2275 1792 L
2278 1800 L
2278 1802 L
2275 1810 L
2270 1815 L
2262 1818 L
2260 1818 L
2252 1815 L
2247 1810 L
2244 1802 L
2260 1838 M 2254 1836 L
2249 1831 L
2247 1826 L
2244 1815 L
2244 1800 L
2247 1792 L
2252 1787 L
2257 1784 L
2262 1784 M 2267 1787 L
2273 1792 L
2275 1800 L
2275 1802 L
2273 1810 L
2267 1815 L
2262 1818 L
255 3102 M 2260 3102 L
255 3102 M 255 3047 L
422 3102 M 422 3074 L
589 3102 M 589 3047 L
756 3102 M 756 3074 L
923 3102 M 923 3047 L
1090 3102 M 1090 3074 L
1257 3102 M 1257 3047 L
1424 3102 M 1424 3074 L
1591 3102 M 1591 3047 L
1758 3102 M 1758 3074 L
1926 3102 M 1926 3047 L
2093 3102 M 2093 3074 L
2260 3102 M 2260 3047 L
255 1890 M 255 3102 L
255 1890 M 296 1890 L
255 2011 M 275 2011 L
255 2132 M 296 2132 L
255 2254 M 275 2254 L
255 2375 M 296 2375 L
255 2496 M 275 2496 L
255 2617 M 296 2617 L
255 2738 M 275 2738 L
255 2859 M 296 2859 L
255 2981 M 275 2981 L
255 3102 M 296 3102 L
172 1890 M 196 1921 M 188 1918 L
183 1911 L
180 1898 L
180 1890 L
183 1877 L
188 1869 L
196 1867 L
201 1867 L
208 1869 L
214 1877 L
216 1890 L
216 1898 L
214 1911 L
208 1918 L
201 1921 L
196 1921 L
190 1918 L
188 1916 L
185 1911 L
183 1898 L
183 1890 L
185 1877 L
188 1872 L
190 1869 L
196 1867 L
201 1867 M 206 1869 L
208 1872 L
211 1877 L
214 1890 L
214 1898 L
211 1911 L
208 1916 L
206 1918 L
201 1921 L
95 2132 M 118 2163 M 110 2161 L
105 2153 L
103 2140 L
103 2132 L
105 2119 L
110 2112 L
118 2109 L
123 2109 L
131 2112 L
136 2119 L
139 2132 L
139 2140 L
136 2153 L
131 2161 L
123 2163 L
118 2163 L
113 2161 L
110 2158 L
108 2153 L
105 2140 L
105 2132 L
108 2119 L
110 2114 L
113 2112 L
118 2109 L
123 2109 M 128 2112 L
131 2114 L
134 2119 L
136 2132 L
136 2140 L
134 2153 L
131 2158 L
128 2161 L
123 2163 L
159 2114 M 157 2112 L
currentpoint stroke M
159 2109 L
162 2112 L
159 2114 L
188 2153 M 193 2155 L
201 2163 L
201 2109 L
198 2161 M 198 2109 L
188 2109 M 211 2109 L
95 2375 M 118 2405 M 110 2403 L
105 2395 L
103 2382 L
103 2375 L
105 2362 L
110 2354 L
118 2351 L
123 2351 L
131 2354 L
136 2362 L
139 2375 L
139 2382 L
136 2395 L
131 2403 L
123 2405 L
118 2405 L
113 2403 L
110 2400 L
108 2395 L
105 2382 L
105 2375 L
108 2362 L
110 2357 L
113 2354 L
118 2351 L
123 2351 M 128 2354 L
131 2357 L
134 2362 L
136 2375 L
136 2382 L
134 2395 L
131 2400 L
128 2403 L
123 2405 L
159 2357 M 157 2354 L
159 2351 L
162 2354 L
159 2357 L
183 2395 M 185 2393 L
183 2390 L
180 2393 L
180 2395 L
183 2400 L
185 2403 L
193 2405 L
203 2405 L
211 2403 L
213 2400 L
216 2395 L
216 2390 L
213 2385 L
206 2380 L
193 2375 L
188 2372 L
183 2367 L
180 2359 L
180 2351 L
203 2405 M 208 2403 L
211 2400 L
213 2395 L
213 2390 L
211 2385 L
203 2380 L
193 2375 L
180 2357 M 183 2359 L
188 2359 L
201 2354 L
208 2354 L
213 2357 L
216 2359 L
188 2359 M 201 2351 L
211 2351 L
213 2354 L
216 2359 L
216 2364 L
95 2617 M 118 2648 M 110 2645 L
105 2638 L
103 2625 L
103 2617 L
105 2604 L
110 2596 L
118 2594 L
123 2594 L
131 2596 L
136 2604 L
139 2617 L
139 2625 L
136 2638 L
131 2645 L
123 2648 L
118 2648 L
113 2645 L
110 2643 L
108 2638 L
105 2625 L
105 2617 L
108 2604 L
110 2599 L
113 2596 L
118 2594 L
123 2594 M 128 2596 L
131 2599 L
134 2604 L
136 2617 L
136 2625 L
134 2638 L
131 2643 L
128 2645 L
123 2648 L
159 2599 M 157 2596 L
159 2594 L
162 2596 L
159 2599 L
183 2638 M 185 2635 L
183 2632 L
180 2635 L
180 2638 L
183 2643 L
185 2645 L
193 2648 L
203 2648 L
211 2645 L
213 2640 L
213 2632 L
211 2627 L
203 2625 L
195 2625 L
203 2648 M 208 2645 L
211 2640 L
211 2632 L
208 2627 L
203 2625 L
208 2622 L
213 2617 L
216 2612 L
216 2604 L
213 2599 L
211 2596 L
203 2594 L
193 2594 L
185 2596 L
183 2599 L
180 2604 L
180 2607 L
183 2609 L
185 2607 L
183 2604 L
211 2620 M 213 2612 L
213 2604 L
211 2599 L
208 2596 L
203 2594 L
95 2859 M 118 2890 M 110 2888 L
105 2880 L
103 2867 L
103 2859 L
105 2846 L
110 2839 L
118 2836 L
123 2836 L
131 2839 L
136 2846 L
139 2859 L
139 2867 L
136 2880 L
131 2888 L
123 2890 L
118 2890 L
113 2888 L
110 2885 L
108 2880 L
105 2867 L
105 2859 L
108 2846 L
110 2841 L
113 2839 L
118 2836 L
123 2836 M 128 2839 L
131 2841 L
134 2846 L
136 2859 L
136 2867 L
134 2880 L
131 2885 L
128 2888 L
123 2890 L
159 2841 M 157 2839 L
159 2836 L
162 2839 L
159 2841 L
203 2885 M 203 2836 L
206 2890 M 206 2836 L
206 2890 M 177 2852 L
219 2852 L
195 2836 M 213 2836 L
95 3102 M 118 3133 M 110 3130 L
105 3122 L
103 3109 L
103 3102 L
105 3089 L
110 3081 L
118 3078 L
123 3078 L
131 3081 L
136 3089 L
139 3102 L
139 3109 L
136 3122 L
131 3130 L
123 3133 L
118 3133 L
113 3130 L
110 3127 L
108 3122 L
105 3109 L
105 3102 L
108 3089 L
110 3084 L
113 3081 L
118 3078 L
123 3078 M 128 3081 L
131 3084 L
134 3089 L
136 3102 L
136 3109 L
134 3122 L
131 3127 L
128 3130 L
123 3133 L
159 3084 M 157 3081 L
159 3078 L
162 3081 L
159 3084 L
185 3133 M 180 3107 L
185 3112 L
193 3115 L
201 3115 L
208 3112 L
213 3107 L
216 3099 L
216 3094 L
213 3086 L
208 3081 L
201 3078 L
193 3078 L
185 3081 L
183 3084 L
180 3089 L
180 3091 L
183 3094 L
185 3091 L
183 3089 L
201 3115 M 206 3112 L
211 3107 L
213 3099 L
213 3094 L
211 3086 L
206 3081 L
201 3078 L
185 3133 M 211 3133 L
185 3130 M 198 3130 L
211 3133 L
2260 1890 M 2260 3102 L
2260 1890 M 2219 1890 L
2260 2011 M 2239 2011 L
2260 2132 M 2219 2132 L
2260 2254 M 2239 2254 L
2260 2375 M 2219 2375 L
2260 2496 M 2239 2496 L
2260 2617 M 2219 2617 L
2260 2738 M 2239 2738 L
2260 2859 M 2219 2859 L
2260 2981 M 2239 2981 L
2260 3102 M 2219 3102 L
currentpoint stroke [] 0 setdash M
589 2527 M B
594 2509 M 602 2514 L
607 2522 L
607 2532 L
602 2540 L
594 2545 L
584 2545 L
576 2540 L
571 2532 L
571 2522 L
576 2514 L
584 2509 L
594 2509 L
currentpoint fill M
726 2218 M B
731 2200 M 739 2205 L
744 2213 L
744 2223 L
739 2231 L
731 2236 L
721 2236 L
713 2231 L
708 2223 L
708 2213 L
713 2205 L
721 2200 L
731 2200 L
currentpoint fill M
923 2143 M B
928 2125 M 936 2130 L
941 2138 L
941 2148 L
936 2156 L
928 2161 L
918 2161 L
910 2156 L
905 2148 L
905 2138 L
910 2130 L
918 2125 L
928 2125 L
currentpoint fill M
1000 2132 M B
1005 2114 M 1013 2119 L
1018 2127 L
1018 2137 L
1013 2145 L
1005 2150 L
995 2150 L
987 2145 L
982 2137 L
982 2127 L
987 2119 L
995 2114 L
1005 2114 L
currentpoint fill M
1200 2086 M B
1205 2068 M 1214 2073 L
1218 2081 L
1218 2091 L
1214 2099 L
1205 2104 L
1195 2104 L
1187 2099 L
1182 2091 L
1182 2081 L
1187 2073 L
1195 2068 L
1205 2068 L
currentpoint fill M
1257 2073 M B
1262 2055 M 1270 2060 L
1275 2068 L
1275 2078 L
1270 2086 L
1262 2091 L
1252 2091 L
1244 2086 L
1239 2078 L
1239 2068 L
1244 2060 L
1252 2055 L
1262 2055 L
currentpoint fill M
1311 2068 M B
1315 2050 M 1324 2054 L
1329 2063 L
1329 2072 L
1324 2081 L
1315 2086 L
1306 2086 L
1297 2081 L
1293 2072 L
1293 2063 L
1297 2054 L
1306 2050 L
1315 2050 L
currentpoint fill M
1458 2059 M B
1462 2041 M 1471 2046 L
1476 2054 L
1476 2064 L
1471 2072 L
1463 2077 L
1453 2077 L
1444 2072 L
1440 2064 L
1440 2054 L
1444 2046 L
1453 2041 L
1463 2041 L
currentpoint fill M
1591 2050 M B
1596 2032 M 1605 2037 L
1609 2045 L
1609 2055 L
1605 2063 L
1596 2068 L
1586 2068 L
1578 2063 L
1573 2055 L
1573 2045 L
1578 2037 L
1586 2032 L
1596 2032 L
currentpoint fill M
1631 2053 M B
1636 2034 M 1645 2039 L
1649 2048 L
1649 2057 L
1645 2066 L
1636 2071 L
1627 2071 L
1618 2066 L
1613 2057 L
1613 2048 L
1618 2039 L
1627 2035 L
1636 2035 L
currentpoint fill M
1672 2050 M B
1676 2032 M 1685 2037 L
1690 2045 L
1690 2055 L
1685 2063 L
1676 2068 L
1667 2068 L
1658 2063 L
1653 2055 L
1653 2045 L
1658 2037 L
1667 2032 L
1676 2032 L
currentpoint fill M
1748 2050 M B
1753 2032 M 1762 2037 L
1766 2045 L
1766 2055 L
1762 2063 L
1753 2068 L
1744 2068 L
1735 2063 L
1730 2055 L
1730 2045 L
1735 2037 L
1744 2032 L
1753 2032 L
currentpoint fill M
1925 2047 M B
1930 2029 M 1939 2034 L
1943 2042 L
1943 2052 L
1939 2060 L
1930 2065 L
1921 2065 L
1912 2060 L
1907 2052 L
1907 2042 L
1912 2034 L
1921 2029 L
1930 2029 L
currentpoint fill M
2143 2045 M B
2147 2027 M 2156 2032 L
2161 2040 L
2161 2050 L
2156 2058 L
2147 2063 L
2138 2063 L
2129 2058 L
2125 2050 L
2125 2040 L
2129 2032 L
2138 2027 L
2147 2027 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
452 3102 M 589 2527 L
726 2218 L
923 2143 L
1000 2132 L
1200 2086 L
1257 2073 L
1311 2068 L
1458 2059 L
1591 2050 L
1631 2053 L
1672 2050 L
1748 2050 L
1925 2047 L
2143 2045 L
currentpoint stroke [] 0 setdash M
594 2314 M 602 2319 L
607 2327 L
607 2337 L
602 2345 L
594 2350 L
584 2350 L
576 2345 L
571 2337 L
571 2327 L
576 2319 L
584 2314 L
594 2314 L
731 2020 M 739 2024 L
744 2033 L
744 2042 L
739 2051 L
731 2056 L
721 2056 L
713 2051 L
708 2042 L
708 2033 L
713 2024 L
721 2020 L
731 2020 L
928 1959 M 936 1964 L
941 1972 L
941 1982 L
936 1991 L
928 1995 L
918 1995 L
910 1991 L
905 1982 L
905 1972 L
910 1964 L
918 1959 L
928 1959 L
1005 1954 M 1013 1959 L
1018 1967 L
1018 1977 L
1013 1985 L
1005 1990 L
995 1990 L
987 1985 L
982 1977 L
982 1967 L
987 1959 L
995 1954 L
1005 1954 L
1205 1914 M 1214 1919 L
1218 1927 L
1218 1937 L
1214 1946 L
1205 1950 L
1195 1950 L
1187 1946 L
1182 1937 L
1182 1927 L
1187 1919 L
1195 1914 L
1205 1914 L
1262 1909 M 1270 1913 L
1275 1922 L
1275 1931 L
1270 1940 L
1262 1945 L
1252 1945 L
1244 1940 L
1239 1931 L
1239 1922 L
1244 1913 L
1252 1909 L
1262 1909 L
1315 1904 M 1324 1909 L
1329 1917 L
1329 1927 L
1324 1935 L
1315 1940 L
1306 1940 L
1297 1935 L
1293 1927 L
1293 1917 L
1297 1909 L
1306 1904 L
1315 1904 L
1462 1896 M 1471 1901 L
1476 1910 L
1476 1919 L
1471 1928 L
1462 1932 L
1453 1932 L
1444 1928 L
1440 1919 L
1440 1910 L
1444 1901 L
1453 1896 L
1462 1896 L
1596 1899 M 1605 1903 L
1609 1912 L
1609 1922 L
1605 1930 L
1596 1935 L
1586 1935 L
1578 1930 L
1573 1922 L
1573 1912 L
1578 1903 L
1586 1899 L
1596 1899 L
1636 1893 M 1645 1898 L
1649 1907 L
1649 1916 L
1645 1925 L
1636 1930 L
1627 1930 L
1618 1925 L
1613 1916 L
1613 1907 L
1618 1898 L
1627 1893 L
1636 1893 L
1682 1890 M 1685 1892 L
1690 1900 L
1690 1910 L
1685 1918 L
1676 1923 L
1667 1923 L
1658 1918 L
1653 1910 L
1653 1900 L
1658 1892 L
1661 1890 L
1754 1890 M 1762 1894 L
1766 1903 L
1766 1912 L
1762 1921 L
1753 1926 L
1743 1926 L
1735 1921 L
1730 1912 L
1730 1903 L
1735 1894 L
1743 1890 L
1940 1890 M 1943 1895 L
1943 1905 L
1939 1913 L
1930 1918 L
1921 1918 L
1912 1913 L
1907 1905 L
1907 1895 L
1910 1890 L
2159 1890 M 2161 1893 L
2161 1903 L
2156 1911 L
2147 1916 L
2138 1916 L
2129 1911 L
2125 1903 L
2125 1893 L
2126 1890 L
currentpoint stroke [6 12] 0 setdash M
412 3102 M 589 2332 L
726 2038 L
923 1977 L
1000 1972 L
1200 1932 L
1257 1927 L
1311 1922 L
1458 1914 L
1591 1917 L
1631 1912 L
1672 1905 L
1748 1908 L
1925 1900 L
2143 1898 L
currentpoint stroke [] 0 setdash M
589 2171 M B
605 2162 M 589 2190 L
573 2162 L
605 2162 L
currentpoint fill M
726 1897 M B
742 1888 M 726 1916 L
710 1888 L
742 1888 L
currentpoint fill M
923 1903 M B
939 1894 M 923 1922 L
907 1894 L
939 1894 L
currentpoint fill M
1000 1901 M B
1016 1892 M 1000 1920 L
984 1892 L
1016 1892 L
currentpoint fill M
1200 1900 M B
1216 1891 M 1200 1919 L
1184 1891 L
1216 1891 L
currentpoint fill M
1257 1891 M B
1273 1881 M 1257 1909 L
1241 1881 L
1273 1881 L
currentpoint fill M
1311 1890 M B
1327 1881 M 1311 1909 L
1294 1881 L
1327 1881 L
currentpoint fill M
1458 1893 M B
1474 1884 M 1458 1912 L
1442 1884 L
1474 1884 L
currentpoint fill M
1591 1894 M B
1607 1884 M 1591 1912 L
1575 1884 L
1607 1884 L
currentpoint fill M
1631 1890 M B
1648 1881 M 1631 1909 L
1615 1881 L
1648 1881 L
currentpoint fill M
1672 1895 M B
1688 1886 M 1672 1914 L
1655 1886 L
1688 1886 L
currentpoint fill M
1748 1897 M B
1764 1888 M 1748 1916 L
1732 1888 L
1765 1888 L
currentpoint fill M
1925 1897 M B
1942 1888 M 1925 1916 L
1909 1888 L
1942 1888 L
currentpoint fill M
2143 1908 M B
2159 1898 M 2143 1926 L
2126 1898 L
2159 1898 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
359 3102 M 589 2171 L
726 1897 L
923 1903 L
1000 1901 L
1200 1900 L
1257 1891 L
1311 1890 L
1458 1893 L
1591 1894 L
1631 1890 L
1672 1895 L
1748 1897 L
1925 1897 L
2143 1908 L
currentpoint stroke [] 0 setdash M
2093 2980 M currentpoint stroke [] 0 setdash M
2121 3022 M 2116 3017 L
2111 3009 L
2105 2998 L
2103 2986 L
2103 2975 L
2105 2962 L
2111 2952 L
2116 2944 L
2121 2939 L
2116 3017 M 2111 3006 L
2108 2998 L
2105 2986 L
2105 2975 L
2108 2962 L
2111 2955 L
2116 2944 L
2141 2988 M 2141 2986 L
2139 2986 L
2139 2988 L
2141 2991 L
2147 2993 L
2157 2993 L
2162 2991 L
2165 2988 L
2167 2983 L
2167 2965 L
2170 2960 L
2172 2957 L
2165 2988 M 2165 2965 L
2167 2960 L
2172 2957 L
2175 2957 L
2165 2983 M 2162 2980 L
2147 2978 L
2139 2975 L
2136 2970 L
2136 2965 L
2139 2960 L
2147 2957 L
2154 2957 L
2159 2960 L
2165 2965 L
2147 2978 M 2141 2975 L
2139 2970 L
2139 2965 L
2141 2960 L
2147 2957 L
2188 3022 M 2193 3017 L
2198 3009 L
2203 2998 L
2206 2986 L
2206 2975 L
2203 2962 L
2198 2952 L
2193 2944 L
2188 2939 L
2193 3017 M 2198 3006 L
2201 2998 L
2203 2986 L
2203 2975 L
2201 2962 L
2198 2955 L
2193 2944 L
currentpoint stroke [] 0 setdash M
1140 2859 M currentpoint stroke [] 0 setdash M
1153 2890 M 1153 2852 L
1156 2844 L
1161 2839 L
1168 2836 L
1174 2836 L
1181 2839 L
1187 2844 L
1189 2852 L
1189 2890 L
1156 2890 M 1156 2852 L
1158 2844 L
1163 2839 L
1168 2836 L
1145 2890 M 1163 2890 L
1181 2890 M 1197 2890 L
1253 2901 M 1207 2818 L
1271 2890 M 1271 2846 L
1274 2839 L
1279 2836 L
1284 2836 L
1290 2839 L
1292 2844 L
1274 2890 M 1274 2846 L
1277 2839 L
1279 2836 L
1264 2872 M 1284 2872 L
1308 2867 M 1354 2867 L
1308 2852 M 1354 2852 L
1403 2882 M 1400 2880 L
1403 2877 L
1405 2880 L
1405 2882 L
1403 2888 L
1398 2890 L
1390 2890 L
1382 2888 L
1377 2882 L
1375 2877 L
1372 2867 L
1372 2852 L
1375 2844 L
1380 2839 L
1387 2836 L
1393 2836 L
1400 2839 L
1405 2844 L
1408 2852 L
1408 2854 L
1405 2862 L
1400 2867 L
1393 2870 L
1390 2870 L
1382 2867 L
1377 2862 L
1375 2854 L
1390 2890 M 1385 2888 L
1380 2882 L
1377 2877 L
1375 2867 L
1375 2852 L
1377 2844 L
1382 2839 L
1387 2836 L
1393 2836 M 1398 2839 L
1403 2844 L
1405 2852 L
1405 2854 L
1403 2862 L
1398 2867 L
1393 2870 L
1429 2836 M 1426 2839 L
1429 2841 L
1431 2839 L
1431 2833 L
1429 2828 L
1426 2826 L
1503 2890 M 1496 2888 L
1493 2882 L
1493 2875 L
1496 2870 L
1503 2867 L
1514 2867 L
1521 2870 L
1524 2875 L
1524 2882 L
1521 2888 L
1514 2890 L
1503 2890 L
1498 2888 L
1496 2882 L
1496 2875 L
1498 2870 L
1503 2867 L
1514 2867 M 1519 2870 L
1521 2875 L
1521 2882 L
1519 2888 L
1514 2890 L
1503 2867 M 1496 2864 L
1493 2862 L
1490 2857 L
1490 2846 L
1493 2841 L
1496 2839 L
1503 2836 L
1514 2836 L
1521 2839 L
1524 2841 L
1526 2846 L
1526 2857 L
1524 2862 L
1521 2864 L
1514 2867 L
1503 2867 M 1498 2864 L
1496 2862 L
1493 2857 L
1493 2846 L
1496 2841 L
1498 2839 L
1503 2836 L
1514 2836 M 1519 2839 L
1521 2841 L
1524 2846 L
1524 2857 L
1521 2862 L
1519 2864 L
1514 2867 L
1544 2872 M 1573 2836 L
1547 2872 M 1575 2836 L
1575 2872 M 1544 2836 L
1539 2872 M 1555 2872 L
1565 2872 M 1581 2872 L
1539 2836 M 1555 2836 L
1565 2836 M 1581 2836 L
1606 2890 M 1598 2888 L
1596 2882 L
1596 2875 L
1598 2870 L
1606 2867 L
1617 2867 L
1624 2870 L
1627 2875 L
1627 2882 L
1624 2888 L
1617 2890 L
1606 2890 L
1601 2888 L
1598 2882 L
1598 2875 L
1601 2870 L
1606 2867 L
1617 2867 M 1622 2870 L
1624 2875 L
1624 2882 L
1622 2888 L
1617 2890 L
1606 2867 M 1598 2864 L
1596 2862 L
1593 2857 L
1593 2846 L
1596 2841 L
1598 2839 L
1606 2836 L
1617 2836 L
1624 2839 L
1627 2841 L
1629 2846 L
1629 2857 L
1627 2862 L
1624 2864 L
1617 2867 L
1606 2867 M 1601 2864 L
1598 2862 L
1596 2857 L
1596 2846 L
1598 2841 L
1601 2839 L
1606 2836 L
1617 2836 M 1622 2839 L
1624 2841 L
1627 2846 L
1627 2857 L
1624 2862 L
1622 2864 L
1617 2867 L
1650 2836 M 1647 2839 L
1650 2841 L
1653 2839 L
1653 2833 L
1650 2828 L
1647 2826 L
1727 2890 M 1727 2836 L
1730 2890 M 1730 2836 L
1712 2890 M 1709 2875 L
1709 2890 L
1748 2890 L
1748 2875 L
1745 2890 L
1719 2836 M 1737 2836 L
1763 2867 M 1810 2867 L
1763 2852 M 1810 2852 L
1833 2890 M 1833 2846 L
1835 2839 L
1841 2836 L
1846 2836 L
1851 2839 L
1853 2844 L
1835 2890 M 1835 2846 L
1838 2839 L
1841 2836 L
1825 2872 M 1846 2872 L
1910 2901 M 1864 2818 L
1946 2885 M 1946 2836 L
1949 2890 M 1949 2836 L
1949 2890 M 1920 2852 L
1962 2852 L
1938 2836 M 1956 2836 L
currentpoint stroke [] 0 setdash M
1257 2738 M B
1262 2720 M 1270 2725 L
1275 2733 L
1275 2743 L
1270 2751 L
1262 2756 L
1252 2756 L
1244 2751 L
1239 2743 L
1239 2733 L
1244 2725 L
1252 2720 L
1262 2720 L
currentpoint fill M
1324 2738 M currentpoint stroke [] 0 setdash M
1375 2761 M 1334 2738 L
1375 2715 L
1399 2751 M 1399 2715 L
1401 2751 M 1401 2715 L
1401 2743 M 1406 2748 L
1414 2751 L
1419 2751 L
1427 2748 L
1430 2743 L
1430 2715 L
1419 2751 M 1424 2748 L
1427 2743 L
1427 2715 L
1391 2751 M 1401 2751 L
1391 2715 M 1409 2715 L
1419 2715 M 1437 2715 L
1453 2761 M 1494 2738 L
1453 2715 L
1515 2746 M 1561 2746 L
1515 2730 M 1561 2730 L
1587 2759 M 1592 2761 L
1600 2769 L
1600 2715 L
1597 2766 M 1597 2715 L
1587 2715 M 1610 2715 L
1636 2720 M 1633 2717 L
1636 2715 L
1638 2717 L
1636 2720 L
1672 2769 M 1664 2766 L
1659 2759 L
1656 2746 L
1656 2738 L
1659 2725 L
1664 2717 L
1672 2715 L
1677 2715 L
1684 2717 L
1690 2725 L
1692 2738 L
1692 2746 L
1690 2759 L
1684 2766 L
1677 2769 L
1672 2769 L
1666 2766 L
1664 2764 L
1661 2759 L
1659 2746 L
1659 2738 L
1661 2725 L
1664 2720 L
1666 2717 L
1672 2715 L
1677 2715 M 1682 2717 L
1684 2720 L
1687 2725 L
1690 2738 L
1690 2746 L
1687 2759 L
1684 2764 L
1682 2766 L
1677 2769 L
1723 2769 M 1715 2766 L
1710 2759 L
1708 2746 L
1708 2738 L
1710 2725 L
1715 2717 L
1723 2715 L
1728 2715 L
1736 2717 L
1741 2725 L
1744 2738 L
1744 2746 L
1741 2759 L
1736 2766 L
1728 2769 L
1723 2769 L
1718 2766 L
1715 2764 L
1713 2759 L
1710 2746 L
1710 2738 L
1713 2725 L
1715 2720 L
1718 2717 L
1723 2715 L
1728 2715 M 1733 2717 L
1736 2720 L
1739 2725 L
1741 2738 L
1741 2746 L
1739 2759 L
1736 2764 L
1733 2766 L
1728 2769 L
currentpoint stroke [] 0 setdash M
1257 2617 M 1262 2599 M 1270 2604 L
1275 2612 L
1275 2622 L
1270 2630 L
1262 2635 L
1252 2635 L
1244 2630 L
1239 2622 L
1239 2612 L
1244 2604 L
1252 2599 L
1262 2599 L
1324 2617 M currentpoint stroke [] 0 setdash M
1375 2640 M 1334 2617 L
1375 2594 L
1399 2630 M 1399 2594 L
1401 2630 M 1401 2594 L
1401 2622 M 1406 2627 L
1414 2630 L
1419 2630 L
1427 2627 L
1430 2622 L
1430 2594 L
1419 2630 M 1424 2627 L
1427 2622 L
1427 2594 L
1391 2630 M 1401 2630 L
1391 2594 M 1409 2594 L
1419 2594 M 1437 2594 L
1453 2640 M 1494 2617 L
1453 2594 L
1515 2625 M 1561 2625 L
1515 2609 M 1561 2609 L
1594 2648 M 1587 2645 L
1582 2638 L
1579 2625 L
1579 2617 L
1582 2604 L
1587 2596 L
1594 2594 L
1600 2594 L
1607 2596 L
1612 2604 L
1615 2617 L
1615 2625 L
1612 2638 L
1607 2645 L
1600 2648 L
1594 2648 L
1589 2645 L
1587 2643 L
1584 2638 L
1582 2625 L
1582 2617 L
1584 2604 L
1587 2599 L
1589 2596 L
1594 2594 L
1600 2594 M 1605 2596 L
1607 2599 L
1610 2604 L
1612 2617 L
1612 2625 L
1610 2638 L
1607 2643 L
1605 2645 L
1600 2648 L
1636 2599 M 1633 2596 L
1636 2594 L
1638 2596 L
1636 2599 L
1690 2630 M 1687 2622 L
1682 2617 L
1674 2614 L
1672 2614 L
1664 2617 L
1659 2622 L
1656 2630 L
1656 2632 L
1659 2640 L
1664 2645 L
1672 2648 L
1677 2648 L
1684 2645 L
1690 2640 L
1692 2632 L
1692 2617 L
1690 2607 L
1687 2602 L
1682 2596 L
1674 2594 L
1666 2594 L
1661 2596 L
1659 2602 L
1659 2604 L
1661 2607 L
1664 2604 L
1661 2602 L
1672 2614 M 1666 2617 L
1661 2622 L
1659 2630 L
1659 2632 L
1661 2640 L
1666 2645 L
1672 2648 L
1677 2648 M 1682 2645 L
1687 2640 L
1690 2632 L
1690 2617 L
1687 2607 L
1684 2602 L
1679 2596 L
1674 2594 L
1723 2648 M 1715 2645 L
1710 2638 L
1708 2625 L
1708 2617 L
1710 2604 L
1715 2596 L
1723 2594 L
1728 2594 L
1736 2596 L
1741 2604 L
1744 2617 L
1744 2625 L
1741 2638 L
1736 2645 L
1728 2648 L
1723 2648 L
1718 2645 L
1715 2643 L
1713 2638 L
1710 2625 L
1710 2617 L
1713 2604 L
1715 2599 L
1718 2596 L
1723 2594 L
1728 2594 M 1733 2596 L
1736 2599 L
1739 2604 L
1741 2617 L
1741 2625 L
1739 2638 L
1736 2643 L
1733 2645 L
1728 2648 L
currentpoint stroke [] 0 setdash M
1257 2496 M B
1273 2486 M 1257 2515 L
1241 2487 L
1273 2487 L
currentpoint fill M
1324 2496 M currentpoint stroke [] 0 setdash M
1375 2519 M 1334 2496 L
1375 2473 L
1399 2509 M 1399 2473 L
1401 2509 M 1401 2473 L
1401 2501 M 1406 2506 L
1414 2509 L
1419 2509 L
1427 2506 L
1430 2501 L
1430 2473 L
1419 2509 M 1424 2506 L
1427 2501 L
1427 2473 L
1391 2509 M 1401 2509 L
1391 2473 M 1409 2473 L
1419 2473 M 1437 2473 L
1453 2519 M 1494 2496 L
1453 2473 L
1515 2504 M 1561 2504 L
1515 2488 M 1561 2488 L
1594 2527 M 1587 2524 L
1582 2516 L
1579 2504 L
1579 2496 L
1582 2483 L
1587 2475 L
1594 2473 L
1600 2473 L
1607 2475 L
1612 2483 L
1615 2496 L
1615 2504 L
1612 2516 L
1607 2524 L
1600 2527 L
1594 2527 L
1589 2524 L
1587 2522 L
1584 2516 L
1582 2504 L
1582 2496 L
1584 2483 L
1587 2478 L
1589 2475 L
1594 2473 L
1600 2473 M 1605 2475 L
1607 2478 L
1610 2483 L
1612 2496 L
1612 2504 L
1610 2516 L
1607 2522 L
1605 2524 L
1600 2527 L
1636 2478 M 1633 2475 L
1636 2473 L
1638 2475 L
1636 2478 L
1656 2527 M 1656 2511 L
1656 2516 M 1659 2522 L
1664 2527 L
1669 2527 L
1682 2519 L
1687 2519 L
1690 2522 L
1692 2527 L
1659 2522 M 1664 2524 L
1669 2524 L
1682 2519 L
1692 2527 M 1692 2519 L
1690 2511 L
1679 2498 L
1677 2493 L
1674 2486 L
1674 2473 L
1690 2511 M 1677 2498 L
1674 2493 L
1672 2486 L
1672 2473 L
1713 2527 M 1708 2501 L
1713 2506 L
1721 2509 L
1728 2509 L
1736 2506 L
1741 2501 L
1744 2493 L
1744 2488 L
1741 2480 L
1736 2475 L
1728 2473 L
1721 2473 L
1713 2475 L
1710 2478 L
1708 2483 L
1708 2486 L
1710 2488 L
1713 2486 L
1710 2483 L
1728 2509 M 1733 2506 L
1739 2501 L
1741 2493 L
1741 2488 L
1739 2480 L
1733 2475 L
1728 2473 L
1713 2527 M 1739 2527 L
1713 2524 M 1726 2524 L
1739 2527 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2039 1733 M 2039 1697 L
2041 1733 M 2041 1697 L
2041 1718 M 2044 1725 L
2049 1731 L
2054 1733 L
2062 1733 L
2064 1731 L
2064 1728 L
2062 1725 L
2059 1728 L
2062 1731 L
2031 1733 M 2041 1733 L
2031 1697 M 2049 1697 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
64 3004 M 67 2996 L
67 3011 L
64 3004 L
59 3009 L
52 3011 L
46 3011 L
39 3009 L
34 3004 L
31 2998 L
28 2991 L
28 2978 L
31 2970 L
34 2965 L
39 2960 L
46 2957 L
52 2957 L
59 2960 L
64 2965 L
67 2970 L
46 3011 M 41 3009 L
36 3004 L
34 2998 L
31 2991 L
31 2978 L
34 2970 L
36 2965 L
41 2960 L
46 2957 L
103 3022 M 98 3017 L
93 3009 L
88 2998 L
85 2986 L
85 2975 L
88 2962 L
93 2952 L
98 2944 L
103 2939 L
98 3017 M 93 3006 L
90 2998 L
88 2986 L
88 2975 L
90 2962 L
93 2955 L
98 2944 L
124 2993 M 124 2957 L
126 2993 M 126 2957 L
126 2978 M 129 2986 L
134 2991 L
139 2993 L
147 2993 L
149 2991 L
149 2988 L
147 2986 L
144 2988 L
147 2991 L
116 2993 M 126 2993 L
116 2957 M 134 2957 L
162 3022 M 167 3017 L
173 3009 L
178 2998 L
180 2986 L
180 2975 L
178 2962 L
173 2952 L
167 2944 L
162 2939 L
167 3017 M 173 3006 L
175 2998 L
178 2986 L
178 2975 L
175 2962 L
173 2955 L
167 2944 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
314 339 M 1155 339 L
314 339 M 314 394 L
384 339 M 384 366 L
454 339 M 454 394 L
524 339 M 524 366 L
594 339 M 594 394 L
665 339 M 665 366 L
735 339 M 735 394 L
805 339 M 805 366 L
875 339 M 875 394 L
945 339 M 945 366 L
1015 339 M 1015 394 L
1085 339 M 1085 366 L
1155 339 M 1155 394 L
288 256 M 311 287 M 304 285 L
298 277 L
296 264 L
296 256 L
298 243 L
304 236 L
311 233 L
316 233 L
324 236 L
329 243 L
332 256 L
332 264 L
329 277 L
324 285 L
316 287 L
311 287 L
306 285 L
304 282 L
301 277 L
298 264 L
298 256 L
301 243 L
304 238 L
306 236 L
311 233 L
316 233 M 322 236 L
324 238 L
327 243 L
329 256 L
329 264 L
327 277 L
324 282 L
322 285 L
316 287 L
428 256 M 444 277 M 449 280 L
457 287 L
457 233 L
454 285 M 454 233 L
444 233 M 467 233 L
569 256 M 579 277 M 581 274 L
579 272 L
576 274 L
576 277 L
579 282 L
581 285 L
589 287 L
600 287 L
607 285 L
610 282 L
612 277 L
612 272 L
610 267 L
602 262 L
589 256 L
584 254 L
579 249 L
576 241 L
576 233 L
600 287 M 605 285 L
607 282 L
610 277 L
610 272 L
607 267 L
600 262 L
589 256 L
576 238 M 579 241 L
584 241 L
597 236 L
605 236 L
610 238 L
612 241 L
584 241 M 597 233 L
607 233 L
610 236 L
612 241 L
612 246 L
709 256 M 719 277 M 722 274 L
719 272 L
717 274 L
717 277 L
719 282 L
722 285 L
729 287 L
740 287 L
748 285 L
750 280 L
750 272 L
748 267 L
740 264 L
732 264 L
740 287 M 745 285 L
748 280 L
currentpoint stroke M
748 272 L
745 267 L
740 264 L
745 262 L
750 256 L
753 251 L
753 243 L
750 238 L
748 236 L
740 233 L
729 233 L
722 236 L
719 238 L
717 243 L
717 246 L
719 249 L
722 246 L
719 243 L
748 259 M 750 251 L
750 243 L
748 238 L
745 236 L
740 233 L
849 256 M 880 282 M 880 233 L
883 287 M 883 233 L
883 287 M 854 249 L
895 249 L
872 233 M 890 233 L
989 256 M 1002 287 M 997 262 L
1002 267 L
1010 269 L
1018 269 L
1025 267 L
1031 262 L
1033 254 L
1033 249 L
1031 241 L
1025 236 L
1018 233 L
1010 233 L
1002 236 L
1000 238 L
997 243 L
997 246 L
1000 249 L
1002 246 L
1000 243 L
1018 269 M 1023 267 L
1028 262 L
1031 254 L
1031 249 L
1028 241 L
1023 236 L
1018 233 L
1002 287 M 1028 287 L
1002 285 M 1015 285 L
1028 287 L
1130 256 M 1168 280 M 1166 277 L
1168 274 L
1171 277 L
1171 280 L
1168 285 L
1163 287 L
1155 287 L
1148 285 L
1142 280 L
1140 274 L
1137 264 L
1137 249 L
1140 241 L
1145 236 L
1153 233 L
1158 233 L
1166 236 L
1171 241 L
1173 249 L
1173 251 L
1171 259 L
1166 264 L
1158 267 L
1155 267 L
1148 264 L
1142 259 L
1140 251 L
1155 287 M 1150 285 L
1145 280 L
1142 274 L
1140 264 L
1140 249 L
1142 241 L
1148 236 L
1153 233 L
1158 233 M 1163 236 L
1168 241 L
1171 249 L
1171 251 L
1168 259 L
1163 264 L
1158 267 L
314 1551 M 1155 1551 L
314 1551 M 314 1496 L
384 1551 M 384 1523 L
454 1551 M 454 1496 L
524 1551 M 524 1523 L
594 1551 M 594 1496 L
665 1551 M 665 1523 L
735 1551 M 735 1496 L
805 1551 M 805 1523 L
875 1551 M 875 1496 L
945 1551 M 945 1523 L
1015 1551 M 1015 1496 L
1085 1551 M 1085 1523 L
1155 1551 M 1155 1496 L
314 339 M 314 1551 L
314 339 M 355 339 L
314 460 M 334 460 L
314 581 M 355 581 L
314 702 M 334 702 L
314 824 M 355 824 L
314 945 M 334 945 L
314 1066 M 355 1066 L
314 1187 M 334 1187 L
314 1308 M 355 1308 L
314 1429 M 334 1429 L
314 1551 M 355 1551 L
232 339 M 255 370 M 247 367 L
242 359 L
239 347 L
239 339 L
242 326 L
247 318 L
255 316 L
260 316 L
268 318 L
273 326 L
275 339 L
275 347 L
273 359 L
268 367 L
260 370 L
255 370 L
250 367 L
247 365 L
244 359 L
242 347 L
242 339 L
244 326 L
247 321 L
250 318 L
255 316 L
260 316 M 265 318 L
268 321 L
270 326 L
273 339 L
273 347 L
270 359 L
268 365 L
265 367 L
260 370 L
154 581 M 177 612 M 170 609 L
164 602 L
162 589 L
162 581 L
164 568 L
170 560 L
177 558 L
183 558 L
190 560 L
195 568 L
198 581 L
198 589 L
195 602 L
190 609 L
183 612 L
177 612 L
172 609 L
170 607 L
167 602 L
164 589 L
164 581 L
167 568 L
170 563 L
172 560 L
177 558 L
183 558 M 188 560 L
190 563 L
193 568 L
195 581 L
195 589 L
193 602 L
190 607 L
188 609 L
183 612 L
219 563 M 216 560 L
219 558 L
221 560 L
219 563 L
247 602 M 252 604 L
260 612 L
260 558 L
257 609 M 257 558 L
247 558 M 270 558 L
154 823 M 177 854 M 170 852 L
164 844 L
162 831 L
162 823 L
164 811 L
170 803 L
177 800 L
183 800 L
190 803 L
195 811 L
198 823 L
198 831 L
195 844 L
190 852 L
183 854 L
177 854 L
172 852 L
170 849 L
167 844 L
164 831 L
164 823 L
167 811 L
170 805 L
172 803 L
177 800 L
183 800 M 188 803 L
190 805 L
193 811 L
195 823 L
195 831 L
193 844 L
190 849 L
188 852 L
183 854 L
219 805 M 216 803 L
219 800 L
221 803 L
219 805 L
242 844 M 244 841 L
242 839 L
239 841 L
239 844 L
242 849 L
244 852 L
252 854 L
262 854 L
270 852 L
273 849 L
275 844 L
275 839 L
273 834 L
265 829 L
252 823 L
247 821 L
242 816 L
239 808 L
239 800 L
262 854 M 267 852 L
270 849 L
273 844 L
273 839 L
270 834 L
262 829 L
252 823 L
239 805 M 242 808 L
247 808 L
260 803 L
267 803 L
273 805 L
275 808 L
247 808 M 260 800 L
270 800 L
273 803 L
275 808 L
275 813 L
154 1066 M 177 1097 M 170 1094 L
164 1086 L
162 1074 L
162 1066 L
164 1053 L
170 1045 L
177 1043 L
183 1043 L
190 1045 L
195 1053 L
198 1066 L
198 1074 L
195 1086 L
190 1094 L
183 1097 L
177 1097 L
172 1094 L
170 1092 L
167 1086 L
164 1074 L
164 1066 L
167 1053 L
170 1048 L
currentpoint stroke M
172 1045 L
177 1043 L
183 1043 M 188 1045 L
190 1048 L
193 1053 L
195 1066 L
195 1074 L
193 1086 L
190 1092 L
188 1094 L
183 1097 L
219 1048 M 216 1045 L
219 1043 L
221 1045 L
219 1048 L
242 1086 M 244 1084 L
242 1081 L
239 1084 L
239 1086 L
242 1092 L
244 1094 L
252 1097 L
262 1097 L
270 1094 L
273 1089 L
273 1081 L
270 1076 L
262 1074 L
255 1074 L
262 1097 M 267 1094 L
270 1089 L
270 1081 L
267 1076 L
262 1074 L
267 1071 L
273 1066 L
275 1061 L
275 1053 L
273 1048 L
270 1045 L
262 1043 L
252 1043 L
244 1045 L
242 1048 L
239 1053 L
239 1056 L
242 1058 L
244 1056 L
242 1053 L
270 1068 M 273 1061 L
273 1053 L
270 1048 L
267 1045 L
262 1043 L
154 1308 M 177 1339 M 170 1337 L
164 1329 L
162 1316 L
162 1308 L
164 1295 L
170 1288 L
177 1285 L
183 1285 L
190 1288 L
195 1295 L
198 1308 L
198 1316 L
195 1329 L
190 1337 L
183 1339 L
177 1339 L
172 1337 L
170 1334 L
167 1329 L
164 1316 L
164 1308 L
167 1295 L
170 1290 L
172 1288 L
177 1285 L
183 1285 M 188 1288 L
190 1290 L
193 1295 L
195 1308 L
195 1316 L
193 1329 L
190 1334 L
188 1337 L
183 1339 L
219 1290 M 216 1288 L
219 1285 L
221 1288 L
219 1290 L
262 1334 M 262 1285 L
265 1339 M 265 1285 L
265 1339 M 237 1300 L
278 1300 L
255 1285 M 273 1285 L
154 1551 M 177 1581 M 170 1579 L
164 1571 L
162 1558 L
162 1551 L
164 1538 L
170 1530 L
177 1527 L
183 1527 L
190 1530 L
195 1538 L
198 1551 L
198 1558 L
195 1571 L
190 1579 L
183 1581 L
177 1581 L
172 1579 L
170 1576 L
167 1571 L
164 1558 L
164 1551 L
167 1538 L
170 1532 L
172 1530 L
177 1527 L
183 1527 M 188 1530 L
190 1532 L
193 1538 L
195 1551 L
195 1558 L
193 1571 L
190 1576 L
188 1579 L
183 1581 L
219 1532 M 216 1530 L
219 1527 L
221 1530 L
219 1532 L
244 1581 M 239 1556 L
244 1561 L
252 1563 L
260 1563 L
267 1561 L
273 1556 L
275 1548 L
275 1543 L
273 1535 L
267 1530 L
260 1527 L
252 1527 L
244 1530 L
242 1532 L
239 1538 L
239 1540 L
242 1543 L
244 1540 L
242 1538 L
260 1563 M 265 1561 L
270 1556 L
273 1548 L
273 1543 L
270 1535 L
265 1530 L
260 1527 L
244 1581 M 270 1581 L
244 1579 M 257 1579 L
270 1581 L
1155 339 M 1155 1551 L
1155 339 M 1114 339 L
1155 460 M 1135 460 L
1155 581 M 1114 581 L
1155 702 M 1135 702 L
1155 824 M 1114 824 L
1155 945 M 1135 945 L
1155 1066 M 1114 1066 L
1155 1187 M 1135 1187 L
1155 1308 M 1114 1308 L
1155 1429 M 1135 1429 L
1155 1551 M 1114 1551 L
currentpoint stroke [] 0 setdash M
454 774 M B
459 756 M 467 761 L
472 770 L
472 779 L
467 788 L
459 792 L
449 792 L
441 788 L
436 779 L
436 770 L
441 761 L
449 756 L
459 756 L
currentpoint fill M
512 507 M B
516 489 M 525 493 L
530 502 L
530 512 L
525 520 L
516 525 L
507 525 L
498 520 L
494 512 L
494 502 L
498 493 L
507 489 L
516 489 L
currentpoint fill M
594 451 M B
599 433 M 608 438 L
612 446 L
612 456 L
608 464 L
599 469 L
590 469 L
581 464 L
576 456 L
576 446 L
581 438 L
590 433 L
599 433 L
currentpoint fill M
627 457 M B
631 439 M 640 444 L
645 452 L
645 462 L
640 470 L
631 475 L
622 475 L
613 470 L
609 462 L
609 452 L
613 444 L
622 439 L
631 439 L
currentpoint fill M
711 424 M B
716 406 M 724 411 L
729 420 L
729 429 L
724 438 L
716 442 L
706 442 L
698 438 L
693 429 L
693 420 L
698 411 L
706 406 L
716 406 L
currentpoint fill M
735 411 M B
739 392 M 748 397 L
753 406 L
753 415 L
748 424 L
739 429 L
730 429 L
721 424 L
717 415 L
717 406 L
721 397 L
730 392 L
739 392 L
currentpoint fill M
757 411 M B
762 393 M 770 398 L
775 406 L
775 416 L
770 424 L
762 429 L
752 429 L
744 424 L
739 416 L
739 406 L
744 398 L
752 393 L
762 393 L
currentpoint fill M
819 407 M B
824 389 M 832 394 L
837 402 L
837 412 L
832 420 L
824 425 L
814 425 L
806 420 L
801 412 L
801 402 L
806 394 L
814 389 L
824 389 L
currentpoint fill M
875 402 M B
880 384 M 888 389 L
893 398 L
893 407 L
888 416 L
880 420 L
870 420 L
862 416 L
857 407 L
857 398 L
862 389 L
870 384 L
880 384 L
currentpoint fill M
892 400 M B
897 382 M 905 387 L
910 396 L
910 405 L
905 414 L
897 418 L
887 418 L
879 414 L
874 405 L
874 396 L
879 387 L
887 382 L
897 382 L
currentpoint fill M
909 400 M B
913 382 M 922 387 L
927 396 L
927 405 L
922 414 L
913 418 L
904 418 L
895 414 L
891 405 L
891 396 L
895 387 L
904 382 L
913 382 L
currentpoint fill M
941 401 M B
946 382 M 954 387 L
959 396 L
959 405 L
954 414 L
946 419 L
936 419 L
928 414 L
923 405 L
923 396 L
928 387 L
936 383 L
946 383 L
currentpoint fill M
1015 398 M B
1020 380 M 1028 385 L
1033 393 L
1033 403 L
1028 411 L
1020 416 L
1010 416 L
1002 411 L
997 403 L
997 393 L
1002 385 L
1010 380 L
1020 380 L
currentpoint fill M
1106 398 M B
1111 380 M 1120 385 L
1124 393 L
1124 403 L
1120 411 L
1111 416 L
1101 416 L
1093 411 L
1088 403 L
1088 393 L
1093 385 L
1101 380 L
1111 380 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
374 1551 M 454 774 L
512 507 L
594 451 L
627 457 L
711 424 L
735 411 L
757 411 L
819 407 L
875 402 L
892 400 L
909 400 L
941 401 L
1015 398 L
1106 398 L
currentpoint stroke [] 0 setdash M
459 676 M 467 681 L
472 689 L
472 699 L
467 708 L
459 712 L
449 712 L
441 708 L
436 699 L
436 689 L
441 681 L
449 676 L
459 676 L
516 412 M 525 417 L
530 425 L
530 435 L
525 443 L
516 448 L
507 448 L
498 443 L
494 435 L
494 425 L
498 417 L
507 412 L
516 412 L
599 372 M 608 377 L
612 385 L
612 395 L
608 403 L
599 408 L
589 408 L
581 403 L
576 395 L
576 385 L
581 377 L
589 372 L
599 372 L
631 379 M 640 384 L
645 392 L
645 402 L
640 410 L
631 415 L
622 415 L
613 410 L
609 402 L
609 392 L
613 384 L
622 379 L
631 379 L
716 350 M 724 355 L
729 364 L
729 373 L
724 382 L
716 386 L
706 386 L
698 382 L
693 373 L
693 364 L
698 355 L
706 350 L
716 350 L
739 341 M 748 346 L
753 354 L
753 364 L
748 372 L
739 377 L
730 377 L
721 372 L
717 364 L
717 354 L
721 346 L
730 341 L
739 341 L
762 341 M 770 346 L
775 354 L
775 364 L
770 373 L
762 377 L
752 377 L
744 373 L
739 364 L
739 354 L
744 346 L
752 341 L
762 341 L
824 339 M 832 344 L
837 353 L
837 362 L
832 371 L
824 375 L
814 375 L
806 371 L
801 362 L
801 353 L
806 344 L
814 339 L
824 339 L
887 339 M 888 340 L
893 348 L
893 358 L
888 366 L
880 371 L
870 371 L
862 366 L
857 358 L
857 348 L
862 340 L
863 339 L
905 339 M 905 339 L
910 347 L
910 357 L
905 365 L
897 370 L
887 370 L
878 365 L
874 357 L
874 347 L
878 339 L
879 339 L
922 339 M 927 347 L
927 356 L
922 365 L
913 370 L
904 370 L
895 365 L
891 356 L
891 347 L
895 339 L
954 339 M 959 347 L
959 356 L
954 365 L
946 370 L
936 370 L
928 365 L
923 356 L
923 347 L
927 339 L
1029 339 M 1033 346 L
1033 355 L
1028 364 L
1020 369 L
1010 369 L
1002 364 L
997 355 L
997 346 L
1001 339 L
1122 339 M 1124 343 L
1124 352 L
1120 361 L
1111 365 L
1101 365 L
1093 361 L
1088 352 L
1088 343 L
1090 339 L
currentpoint stroke [6 12] 0 setdash M
366 1551 M 454 694 L
512 430 L
594 390 L
627 397 L
711 368 L
735 359 L
757 359 L
819 357 L
875 353 L
892 352 L
909 352 L
941 352 L
1015 351 L
1106 347 L
currentpoint stroke [] 0 setdash M
454 604 M B
470 595 M 454 623 L
438 595 L
470 595 L
currentpoint fill M
512 341 M B
528 332 M 512 360 L
495 332 L
528 332 L
currentpoint fill M
594 353 M B
610 343 M 594 371 L
578 343 L
611 343 L
currentpoint fill M
627 353 M B
643 344 M 627 372 L
610 344 L
643 344 L
currentpoint fill M
711 349 M B
727 340 M 711 368 L
695 340 L
727 340 L
currentpoint fill M
735 339 M B
751 329 M 735 358 L
718 330 L
751 330 L
currentpoint fill M
757 340 M B
773 331 M 757 359 L
741 331 L
773 331 L
currentpoint fill M
819 341 M B
835 332 M 819 360 L
803 332 L
835 332 L
currentpoint fill M
875 340 M B
891 331 M 875 359 L
859 331 L
891 331 L
currentpoint fill M
892 339 M B
908 330 M 892 358 L
876 330 L
908 330 L
currentpoint fill M
909 343 M B
925 333 M 909 361 L
892 333 L
925 333 L
currentpoint fill M
941 345 M B
957 336 M 941 364 L
925 336 L
957 336 L
currentpoint fill M
1015 343 M B
1031 334 M 1015 362 L
999 334 L
1031 334 L
currentpoint fill M
1106 361 M B
1122 352 M 1106 380 L
1090 352 L
1122 352 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
348 1551 M 454 604 L
512 341 L
594 353 L
627 353 L
711 349 L
735 339 L
757 340 L
819 341 L
875 340 L
892 339 L
909 343 L
941 345 L
1015 343 L
1106 361 L
currentpoint stroke [] 0 setdash M
1015 1429 M currentpoint stroke [] 0 setdash M
1043 1471 M 1038 1465 L
1033 1458 L
1028 1447 L
1025 1434 L
1025 1424 L
1028 1411 L
1033 1401 L
1038 1393 L
1043 1388 L
1038 1465 M 1033 1455 L
1031 1447 L
1028 1434 L
1028 1424 L
1031 1411 L
1033 1403 L
1038 1393 L
1064 1460 M 1064 1406 L
1067 1460 M 1067 1406 L
1067 1434 M 1072 1440 L
1077 1442 L
1082 1442 L
1090 1440 L
1095 1434 L
1098 1427 L
1098 1422 L
1095 1414 L
1090 1409 L
1082 1406 L
1077 1406 L
1072 1409 L
1067 1414 L
1082 1442 M 1087 1440 L
1092 1434 L
1095 1427 L
1095 1422 L
1092 1414 L
1087 1409 L
1082 1406 L
1056 1460 M 1067 1460 L
1113 1471 M 1118 1465 L
1123 1458 L
1128 1447 L
1131 1434 L
1131 1424 L
1128 1411 L
1123 1401 L
1118 1393 L
1113 1388 L
1118 1465 M 1123 1455 L
1126 1447 L
1128 1434 L
1128 1424 L
1126 1411 L
1123 1403 L
1118 1393 L
currentpoint stroke [] 0 setdash M
594 1308 M currentpoint stroke [] 0 setdash M
607 1339 M 607 1300 L
610 1293 L
615 1288 L
623 1285 L
628 1285 L
636 1288 L
641 1293 L
643 1300 L
643 1339 L
610 1339 M 610 1300 L
612 1293 L
618 1288 L
623 1285 L
599 1339 M 618 1339 L
636 1339 M 651 1339 L
708 1349 M 661 1267 L
726 1339 M 726 1295 L
728 1288 L
733 1285 L
739 1285 L
744 1288 L
746 1293 L
728 1339 M 728 1295 L
731 1288 L
733 1285 L
718 1321 M 739 1321 L
762 1316 M 808 1316 L
762 1300 M 808 1300 L
849 1334 M 849 1285 L
852 1339 M 852 1285 L
852 1339 M 824 1300 L
865 1300 L
842 1285 M 860 1285 L
currentpoint stroke [] 0 setdash M
594 1187 M currentpoint stroke [] 0 setdash M
615 1218 M 607 1215 L
605 1210 L
605 1202 L
607 1197 L
615 1195 L
625 1195 L
633 1197 L
636 1202 L
636 1210 L
633 1215 L
625 1218 L
615 1218 L
610 1215 L
607 1210 L
607 1202 L
610 1197 L
615 1195 L
625 1195 M 630 1197 L
633 1202 L
633 1210 L
630 1215 L
625 1218 L
615 1195 M 607 1192 L
605 1190 L
602 1184 L
602 1174 L
605 1169 L
607 1166 L
615 1164 L
625 1164 L
633 1166 L
636 1169 L
638 1174 L
638 1184 L
636 1190 L
633 1192 L
625 1195 L
615 1195 M 610 1192 L
607 1190 L
605 1184 L
605 1174 L
607 1169 L
610 1166 L
615 1164 L
625 1164 M 630 1166 L
633 1169 L
636 1174 L
636 1184 L
633 1190 L
630 1192 L
625 1195 L
656 1200 M 684 1164 L
659 1200 M 687 1164 L
687 1200 M 656 1164 L
651 1200 M 666 1200 L
677 1200 M 692 1200 L
651 1164 M 666 1164 L
677 1164 M 692 1164 L
718 1218 M 710 1215 L
708 1210 L
708 1202 L
710 1197 L
718 1195 L
728 1195 L
736 1197 L
739 1202 L
739 1210 L
736 1215 L
728 1218 L
718 1218 L
713 1215 L
710 1210 L
710 1202 L
713 1197 L
718 1195 L
728 1195 M 733 1197 L
736 1202 L
736 1210 L
733 1215 L
728 1218 L
718 1195 M 710 1192 L
708 1190 L
705 1184 L
705 1174 L
708 1169 L
710 1166 L
718 1164 L
728 1164 L
736 1166 L
739 1169 L
741 1174 L
741 1184 L
739 1190 L
736 1192 L
728 1195 L
718 1195 M 713 1192 L
710 1190 L
708 1184 L
708 1174 L
710 1169 L
713 1166 L
718 1164 L
728 1164 M 733 1166 L
736 1169 L
739 1174 L
739 1184 L
736 1190 L
733 1192 L
728 1195 L
currentpoint stroke [] 0 setdash M
594 1066 M currentpoint stroke [] 0 setdash M
618 1097 M 618 1043 L
620 1097 M 620 1043 L
602 1097 M 599 1081 L
599 1097 L
638 1097 L
638 1081 L
636 1097 L
610 1043 M 628 1043 L
654 1074 M 700 1074 L
654 1058 M 700 1058 L
723 1097 M 723 1053 L
726 1045 L
731 1043 L
736 1043 L
741 1045 L
744 1050 L
726 1097 M 726 1053 L
728 1045 L
731 1043 L
715 1079 M 736 1079 L
800 1107 M 754 1025 L
836 1092 M 836 1043 L
839 1097 M 839 1043 L
839 1097 M 811 1058 L
852 1058 L
829 1043 M 847 1043 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1070 182 M 1070 146 L
1073 182 M 1073 146 L
1073 167 M 1075 174 L
1080 179 L
1086 182 L
1093 182 L
1096 179 L
1096 177 L
1093 174 L
1091 177 L
1093 179 L
1062 182 M 1073 182 L
1062 146 M 1080 146 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
147 1453 M 150 1445 L
150 1460 L
147 1453 L
142 1458 L
134 1460 L
129 1460 L
121 1458 L
116 1453 L
114 1447 L
111 1440 L
111 1427 L
114 1419 L
116 1414 L
121 1409 L
129 1406 L
134 1406 L
142 1409 L
147 1414 L
150 1419 L
129 1460 M 124 1458 L
119 1453 L
116 1447 L
114 1440 L
114 1427 L
116 1419 L
119 1414 L
124 1409 L
129 1406 L
186 1471 M 181 1465 L
176 1458 L
170 1447 L
168 1434 L
168 1424 L
170 1411 L
176 1401 L
181 1393 L
186 1388 L
181 1465 M 176 1455 L
173 1447 L
170 1434 L
170 1424 L
173 1411 L
176 1403 L
181 1393 L
206 1442 M 206 1406 L
209 1442 M 209 1406 L
209 1427 M 212 1434 L
217 1440 L
222 1442 L
230 1442 L
currentpoint stroke M
232 1440 L
232 1437 L
230 1434 L
227 1437 L
230 1440 L
199 1442 M 209 1442 L
199 1406 M 217 1406 L
245 1471 M 250 1465 L
255 1458 L
261 1447 L
263 1434 L
263 1424 L
261 1411 L
255 1401 L
250 1393 L
245 1388 L
250 1465 M 255 1455 L
258 1447 L
261 1434 L
261 1424 L
258 1411 L
255 1403 L
250 1393 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1470 339 M 2311 339 L
1470 339 M 1470 394 L
1540 339 M 1540 366 L
1610 339 M 1610 394 L
1680 339 M 1680 366 L
1750 339 M 1750 394 L
1821 339 M 1821 366 L
1891 339 M 1891 394 L
1961 339 M 1961 366 L
2031 339 M 2031 394 L
2101 339 M 2101 366 L
2171 339 M 2171 394 L
2241 339 M 2241 366 L
2311 339 M 2311 394 L
1444 256 M 1467 287 M 1459 285 L
1454 277 L
1452 264 L
1452 256 L
1454 243 L
1459 236 L
1467 233 L
1472 233 L
1480 236 L
1485 243 L
1488 256 L
1488 264 L
1485 277 L
1480 285 L
1472 287 L
1467 287 L
1462 285 L
1459 282 L
1457 277 L
1454 264 L
1454 256 L
1457 243 L
1459 238 L
1462 236 L
1467 233 L
1472 233 M 1478 236 L
1480 238 L
1483 243 L
1485 256 L
1485 264 L
1483 277 L
1480 282 L
1478 285 L
1472 287 L
1584 256 M 1600 277 M 1605 280 L
1613 287 L
1613 233 L
1610 285 M 1610 233 L
1600 233 M 1623 233 L
1725 256 M 1735 277 M 1737 274 L
1735 272 L
1732 274 L
1732 277 L
1735 282 L
1737 285 L
1745 287 L
1756 287 L
1763 285 L
1766 282 L
1768 277 L
1768 272 L
1766 267 L
1758 262 L
1745 256 L
1740 254 L
1735 249 L
1732 241 L
1732 233 L
1756 287 M 1761 285 L
1763 282 L
1766 277 L
1766 272 L
1763 267 L
1756 262 L
1745 256 L
1732 238 M 1735 241 L
1740 241 L
1753 236 L
1761 236 L
1766 238 L
1768 241 L
1740 241 M 1753 233 L
1763 233 L
1766 236 L
1768 241 L
1768 246 L
1865 256 M 1875 277 M 1878 274 L
1875 272 L
1873 274 L
1873 277 L
1875 282 L
1878 285 L
1885 287 L
1896 287 L
1904 285 L
1906 280 L
1906 272 L
1904 267 L
1896 264 L
1888 264 L
1896 287 M 1901 285 L
1904 280 L
1904 272 L
1901 267 L
1896 264 L
1901 262 L
1906 256 L
1909 251 L
1909 243 L
1906 238 L
1904 236 L
1896 233 L
1885 233 L
1878 236 L
1875 238 L
1873 243 L
1873 246 L
1875 249 L
1878 246 L
1875 243 L
1904 259 M 1906 251 L
1906 243 L
1904 238 L
1901 236 L
1896 233 L
2005 256 M 2036 282 M 2036 233 L
2039 287 M 2039 233 L
2039 287 M 2010 249 L
2051 249 L
2028 233 M 2046 233 L
2145 256 M 2158 287 M 2153 262 L
2158 267 L
2166 269 L
2174 269 L
2181 267 L
2187 262 L
2189 254 L
2189 249 L
2187 241 L
2181 236 L
2174 233 L
2166 233 L
2158 236 L
2156 238 L
2153 243 L
2153 246 L
2156 249 L
2158 246 L
2156 243 L
2174 269 M 2179 267 L
2184 262 L
2187 254 L
2187 249 L
2184 241 L
2179 236 L
2174 233 L
2158 287 M 2184 287 L
2158 285 M 2171 285 L
2184 287 L
2286 256 M 2324 280 M 2322 277 L
2324 274 L
2327 277 L
2327 280 L
2324 285 L
2319 287 L
2311 287 L
2304 285 L
2298 280 L
2296 274 L
2293 264 L
2293 249 L
2296 241 L
2301 236 L
2309 233 L
2314 233 L
2322 236 L
2327 241 L
2329 249 L
2329 251 L
2327 259 L
2322 264 L
2314 267 L
2311 267 L
2304 264 L
2298 259 L
2296 251 L
2311 287 M 2306 285 L
2301 280 L
2298 274 L
2296 264 L
2296 249 L
2298 241 L
2304 236 L
2309 233 L
2314 233 M 2319 236 L
2324 241 L
2327 249 L
2327 251 L
2324 259 L
2319 264 L
2314 267 L
1470 1551 M 2311 1551 L
1470 1551 M 1470 1496 L
1540 1551 M 1540 1523 L
1610 1551 M 1610 1496 L
1680 1551 M 1680 1523 L
1750 1551 M 1750 1496 L
1821 1551 M 1821 1523 L
1891 1551 M 1891 1496 L
1961 1551 M 1961 1523 L
2031 1551 M 2031 1496 L
2101 1551 M 2101 1523 L
2171 1551 M 2171 1496 L
2241 1551 M 2241 1523 L
2311 1551 M 2311 1496 L
1470 339 M 1470 1551 L
1470 339 M 1511 339 L
1470 460 M 1490 460 L
1470 581 M 1511 581 L
1470 702 M 1490 702 L
1470 824 M 1511 824 L
1470 945 M 1490 945 L
1470 1066 M 1511 1066 L
1470 1187 M 1490 1187 L
1470 1308 M 1511 1308 L
1470 1429 M 1490 1429 L
1470 1551 M 1511 1551 L
1388 339 M 1411 370 M 1403 367 L
1398 359 L
1395 347 L
1395 339 L
1398 326 L
1403 318 L
1411 316 L
1416 316 L
1424 318 L
1429 326 L
1431 339 L
1431 347 L
1429 359 L
1424 367 L
1416 370 L
1411 370 L
1406 367 L
1403 365 L
1400 359 L
1398 347 L
1398 339 L
1400 326 L
1403 321 L
1406 318 L
1411 316 L
1416 316 M 1421 318 L
1424 321 L
1426 326 L
1429 339 L
1429 347 L
1426 359 L
1424 365 L
1421 367 L
1416 370 L
1310 581 M 1333 612 M 1326 609 L
1320 602 L
1318 589 L
1318 581 L
1320 568 L
1326 560 L
1333 558 L
1338 558 L
1346 560 L
1351 568 L
1354 581 L
1354 589 L
currentpoint stroke M
1351 602 L
1346 609 L
1338 612 L
1333 612 L
1328 609 L
1326 607 L
1323 602 L
1320 589 L
1320 581 L
1323 568 L
1326 563 L
1328 560 L
1333 558 L
1338 558 M 1344 560 L
1346 563 L
1349 568 L
1351 581 L
1351 589 L
1349 602 L
1346 607 L
1344 609 L
1338 612 L
1374 563 M 1372 560 L
1374 558 L
1377 560 L
1374 563 L
1403 602 M 1408 604 L
1416 612 L
1416 558 L
1413 609 M 1413 558 L
1403 558 M 1426 558 L
1310 823 M 1333 854 M 1326 852 L
1320 844 L
1318 831 L
1318 823 L
1320 811 L
1326 803 L
1333 800 L
1338 800 L
1346 803 L
1351 811 L
1354 823 L
1354 831 L
1351 844 L
1346 852 L
1338 854 L
1333 854 L
1328 852 L
1326 849 L
1323 844 L
1320 831 L
1320 823 L
1323 811 L
1326 805 L
1328 803 L
1333 800 L
1338 800 M 1344 803 L
1346 805 L
1349 811 L
1351 823 L
1351 831 L
1349 844 L
1346 849 L
1344 852 L
1338 854 L
1374 805 M 1372 803 L
1374 800 L
1377 803 L
1374 805 L
1398 844 M 1400 841 L
1398 839 L
1395 841 L
1395 844 L
1398 849 L
1400 852 L
1408 854 L
1418 854 L
1426 852 L
1429 849 L
1431 844 L
1431 839 L
1429 834 L
1421 829 L
1408 823 L
1403 821 L
1398 816 L
1395 808 L
1395 800 L
1418 854 M 1423 852 L
1426 849 L
1429 844 L
1429 839 L
1426 834 L
1418 829 L
1408 823 L
1395 805 M 1398 808 L
1403 808 L
1416 803 L
1423 803 L
1429 805 L
1431 808 L
1403 808 M 1416 800 L
1426 800 L
1429 803 L
1431 808 L
1431 813 L
1310 1066 M 1333 1097 M 1326 1094 L
1320 1086 L
1318 1074 L
1318 1066 L
1320 1053 L
1326 1045 L
1333 1043 L
1338 1043 L
1346 1045 L
1351 1053 L
1354 1066 L
1354 1074 L
1351 1086 L
1346 1094 L
1338 1097 L
1333 1097 L
1328 1094 L
1326 1092 L
1323 1086 L
1320 1074 L
1320 1066 L
1323 1053 L
1326 1048 L
1328 1045 L
1333 1043 L
1338 1043 M 1344 1045 L
1346 1048 L
1349 1053 L
1351 1066 L
1351 1074 L
1349 1086 L
1346 1092 L
1344 1094 L
1338 1097 L
1374 1048 M 1372 1045 L
1374 1043 L
1377 1045 L
1374 1048 L
1398 1086 M 1400 1084 L
1398 1081 L
1395 1084 L
1395 1086 L
1398 1092 L
1400 1094 L
1408 1097 L
1418 1097 L
1426 1094 L
1429 1089 L
1429 1081 L
1426 1076 L
1418 1074 L
1411 1074 L
1418 1097 M 1423 1094 L
1426 1089 L
1426 1081 L
1423 1076 L
1418 1074 L
1423 1071 L
1429 1066 L
1431 1061 L
1431 1053 L
1429 1048 L
1426 1045 L
1418 1043 L
1408 1043 L
1400 1045 L
1398 1048 L
1395 1053 L
1395 1056 L
1398 1058 L
1400 1056 L
1398 1053 L
1426 1068 M 1429 1061 L
1429 1053 L
1426 1048 L
1423 1045 L
1418 1043 L
1310 1308 M 1333 1339 M 1326 1337 L
1320 1329 L
1318 1316 L
1318 1308 L
1320 1295 L
1326 1288 L
1333 1285 L
1338 1285 L
1346 1288 L
1351 1295 L
1354 1308 L
1354 1316 L
1351 1329 L
1346 1337 L
1338 1339 L
1333 1339 L
1328 1337 L
1326 1334 L
1323 1329 L
1320 1316 L
1320 1308 L
1323 1295 L
1326 1290 L
1328 1288 L
1333 1285 L
1338 1285 M 1344 1288 L
1346 1290 L
1349 1295 L
1351 1308 L
1351 1316 L
1349 1329 L
1346 1334 L
1344 1337 L
1338 1339 L
1374 1290 M 1372 1288 L
1374 1285 L
1377 1288 L
1374 1290 L
1418 1334 M 1418 1285 L
1421 1339 M 1421 1285 L
1421 1339 M 1392 1300 L
1434 1300 L
1411 1285 M 1429 1285 L
1310 1551 M 1333 1581 M 1326 1579 L
1320 1571 L
1318 1558 L
1318 1551 L
1320 1538 L
1326 1530 L
1333 1527 L
1338 1527 L
1346 1530 L
1351 1538 L
1354 1551 L
1354 1558 L
1351 1571 L
1346 1579 L
1338 1581 L
1333 1581 L
1328 1579 L
1326 1576 L
1323 1571 L
1320 1558 L
1320 1551 L
1323 1538 L
1326 1532 L
1328 1530 L
1333 1527 L
1338 1527 M 1344 1530 L
1346 1532 L
1349 1538 L
1351 1551 L
1351 1558 L
1349 1571 L
1346 1576 L
1344 1579 L
1338 1581 L
1374 1532 M 1372 1530 L
1374 1527 L
1377 1530 L
1374 1532 L
1400 1581 M 1395 1556 L
1400 1561 L
1408 1563 L
1416 1563 L
1423 1561 L
1429 1556 L
1431 1548 L
1431 1543 L
1429 1535 L
1423 1530 L
1416 1527 L
1408 1527 L
1400 1530 L
1398 1532 L
1395 1538 L
1395 1540 L
1398 1543 L
1400 1540 L
1398 1538 L
1416 1563 M 1421 1561 L
1426 1556 L
1429 1548 L
1429 1543 L
1426 1535 L
1421 1530 L
1416 1527 L
1400 1581 M 1426 1581 L
1400 1579 M 1413 1579 L
1426 1581 L
2311 339 M 2311 1551 L
2311 339 M 2270 339 L
2311 460 M 2291 460 L
2311 581 M 2270 581 L
2311 702 M 2291 702 L
2311 824 M 2270 824 L
2311 945 M 2291 945 L
currentpoint stroke M
2311 1066 M 2270 1066 L
2311 1187 M 2291 1187 L
2311 1308 M 2270 1308 L
2311 1429 M 2291 1429 L
2311 1551 M 2270 1551 L
currentpoint stroke [] 0 setdash M
1610 888 M B
1615 870 M 1623 875 L
1628 883 L
1628 893 L
1623 901 L
1615 906 L
1605 906 L
1597 901 L
1592 893 L
1592 883 L
1597 875 L
1605 870 L
1615 870 L
currentpoint fill M
1668 605 M B
1672 587 M 1681 592 L
1686 600 L
1686 610 L
1681 618 L
1672 623 L
1663 623 L
1654 618 L
1650 610 L
1650 600 L
1654 592 L
1663 587 L
1672 587 L
currentpoint fill M
1750 571 M B
1755 553 M 1764 558 L
1768 566 L
1768 576 L
1764 584 L
1755 589 L
1745 589 L
1737 584 L
1732 576 L
1732 566 L
1737 558 L
1745 553 L
1755 553 L
currentpoint fill M
1783 582 M B
1787 564 M 1796 568 L
1801 577 L
1801 586 L
1796 595 L
1787 600 L
1778 600 L
1769 595 L
1765 586 L
1765 577 L
1769 568 L
1778 564 L
1787 564 L
currentpoint fill M
1867 546 M B
1872 528 M 1880 533 L
1885 541 L
1885 551 L
1880 560 L
1872 564 L
1862 564 L
1854 560 L
1849 551 L
1849 541 L
1854 533 L
1862 528 L
1872 528 L
currentpoint fill M
1891 541 M B
1895 523 M 1904 527 L
1909 536 L
1909 545 L
1904 554 L
1895 559 L
1886 559 L
1877 554 L
1873 545 L
1873 536 L
1877 527 L
1886 523 L
1895 523 L
currentpoint fill M
1913 540 M B
1918 522 M 1926 527 L
1931 535 L
1931 545 L
1926 553 L
1918 558 L
1908 558 L
1900 553 L
1895 545 L
1895 535 L
1900 527 L
1908 522 L
1918 522 L
currentpoint fill M
1975 537 M B
1980 519 M 1988 524 L
1993 533 L
1993 542 L
1988 551 L
1980 555 L
1970 555 L
1962 551 L
1957 542 L
1957 533 L
1962 524 L
1970 519 L
1980 519 L
currentpoint fill M
2031 534 M B
2036 516 M 2044 521 L
2049 529 L
2049 539 L
2044 548 L
2036 552 L
2026 552 L
2018 548 L
2013 539 L
2013 529 L
2018 521 L
2026 516 L
2036 516 L
currentpoint fill M
2048 534 M B
2053 516 M 2061 521 L
2066 529 L
2066 539 L
2061 547 L
2053 552 L
2043 552 L
2035 547 L
2030 539 L
2030 529 L
2035 521 L
2043 516 L
2053 516 L
currentpoint fill M
2065 527 M B
2069 509 M 2078 514 L
2083 522 L
2083 532 L
2078 540 L
2069 545 L
2060 545 L
2051 540 L
2047 532 L
2047 522 L
2051 514 L
2060 509 L
2069 509 L
currentpoint fill M
2097 529 M B
2102 511 M 2110 516 L
2115 524 L
2115 534 L
2110 542 L
2102 547 L
2092 547 L
2084 542 L
2079 534 L
2079 524 L
2084 516 L
2092 511 L
2102 511 L
currentpoint fill M
2171 525 M B
2176 507 M 2184 512 L
2189 520 L
2189 530 L
2184 538 L
2176 543 L
2166 543 L
2158 538 L
2153 530 L
2153 520 L
2158 512 L
2166 507 L
2176 507 L
currentpoint fill M
2262 526 M B
2267 507 M 2275 512 L
2280 521 L
2280 530 L
2275 539 L
2267 544 L
2257 544 L
2249 539 L
2244 530 L
2244 521 L
2249 512 L
2257 507 L
2267 507 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
1538 1551 M 1610 888 L
1668 605 L
1750 571 L
1783 582 L
1867 546 L
1891 541 L
1913 540 L
1975 537 L
2031 534 L
2048 534 L
2065 527 L
2097 529 L
2171 525 L
2262 526 L
currentpoint stroke [] 0 setdash M
1615 756 M 1623 761 L
1628 769 L
1628 779 L
1623 788 L
1615 792 L
1605 792 L
1597 788 L
1592 779 L
1592 769 L
1597 761 L
1605 756 L
1615 756 L
1672 489 M 1681 493 L
1686 502 L
1686 511 L
1681 520 L
1672 525 L
1663 525 L
1654 520 L
1649 511 L
1649 502 L
1654 493 L
1663 489 L
1672 489 L
1755 433 M 1764 438 L
1768 446 L
1768 456 L
1764 464 L
1755 469 L
1745 469 L
1737 464 L
1732 456 L
1732 446 L
1737 438 L
1745 433 L
1755 433 L
1787 439 M 1796 444 L
1801 452 L
1801 462 L
1796 470 L
1787 475 L
1778 475 L
1769 470 L
1765 462 L
1765 452 L
1769 444 L
1778 439 L
1787 439 L
1872 406 M 1880 411 L
1885 419 L
1885 429 L
1880 438 L
1872 442 L
1862 442 L
1853 438 L
1849 429 L
1849 419 L
1853 411 L
1862 406 L
1872 406 L
1895 392 M 1904 397 L
1909 406 L
1909 415 L
1904 424 L
1895 428 L
1886 428 L
1877 424 L
1873 415 L
1873 406 L
1877 397 L
1886 392 L
1895 392 L
1918 393 M 1926 397 L
1931 406 L
1931 415 L
1926 424 L
1918 429 L
1908 429 L
1900 424 L
1895 415 L
1895 406 L
1900 397 L
1908 393 L
1918 393 L
1980 389 M 1988 394 L
1993 402 L
1993 412 L
1988 420 L
1980 425 L
1970 425 L
1961 420 L
1957 412 L
1957 402 L
1961 394 L
1970 389 L
1980 389 L
2036 384 M 2044 389 L
2049 398 L
2049 407 L
2044 416 L
2036 420 L
2026 420 L
2018 416 L
2013 407 L
2013 398 L
2018 389 L
2026 384 L
2036 384 L
2053 382 M 2061 387 L
2066 396 L
2066 405 L
2061 414 L
2053 418 L
2043 418 L
2034 414 L
2030 405 L
2030 396 L
2034 387 L
2043 382 L
2053 382 L
2069 382 M 2078 387 L
2083 396 L
2083 405 L
2078 414 L
2069 418 L
2060 418 L
2051 414 L
2046 405 L
2046 396 L
2051 387 L
2060 382 L
2069 382 L
2102 382 M 2110 387 L
2115 396 L
2115 405 L
2110 414 L
2102 419 L
2092 419 L
2084 414 L
2079 405 L
2079 396 L
2084 387 L
2092 382 L
2102 382 L
2176 380 M 2184 385 L
2189 393 L
2189 403 L
2184 411 L
2176 416 L
2166 416 L
2158 411 L
2153 403 L
2153 393 L
2158 385 L
2166 380 L
2176 380 L
2267 380 M 2275 384 L
2280 393 L
2280 403 L
2275 411 L
2267 416 L
2257 416 L
2249 411 L
2244 403 L
2244 393 L
2249 384 L
2257 380 L
2267 380 L
currentpoint stroke [6 12] 0 setdash M
1530 1551 M 1610 774 L
1668 507 L
1750 451 L
1783 457 L
1867 424 L
1891 411 L
1913 411 L
1975 407 L
2031 402 L
2048 400 L
2065 400 L
2097 401 L
2171 398 L
2262 398 L
currentpoint stroke [] 0 setdash M
1610 617 M B
1626 607 M 1610 635 L
1594 607 L
1626 607 L
currentpoint fill M
1668 341 M B
1684 332 M 1668 360 L
1651 332 L
1684 332 L
currentpoint fill M
1750 355 M B
1766 346 M 1750 374 L
1734 346 L
1766 346 L
currentpoint fill M
1783 359 M B
1799 350 M 1783 378 L
1766 350 L
1799 350 L
currentpoint fill M
1867 351 M B
1883 342 M 1867 370 L
1851 342 L
1883 342 L
currentpoint fill M
1891 340 M B
1907 330 M 1891 359 L
1874 331 L
1907 331 L
currentpoint fill M
1913 340 M B
1929 330 M 1913 358 L
1897 330 L
1929 330 L
currentpoint fill M
1975 341 M B
1991 332 M 1975 360 L
1959 332 L
1991 332 L
currentpoint fill M
2031 341 M B
2047 332 M 2031 360 L
2015 332 L
2047 332 L
currentpoint fill M
2048 341 M B
2064 332 M 2048 360 L
2032 332 L
2064 332 L
currentpoint fill M
2065 347 M B
2081 337 M 2065 365 L
2048 337 L
2081 337 L
currentpoint fill M
2097 349 M B
2113 339 M 2097 367 L
2081 339 L
2113 339 L
currentpoint fill M
2171 348 M B
2187 339 M 2171 367 L
2155 339 L
2187 339 L
currentpoint fill M
2262 387 M B
2278 377 M 2262 405 L
2246 377 L
2278 377 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
1503 1551 M 1610 617 L
1668 341 L
1750 355 L
1783 359 L
1867 351 L
1891 340 L
1913 340 L
1975 341 L
2031 341 L
2048 341 L
2065 347 L
2097 349 L
2171 348 L
2262 387 L
currentpoint stroke [] 0 setdash M
2171 1429 M currentpoint stroke [] 0 setdash M
2199 1471 M 2194 1465 L
2189 1458 L
2184 1447 L
2181 1434 L
2181 1424 L
2184 1411 L
2189 1401 L
2194 1393 L
2199 1388 L
2194 1465 M 2189 1455 L
2187 1447 L
2184 1434 L
2184 1424 L
2187 1411 L
2189 1403 L
2194 1393 L
2246 1434 M 2243 1432 L
2246 1429 L
2248 1432 L
2248 1434 L
2243 1440 L
2238 1442 L
2230 1442 L
2223 1440 L
2217 1434 L
2215 1427 L
2215 1422 L
2217 1414 L
2223 1409 L
2230 1406 L
2235 1406 L
2243 1409 L
2248 1414 L
2230 1442 M 2225 1440 L
2220 1434 L
2217 1427 L
2217 1422 L
2220 1414 L
2225 1409 L
2230 1406 L
2264 1471 M 2269 1465 L
2274 1458 L
2279 1447 L
2282 1434 L
2282 1424 L
2279 1411 L
2274 1401 L
2269 1393 L
2264 1388 L
2269 1465 M 2274 1455 L
2277 1447 L
2279 1434 L
2279 1424 L
2277 1411 L
2274 1403 L
2269 1393 L
currentpoint stroke [] 0 setdash M
1750 1308 M currentpoint stroke [] 0 setdash M
1763 1339 M 1763 1300 L
1766 1293 L
1771 1288 L
1779 1285 L
1784 1285 L
1792 1288 L
1797 1293 L
1799 1300 L
1799 1339 L
1766 1339 M 1766 1300 L
1768 1293 L
1774 1288 L
1779 1285 L
1755 1339 M 1774 1339 L
1792 1339 M 1807 1339 L
1864 1349 M 1817 1267 L
1882 1339 M 1882 1295 L
1884 1288 L
1889 1285 L
1895 1285 L
1900 1288 L
1902 1293 L
1884 1339 M 1884 1295 L
1887 1288 L
1889 1285 L
1874 1321 M 1895 1321 L
1918 1316 M 1964 1316 L
1918 1300 M 1964 1300 L
2005 1334 M 2005 1285 L
2008 1339 M 2008 1285 L
2008 1339 M 1980 1300 L
2021 1300 L
1998 1285 M 2016 1285 L
currentpoint stroke [] 0 setdash M
1750 1187 M currentpoint stroke [] 0 setdash M
1771 1218 M 1763 1215 L
1761 1210 L
1761 1202 L
1763 1197 L
1771 1195 L
1781 1195 L
1789 1197 L
1792 1202 L
1792 1210 L
1789 1215 L
1781 1218 L
1771 1218 L
1766 1215 L
1763 1210 L
1763 1202 L
1766 1197 L
1771 1195 L
1781 1195 M 1786 1197 L
1789 1202 L
1789 1210 L
1786 1215 L
1781 1218 L
1771 1195 M 1763 1192 L
1761 1190 L
1758 1184 L
1758 1174 L
1761 1169 L
1763 1166 L
1771 1164 L
1781 1164 L
1789 1166 L
1792 1169 L
1794 1174 L
1794 1184 L
1792 1190 L
1789 1192 L
1781 1195 L
1771 1195 M 1766 1192 L
1763 1190 L
1761 1184 L
1761 1174 L
1763 1169 L
1766 1166 L
1771 1164 L
1781 1164 M 1786 1166 L
1789 1169 L
1792 1174 L
1792 1184 L
1789 1190 L
1786 1192 L
1781 1195 L
1812 1200 M 1840 1164 L
1815 1200 M 1843 1164 L
1843 1200 M 1812 1164 L
1807 1200 M 1822 1200 L
1833 1200 M 1848 1200 L
1807 1164 M 1822 1164 L
1833 1164 M 1848 1164 L
1874 1218 M 1866 1215 L
1864 1210 L
1864 1202 L
1866 1197 L
1874 1195 L
1884 1195 L
1892 1197 L
1894 1202 L
1894 1210 L
1892 1215 L
1884 1218 L
1874 1218 L
1869 1215 L
1866 1210 L
1866 1202 L
1869 1197 L
1874 1195 L
1884 1195 M 1889 1197 L
1892 1202 L
1892 1210 L
1889 1215 L
1884 1218 L
1874 1195 M 1866 1192 L
1864 1190 L
1861 1184 L
1861 1174 L
1864 1169 L
1866 1166 L
1874 1164 L
1884 1164 L
1892 1166 L
1894 1169 L
1897 1174 L
1897 1184 L
1894 1190 L
1892 1192 L
1884 1195 L
1874 1195 M 1869 1192 L
1866 1190 L
1864 1184 L
1864 1174 L
1866 1169 L
1869 1166 L
1874 1164 L
1884 1164 M 1889 1166 L
1892 1169 L
1894 1174 L
1894 1184 L
1892 1190 L
1889 1192 L
1884 1195 L
currentpoint stroke [] 0 setdash M
1750 1066 M currentpoint stroke [] 0 setdash M
1774 1097 M 1774 1043 L
1776 1097 M 1776 1043 L
1758 1097 M 1755 1081 L
1755 1097 L
1794 1097 L
1794 1081 L
1792 1097 L
1766 1043 M 1784 1043 L
1810 1074 M 1856 1074 L
1810 1058 M 1856 1058 L
1879 1097 M 1879 1053 L
1882 1045 L
1887 1043 L
1892 1043 L
1897 1045 L
1900 1050 L
1882 1097 M 1882 1053 L
1884 1045 L
1887 1043 L
1871 1079 M 1892 1079 L
1956 1107 M 1910 1025 L
2000 1089 M 1998 1086 L
2000 1084 L
2003 1086 L
2003 1089 L
2000 1094 L
1995 1097 L
1987 1097 L
1980 1094 L
1974 1089 L
1972 1084 L
1969 1074 L
1969 1058 L
1972 1050 L
1977 1045 L
1985 1043 L
1990 1043 L
1998 1045 L
2003 1050 L
2005 1058 L
2005 1061 L
2003 1068 L
1998 1074 L
1990 1076 L
1987 1076 L
1980 1074 L
1974 1068 L
1972 1061 L
1987 1097 M 1982 1094 L
1977 1089 L
1974 1084 L
1972 1074 L
1972 1058 L
1974 1050 L
1980 1045 L
1985 1043 L
1990 1043 M 1995 1045 L
2000 1050 L
2003 1058 L
2003 1061 L
2000 1068 L
1995 1074 L
1990 1076 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2226 182 M 2226 146 L
2229 182 M 2229 146 L
2229 167 M 2231 174 L
2236 179 L
2242 182 L
2249 182 L
2252 179 L
2252 177 L
2249 174 L
2247 177 L
2249 179 L
2218 182 M 2229 182 L
2218 146 M 2236 146 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1303 1453 M 1306 1445 L
1306 1460 L
1303 1453 L
1298 1458 L
1290 1460 L
1285 1460 L
1277 1458 L
1272 1453 L
1270 1447 L
1267 1440 L
1267 1427 L
1270 1419 L
currentpoint stroke M
1272 1414 L
1277 1409 L
1285 1406 L
1290 1406 L
1298 1409 L
1303 1414 L
1306 1419 L
1285 1460 M 1280 1458 L
1275 1453 L
1272 1447 L
1270 1440 L
1270 1427 L
1272 1419 L
1275 1414 L
1280 1409 L
1285 1406 L
1342 1471 M 1337 1465 L
1332 1458 L
1326 1447 L
1324 1434 L
1324 1424 L
1326 1411 L
1332 1401 L
1337 1393 L
1342 1388 L
1337 1465 M 1332 1455 L
1329 1447 L
1326 1434 L
1326 1424 L
1329 1411 L
1332 1403 L
1337 1393 L
1362 1442 M 1362 1406 L
1365 1442 M 1365 1406 L
1365 1427 M 1368 1434 L
1373 1440 L
1378 1442 L
1386 1442 L
1388 1440 L
1388 1437 L
1386 1434 L
1383 1437 L
1386 1440 L
1355 1442 M 1365 1442 L
1355 1406 M 1373 1406 L
1401 1471 M 1406 1465 L
1411 1458 L
1416 1447 L
1419 1434 L
1419 1424 L
1416 1411 L
1411 1401 L
1406 1393 L
1401 1388 L
1406 1465 M 1411 1455 L
1414 1447 L
1416 1434 L
1416 1424 L
1414 1411 L
1411 1403 L
1406 1393 L
currentpoint stroke [] 0 setdash M
stroke
showpage

======================== Cut Here ======================================
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 50 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
 0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 339 M 2260 339 L
255 339 M 255 394 L
505 339 M 505 366 L
756 339 M 756 366 L
1007 339 M 1007 366 L
1257 339 M 1257 366 L
1508 339 M 1508 366 L
1758 339 M 1758 366 L
2009 339 M 2009 366 L
2260 339 M 2260 366 L
229 256 M 252 287 M 244 285 L
239 277 L
237 264 L
237 256 L
239 243 L
244 236 L
252 233 L
257 233 L
265 236 L
270 243 L
273 256 L
273 264 L
270 277 L
265 285 L
257 287 L
252 287 L
247 285 L
244 282 L
242 277 L
239 264 L
239 256 L
242 243 L
244 238 L
247 236 L
252 233 L
257 233 M 262 236 L
265 238 L
268 243 L
270 256 L
270 264 L
268 277 L
265 282 L
262 285 L
257 287 L
255 1551 M 2260 1551 L
255 1551 M 255 1496 L
505 1551 M 505 1523 L
756 1551 M 756 1523 L
1007 1551 M 1007 1523 L
1257 1551 M 1257 1523 L
1508 1551 M 1508 1523 L
1758 1551 M 1758 1523 L
2009 1551 M 2009 1523 L
2260 1551 M 2260 1523 L
255 339 M 255 1551 L
255 339 M 296 339 L
255 460 M 275 460 L
255 581 M 275 581 L
255 702 M 275 702 L
255 824 M 275 824 L
255 945 M 296 945 L
255 1066 M 275 1066 L
255 1187 M 275 1187 L
255 1308 M 275 1308 L
255 1429 M 275 1429 L
255 1551 M 296 1551 L
172 339 M 196 370 M 188 367 L
183 359 L
180 347 L
180 339 L
183 326 L
188 318 L
196 316 L
201 316 L
208 318 L
214 326 L
216 339 L
216 347 L
214 359 L
208 367 L
201 370 L
196 370 L
190 367 L
188 365 L
185 359 L
183 347 L
183 339 L
185 326 L
188 321 L
190 318 L
196 316 L
201 316 M 206 318 L
208 321 L
211 326 L
214 339 L
214 347 L
211 359 L
208 365 L
206 367 L
201 370 L
95 945 M 118 976 M 110 973 L
105 965 L
103 952 L
103 945 L
105 932 L
110 924 L
118 922 L
123 922 L
131 924 L
136 932 L
139 945 L
139 952 L
136 965 L
131 973 L
123 976 L
118 976 L
113 973 L
110 971 L
108 965 L
105 952 L
105 945 L
108 932 L
110 927 L
113 924 L
118 922 L
123 922 M 128 924 L
131 927 L
134 932 L
136 945 L
136 952 L
134 965 L
131 971 L
128 973 L
123 976 L
159 927 M 157 924 L
159 922 L
162 924 L
159 927 L
185 976 M 180 950 L
185 955 L
193 958 L
201 958 L
208 955 L
213 950 L
216 942 L
216 937 L
213 929 L
208 924 L
201 922 L
193 922 L
185 924 L
183 927 L
180 932 L
180 934 L
183 937 L
185 934 L
183 932 L
201 958 M 206 955 L
211 950 L
213 942 L
213 937 L
211 929 L
206 924 L
201 922 L
185 976 M 211 976 L
185 973 M 198 973 L
211 976 L
172 1551 M 188 1571 M 193 1574 L
201 1581 L
201 1527 L
198 1579 M 198 1527 L
188 1527 M 211 1527 L
2260 339 M 2260 1551 L
2260 339 M 2219 339 L
2260 460 M 2239 460 L
2260 581 M 2239 581 L
2260 702 M 2239 702 L
2260 824 M 2239 824 L
2260 945 M 2219 945 L
2260 1066 M 2239 1066 L
2260 1187 M 2239 1187 L
2260 1308 M 2239 1308 L
2260 1429 M 2239 1429 L
2260 1551 M 2219 1551 L
currentpoint stroke [] 0 setdash M
268 1442 M 268 1469 L
255 1469 L
255 1442 M 268 1442 L
769 1395 M 769 1422 L
743 1422 L
743 1395 L
769 1395 L
1270 931 M 1270 958 L
1244 958 L
1244 931 L
1270 931 L
1772 468 M 1772 494 L
1745 494 L
1745 468 L
1772 468 L
2260 447 M 2246 447 L
2246 421 L
2260 421 L
255 1456 M 756 1408 L
1257 945 L
1758 481 L
2260 434 L
268 1448 M 255 1461 L
268 1475 M 255 1461 L
769 1389 M 743 1416 L
769 1416 M 743 1389 L
743 1416 M 1270 931 M 1244 958 L
1270 958 M 1244 932 L
1244 958 M 1772 473 M 1745 500 L
1772 500 M 1745 474 L
1745 500 M 2260 428 M 2246 441 L
2260 428 M 2246 415 L
2246 441 M 255 1551 M B
268 1537 M 268 1564 L
241 1564 L
241 1537 L
268 1537 L
currentpoint fill M
756 1551 M B
769 1537 M 769 1564 L
743 1564 L
743 1537 L
769 1537 L
currentpoint fill M
1257 945 M B
1270 931 M 1270 958 L
1244 958 L
1244 932 L
1270 932 L
currentpoint fill M
1758 339 M B
1772 326 M 1772 352 L
1745 352 L
1745 326 L
1772 326 L
currentpoint fill M
2260 339 M B
2273 326 M 2273 352 L
2246 352 L
2246 326 L
2273 326 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
255 1551 M 756 1551 L
1257 945 L
1758 339 L
2260 339 L
currentpoint stroke [] 0 setdash M
2009 1369 M currentpoint stroke [] 0 setdash M
2037 1410 M 2032 1405 L
2027 1397 L
2022 1387 L
2019 1374 L
2019 1364 L
2022 1351 L
2027 1340 L
2032 1333 L
2037 1328 L
2032 1405 M 2027 1395 L
2024 1387 L
2022 1374 L
2022 1364 L
2024 1351 L
2027 1343 L
2032 1333 L
2058 1400 M 2058 1346 L
2060 1400 M 2060 1346 L
2060 1374 M 2066 1379 L
2071 1382 L
2076 1382 L
2084 1379 L
2089 1374 L
2091 1366 L
2091 1361 L
2089 1353 L
2084 1348 L
2076 1346 L
2071 1346 L
2066 1348 L
2060 1353 L
2076 1382 M 2081 1379 L
2086 1374 L
2089 1366 L
2089 1361 L
2086 1353 L
2081 1348 L
2076 1346 L
2050 1400 M 2060 1400 L
2107 1410 M 2112 1405 L
2117 1397 L
2122 1387 L
2125 1374 L
2125 1364 L
2122 1351 L
2117 1340 L
2112 1333 L
2107 1328 L
2112 1405 M 2117 1395 L
2120 1387 L
2122 1374 L
2122 1364 L
2120 1351 L
2117 1343 L
2112 1333 L
currentpoint stroke [] 0 setdash M
1508 1308 M currentpoint stroke [] 0 setdash M
1528 1339 M 1521 1337 L
1518 1331 L
1518 1324 L
1521 1318 L
1528 1316 L
1539 1316 L
1546 1318 L
1549 1324 L
1549 1331 L
1546 1337 L
1539 1339 L
1528 1339 L
1523 1337 L
1521 1331 L
1521 1324 L
1523 1318 L
1528 1316 L
1539 1316 M 1544 1318 L
1546 1324 L
1546 1331 L
1544 1337 L
1539 1339 L
1528 1316 M 1521 1313 L
1518 1311 L
1515 1306 L
1515 1295 L
1518 1290 L
1521 1288 L
1528 1285 L
1539 1285 L
1546 1288 L
1549 1290 L
1552 1295 L
1552 1306 L
1549 1311 L
1546 1313 L
1539 1316 L
1528 1316 M 1523 1313 L
1521 1311 L
1518 1306 L
1518 1295 L
1521 1290 L
1523 1288 L
1528 1285 L
1539 1285 M 1544 1288 L
1546 1290 L
1549 1295 L
1549 1306 L
1546 1311 L
1544 1313 L
1539 1316 L
1570 1321 M 1598 1285 L
1572 1321 M 1600 1285 L
1600 1321 M 1570 1285 L
1564 1321 M 1580 1321 L
1590 1321 M 1606 1321 L
1564 1285 M 1580 1285 L
1590 1285 M 1606 1285 L
1631 1339 M 1624 1337 L
1621 1331 L
1621 1324 L
1624 1318 L
1631 1316 L
1642 1316 L
1649 1318 L
1652 1324 L
1652 1331 L
1649 1337 L
1642 1339 L
1631 1339 L
1626 1337 L
1624 1331 L
1624 1324 L
1626 1318 L
1631 1316 L
1642 1316 M 1647 1318 L
1649 1324 L
1649 1331 L
1647 1337 L
1642 1339 L
1631 1316 M 1624 1313 L
1621 1311 L
1618 1306 L
1618 1295 L
1621 1290 L
1624 1288 L
1631 1285 L
1642 1285 L
1649 1288 L
1652 1290 L
1654 1295 L
1654 1306 L
1652 1311 L
1649 1313 L
1642 1316 L
1631 1316 M 1626 1313 L
1624 1311 L
1621 1306 L
1621 1295 L
1624 1290 L
1626 1288 L
1631 1285 L
1642 1285 M 1647 1288 L
1649 1290 L
1652 1295 L
1652 1306 L
1649 1311 L
1647 1313 L
1642 1316 L
currentpoint stroke [] 0 setdash M
1508 1187 M currentpoint stroke [] 0 setdash M
1531 1218 M 1531 1164 L
1533 1218 M 1533 1164 L
1515 1218 M 1513 1202 L
1513 1218 L
1552 1218 L
1552 1202 L
1549 1218 L
1523 1164 M 1541 1164 L
1567 1195 M 1613 1195 L
1567 1179 M 1613 1179 L
1637 1218 M 1637 1174 L
1639 1166 L
1644 1164 L
1649 1164 L
1655 1166 L
1657 1172 L
1639 1218 M 1639 1174 L
1642 1166 L
1644 1164 L
1629 1200 M 1649 1200 L
1714 1228 M 1667 1146 L
1750 1213 M 1750 1164 L
1752 1218 M 1752 1164 L
1752 1218 M 1724 1179 L
1765 1179 L
1742 1164 M 1760 1164 L
currentpoint stroke [] 0 setdash M
1508 1066 M currentpoint stroke [] 0 setdash M
1559 1089 M 1518 1066 L
1559 1043 L
1582 1079 M 1582 1043 L
1585 1079 M 1585 1043 L
1585 1071 M 1590 1076 L
1598 1079 L
1603 1079 L
1611 1076 L
1613 1071 L
1613 1043 L
1603 1079 M 1608 1076 L
1611 1071 L
1611 1043 L
1575 1079 M 1585 1079 L
1575 1043 M 1593 1043 L
1603 1043 M 1621 1043 L
1637 1089 M 1678 1066 L
1637 1043 L
1698 1074 M 1745 1074 L
1698 1058 M 1745 1058 L
1771 1086 M 1776 1089 L
1783 1097 L
1783 1043 L
1781 1094 M 1781 1043 L
1771 1043 M 1794 1043 L
1819 1048 M 1817 1045 L
1819 1043 L
1822 1045 L
1819 1048 L
1855 1097 M 1848 1094 L
1843 1086 L
1840 1074 L
1840 1066 L
1843 1053 L
1848 1045 L
1855 1043 L
1861 1043 L
1868 1045 L
1873 1053 L
1876 1066 L
1876 1074 L
1873 1086 L
1868 1094 L
1861 1097 L
1855 1097 L
1850 1094 L
1848 1092 L
1845 1086 L
1843 1074 L
1843 1066 L
1845 1053 L
1848 1048 L
1850 1045 L
1855 1043 L
1861 1043 M 1866 1045 L
1868 1048 L
1871 1053 L
1873 1066 L
1873 1074 L
1871 1086 L
1868 1092 L
1866 1094 L
1861 1097 L
currentpoint stroke [] 0 setdash M
355 945 M B
371 928 M 371 961 L
338 961 L
338 928 L
371 928 L
currentpoint fill M
455 945 M currentpoint stroke [] 0 setdash M
468 976 M 468 937 L
471 929 L
476 924 L
483 922 L
489 922 L
496 924 L
502 929 L
504 937 L
504 976 L
471 976 M 471 937 L
473 929 L
478 924 L
483 922 L
460 976 M 478 976 L
496 976 M 512 976 L
568 986 M 522 903 L
586 976 M 586 932 L
589 924 L
594 922 L
599 922 L
605 924 L
607 929 L
589 976 M 589 932 L
592 924 L
594 922 L
579 958 M 599 958 L
623 952 M 669 952 L
623 937 M 669 937 L
702 976 M 695 973 L
690 965 L
687 952 L
687 945 L
690 932 L
695 924 L
702 922 L
708 922 L
715 924 L
720 932 L
723 945 L
723 952 L
720 965 L
715 973 L
708 976 L
702 976 L
697 973 L
695 971 L
692 965 L
690 952 L
690 945 L
692 932 L
695 927 L
697 924 L
702 922 L
708 922 M 713 924 L
715 927 L
718 932 L
720 945 L
720 952 L
718 965 L
715 971 L
713 973 L
708 976 L
currentpoint stroke [] 0 setdash M
355 823 M 371 807 M 371 840 L
338 840 L
338 807 L
371 807 L
455 823 M currentpoint stroke [] 0 setdash M
468 854 M 468 816 L
471 808 L
476 803 L
483 800 L
489 800 L
496 803 L
502 808 L
504 816 L
504 854 L
471 854 M 471 816 L
473 808 L
478 803 L
483 800 L
460 854 M 478 854 L
496 854 M 512 854 L
568 865 M 522 782 L
586 854 M 586 811 L
589 803 L
594 800 L
599 800 L
605 803 L
607 808 L
589 854 M 589 811 L
592 803 L
594 800 L
579 836 M 599 836 L
623 831 M 669 831 L
623 816 M 669 816 L
718 847 M 715 844 L
718 841 L
720 844 L
720 847 L
718 852 L
713 854 L
705 854 L
697 852 L
692 847 L
690 841 L
687 831 L
687 816 L
690 808 L
695 803 L
702 800 L
708 800 L
715 803 L
720 808 L
723 816 L
723 818 L
720 826 L
715 831 L
708 834 L
705 834 L
697 831 L
692 826 L
690 818 L
705 854 M 700 852 L
695 847 L
692 841 L
690 831 L
690 816 L
692 808 L
697 803 L
702 800 L
708 800 M 713 803 L
718 808 L
720 816 L
720 818 L
718 826 L
713 831 L
708 834 L
744 800 M 741 803 L
744 805 L
746 803 L
746 798 L
744 793 L
741 790 L
811 854 M 811 800 L
813 854 M 829 808 L
811 854 M 829 800 L
847 854 M 829 800 L
847 854 M 847 800 L
849 854 M 849 800 L
803 854 M 813 854 L
847 854 M 857 854 L
803 800 M 818 800 L
839 800 M 857 800 L
906 847 M 908 839 L
908 854 L
906 847 L
901 852 L
893 854 L
888 854 L
880 852 L
875 847 L
872 841 L
870 834 L
870 821 L
872 813 L
875 808 L
880 803 L
888 800 L
893 800 L
901 803 L
906 808 L
908 813 L
888 854 M 883 852 L
878 847 L
875 841 L
872 834 L
872 821 L
875 813 L
878 808 L
883 803 L
888 800 L
currentpoint stroke [] 0 setdash M
355 702 M 375 683 M 335 722 L
375 722 M 335 683 L
335 722 M 455 702 M currentpoint stroke [] 0 setdash M
468 733 M 468 695 L
471 687 L
476 682 L
483 679 L
489 679 L
496 682 L
502 687 L
504 695 L
504 733 L
471 733 M 471 695 L
473 687 L
478 682 L
483 679 L
460 733 M 478 733 L
496 733 M 512 733 L
568 744 M 522 661 L
586 733 M 586 689 L
589 682 L
594 679 L
599 679 L
605 682 L
607 687 L
589 733 M 589 689 L
592 682 L
594 679 L
579 715 M 599 715 L
623 710 M 669 710 L
623 695 M 669 695 L
718 725 M 715 723 L
718 720 L
720 723 L
720 725 L
718 731 L
713 733 L
705 733 L
697 731 L
692 725 L
690 720 L
687 710 L
687 695 L
690 687 L
695 682 L
702 679 L
708 679 L
715 682 L
720 687 L
723 695 L
723 697 L
720 705 L
715 710 L
708 713 L
705 713 L
697 710 L
692 705 L
690 697 L
705 733 M 700 731 L
695 725 L
692 720 L
690 710 L
690 695 L
692 687 L
697 682 L
702 679 L
708 679 M 713 682 L
718 687 L
720 695 L
720 697 L
718 705 L
713 710 L
708 713 L
744 679 M 741 682 L
744 684 L
746 682 L
746 676 L
744 671 L
741 669 L
839 725 M 841 733 L
841 718 L
839 725 L
834 731 L
826 733 L
818 733 L
811 731 L
805 725 L
805 720 L
808 715 L
811 713 L
816 710 L
831 705 L
836 702 L
841 697 L
805 720 M 811 715 L
816 713 L
831 707 L
836 705 L
839 702 L
841 697 L
841 687 L
836 682 L
829 679 L
821 679 L
813 682 L
808 687 L
805 695 L
805 679 L
808 687 L
862 733 M 862 679 L
865 733 M 865 679 L
854 733 M 880 733 L
888 731 L
893 725 L
896 720 L
898 713 L
898 700 L
896 692 L
893 687 L
888 682 L
880 679 L
currentpoint stroke M
854 679 L
880 733 M 885 731 L
890 725 L
893 720 L
896 713 L
896 700 L
893 692 L
890 687 L
885 682 L
880 679 L
916 733 M 926 679 L
919 733 M 926 692 L
937 733 M 926 679 L
937 733 M 947 679 L
939 733 M 947 692 L
957 733 M 947 679 L
908 733 M 926 733 L
950 733 M 965 733 L
978 702 M 1024 702 L
1047 733 M 1047 679 L
1050 733 M 1066 687 L
1047 733 M 1066 679 L
1084 733 M 1066 679 L
1084 733 M 1084 679 L
1086 733 M 1086 679 L
1040 733 M 1050 733 L
1084 733 M 1094 733 L
1040 679 M 1055 679 L
1076 679 M 1094 679 L
1112 733 M 1112 679 L
1114 733 M 1114 679 L
1130 718 M 1130 697 L
1104 733 M 1145 733 L
1145 718 L
1143 733 L
1114 707 M 1130 707 L
1104 679 M 1122 679 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
725 287 M 716 259 L
725 287 M 719 259 L
738 287 M 738 259 L
738 287 M 740 259 L
710 283 M 714 287 L
721 289 L
749 289 L
710 283 M 714 285 L
721 287 L
749 287 L
796 313 M 757 244 L
826 300 M 826 259 L
828 304 M 828 259 L
828 304 M 804 272 L
839 272 L
820 259 M 835 259 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1226 287 M 1218 259 L
1226 287 M 1220 259 L
1239 287 M 1239 259 L
1239 287 M 1241 259 L
1211 283 M 1216 287 L
1222 289 L
1250 289 L
1211 283 M 1216 285 L
1222 287 L
1250 287 L
1297 313 M 1258 244 L
1310 295 M 1312 293 L
1310 291 L
1308 293 L
1308 295 L
1310 300 L
1312 302 L
1319 304 L
1327 304 L
1334 302 L
1336 300 L
1338 295 L
1338 291 L
1336 287 L
1329 283 L
1319 278 L
1314 276 L
1310 272 L
1308 265 L
1308 259 L
1327 304 M 1332 302 L
1334 300 L
1336 295 L
1336 291 L
1334 287 L
1327 283 L
1319 278 L
1308 263 M 1310 265 L
1314 265 L
1325 261 L
1332 261 L
1336 263 L
1338 265 L
1314 265 M 1325 259 L
1334 259 L
1336 261 L
1338 265 L
1338 270 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1717 295 M 1719 293 L
1717 291 L
1715 293 L
1715 295 L
1717 300 L
1719 302 L
1725 304 L
1734 304 L
1740 302 L
1743 298 L
1743 291 L
1740 287 L
1734 285 L
1728 285 L
1734 304 M 1738 302 L
1740 298 L
1740 291 L
1738 287 L
1734 285 L
1738 283 L
1743 278 L
1745 274 L
1745 267 L
1743 263 L
1740 261 L
1734 259 L
1725 259 L
1719 261 L
1717 263 L
1715 267 L
1715 270 L
1717 272 L
1719 270 L
1717 267 L
1740 280 M 1743 274 L
1743 267 L
1740 263 L
1738 261 L
1734 259 L
1771 287 M 1762 259 L
1771 287 M 1764 259 L
1783 287 M 1783 259 L
1783 287 M 1786 259 L
1755 283 M 1760 287 L
1766 289 L
1794 289 L
1755 283 M 1760 285 L
1766 287 L
1794 287 L
1841 313 M 1803 244 L
1871 300 M 1871 259 L
1874 304 M 1874 259 L
1874 304 M 1850 272 L
1884 272 L
1865 259 M 1880 259 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2279 287 M 2270 259 L
2279 287 M 2273 259 L
2292 287 M 2292 259 L
2292 287 M 2294 259 L
2264 283 M 2268 287 L
2275 289 L
2303 289 L
2264 283 M 2268 285 L
2275 287 L
2303 287 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2022 248 M 2022 194 L
2024 248 M 2024 194 L
2050 230 M 2024 205 L
2037 215 M 2053 194 L
2035 215 M 2050 194 L
2014 248 M 2024 248 L
2042 230 M 2058 230 L
2014 194 M 2032 194 L
2042 194 M 2058 194 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
17 1321 M 17 1285 L
19 1321 M 19 1285 L
19 1313 M 25 1318 L
32 1321 L
37 1321 L
45 1318 L
48 1313 L
48 1285 L
37 1321 M 43 1318 L
45 1313 L
45 1285 L
9 1321 M 19 1321 L
9 1285 M 27 1285 L
37 1285 M 55 1285 L
89 1349 M 84 1344 L
79 1337 L
74 1326 L
71 1313 L
71 1303 L
74 1290 L
79 1280 L
84 1272 L
89 1267 L
84 1344 M 79 1334 L
76 1326 L
74 1313 L
74 1303 L
76 1290 L
79 1282 L
84 1272 L
110 1339 M 110 1285 L
112 1339 M 112 1285 L
138 1321 M 112 1295 L
125 1306 M 140 1285 L
122 1306 M 138 1285 L
102 1339 M 112 1339 L
130 1321 M 146 1321 L
102 1285 M 120 1285 L
130 1285 M 146 1285 L
159 1349 M 164 1344 L
169 1337 L
174 1326 L
177 1313 L
177 1303 L
174 1290 L
169 1280 L
164 1272 L
159 1267 L
164 1344 M 169 1334 L
171 1326 L
174 1313 L
174 1303 L
171 1290 L
169 1282 L
164 1272 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1890 M 2260 1890 L
255 1890 M 255 1945 L
505 1890 M 505 1917 L
756 1890 M 756 1917 L
1007 1890 M 1007 1917 L
1257 1890 M 1257 1917 L
1508 1890 M 1508 1917 L
1758 1890 M 1758 1917 L
2009 1890 M 2009 1917 L
2260 1890 M 2260 1917 L
229 1808 M 252 1838 M 244 1836 L
239 1828 L
237 1815 L
237 1808 L
239 1795 L
244 1787 L
252 1784 L
257 1784 L
265 1787 L
270 1795 L
273 1808 L
273 1815 L
270 1828 L
265 1836 L
257 1838 L
252 1838 L
247 1836 L
244 1833 L
242 1828 L
239 1815 L
239 1808 L
242 1795 L
244 1790 L
247 1787 L
252 1784 L
257 1784 M 262 1787 L
265 1790 L
268 1795 L
270 1808 L
270 1815 L
268 1828 L
265 1833 L
262 1836 L
257 1838 L
255 3102 M 2260 3102 L
255 3102 M 255 3047 L
505 3102 M 505 3074 L
756 3102 M 756 3074 L
1007 3102 M 1007 3074 L
1257 3102 M 1257 3074 L
1508 3102 M 1508 3074 L
1758 3102 M 1758 3074 L
2009 3102 M 2009 3074 L
2260 3102 M 2260 3074 L
255 1890 M 255 3102 L
255 1890 M 296 1890 L
255 2011 M 275 2011 L
255 2132 M 275 2132 L
255 2254 M 275 2254 L
255 2375 M 275 2375 L
255 2496 M 296 2496 L
255 2617 M 275 2617 L
255 2738 M 275 2738 L
255 2859 M 275 2859 L
255 2981 M 275 2981 L
255 3102 M 296 3102 L
172 1890 M 196 1921 M 188 1918 L
183 1911 L
180 1898 L
180 1890 L
currentpoint stroke M
183 1877 L
188 1869 L
196 1867 L
201 1867 L
208 1869 L
214 1877 L
216 1890 L
216 1898 L
214 1911 L
208 1918 L
201 1921 L
196 1921 L
190 1918 L
188 1916 L
185 1911 L
183 1898 L
183 1890 L
185 1877 L
188 1872 L
190 1869 L
196 1867 L
201 1867 M 206 1869 L
208 1872 L
211 1877 L
214 1890 L
214 1898 L
211 1911 L
208 1916 L
206 1918 L
201 1921 L
95 2496 M 118 2527 M 110 2524 L
105 2516 L
103 2504 L
103 2496 L
105 2483 L
110 2475 L
118 2473 L
123 2473 L
131 2475 L
136 2483 L
139 2496 L
139 2504 L
136 2516 L
131 2524 L
123 2527 L
118 2527 L
113 2524 L
110 2522 L
108 2516 L
105 2504 L
105 2496 L
108 2483 L
110 2478 L
113 2475 L
118 2473 L
123 2473 M 128 2475 L
131 2478 L
134 2483 L
136 2496 L
136 2504 L
134 2516 L
131 2522 L
128 2524 L
123 2527 L
159 2478 M 157 2475 L
159 2473 L
162 2475 L
159 2478 L
185 2527 M 180 2501 L
185 2506 L
193 2509 L
201 2509 L
208 2506 L
213 2501 L
216 2493 L
216 2488 L
213 2480 L
208 2475 L
201 2473 L
193 2473 L
185 2475 L
183 2478 L
180 2483 L
180 2486 L
183 2488 L
185 2486 L
183 2483 L
201 2509 M 206 2506 L
211 2501 L
213 2493 L
213 2488 L
211 2480 L
206 2475 L
201 2473 L
185 2527 M 211 2527 L
185 2524 M 198 2524 L
211 2527 L
172 3102 M 188 3122 M 193 3125 L
201 3133 L
201 3078 L
198 3130 M 198 3078 L
188 3078 M 211 3078 L
2260 1890 M 2260 3102 L
2260 1890 M 2219 1890 L
2260 2011 M 2239 2011 L
2260 2132 M 2239 2132 L
2260 2254 M 2239 2254 L
2260 2375 M 2239 2375 L
2260 2496 M 2219 2496 L
2260 2617 M 2239 2617 L
2260 2738 M 2239 2738 L
2260 2859 M 2239 2859 L
2260 2981 M 2239 2981 L
2260 3102 M 2219 3102 L
currentpoint stroke [] 0 setdash M
268 2989 M 268 3016 L
255 3016 L
255 2989 M 268 2989 L
769 2944 M 769 2971 L
743 2971 L
743 2944 L
769 2944 L
1270 2355 M 1270 2381 L
1244 2381 L
1244 2355 L
1270 2355 L
1772 1981 M 1772 2007 L
1745 2007 L
1745 1981 L
1772 1981 L
2260 1981 M 2246 1981 L
2246 1955 L
2260 1955 L
255 3003 M 756 2958 L
1257 2368 L
1758 1994 L
2260 1968 L
268 2996 M 255 3010 L
268 3023 M 255 3010 L
769 2934 M 743 2961 L
769 2961 M 743 2935 L
743 2961 M 1270 2334 M 1244 2360 L
1270 2360 M 1244 2334 L
1244 2360 M 1772 2028 M 1745 2055 L
1772 2055 M 1745 2028 L
1745 2055 M 2260 1982 M 2246 1995 L
2260 1982 M 2246 1969 L
2246 1995 M 255 3102 M B
268 3088 M 268 3115 L
241 3115 L
241 3089 L
268 3089 L
currentpoint fill M
756 3102 M B
769 3088 M 769 3115 L
743 3115 L
743 3088 L
769 3088 L
currentpoint fill M
1257 2266 M B
1270 2252 M 1270 2279 L
1244 2279 L
1244 2252 L
1270 2252 L
currentpoint fill M
1758 1890 M B
1772 1877 M 1772 1903 L
1745 1903 L
1745 1877 L
1772 1877 L
currentpoint fill M
2260 1890 M B
2273 1877 M 2273 1903 L
2246 1903 L
2246 1877 L
2273 1877 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
255 3102 M 756 3102 L
1257 2266 L
1758 1890 L
2260 1890 L
currentpoint stroke [] 0 setdash M
2009 2920 M currentpoint stroke [] 0 setdash M
2037 2961 M 2032 2956 L
2027 2948 L
2022 2938 L
2019 2925 L
2019 2915 L
2022 2902 L
2027 2892 L
2032 2884 L
2037 2879 L
2032 2956 M 2027 2946 L
2024 2938 L
2022 2925 L
2022 2915 L
2024 2902 L
2027 2894 L
2032 2884 L
2058 2928 M 2058 2925 L
2055 2925 L
2055 2928 L
2058 2930 L
2063 2933 L
2073 2933 L
2078 2930 L
2081 2928 L
2084 2923 L
2084 2904 L
2086 2899 L
2089 2897 L
2081 2928 M 2081 2904 L
2084 2899 L
2089 2897 L
2091 2897 L
2081 2923 M 2078 2920 L
2063 2917 L
2055 2915 L
2053 2910 L
2053 2904 L
2055 2899 L
2063 2897 L
2071 2897 L
2076 2899 L
2081 2904 L
2063 2917 M 2058 2915 L
2055 2910 L
2055 2904 L
2058 2899 L
2063 2897 L
2104 2961 M 2109 2956 L
2115 2948 L
2120 2938 L
2122 2925 L
2122 2915 L
2120 2902 L
2115 2892 L
2109 2884 L
2104 2879 L
2109 2956 M 2115 2946 L
2117 2938 L
2120 2925 L
2120 2915 L
2117 2902 L
2115 2894 L
2109 2884 L
currentpoint stroke [] 0 setdash M
1508 2859 M currentpoint stroke [] 0 setdash M
1528 2890 M 1521 2888 L
1518 2882 L
1518 2875 L
1521 2870 L
1528 2867 L
1539 2867 L
1546 2870 L
1549 2875 L
1549 2882 L
1546 2888 L
1539 2890 L
1528 2890 L
1523 2888 L
1521 2882 L
1521 2875 L
1523 2870 L
1528 2867 L
1539 2867 M 1544 2870 L
1546 2875 L
1546 2882 L
1544 2888 L
1539 2890 L
1528 2867 M 1521 2864 L
1518 2862 L
1515 2857 L
1515 2846 L
1518 2841 L
1521 2839 L
1528 2836 L
1539 2836 L
1546 2839 L
1549 2841 L
1552 2846 L
1552 2857 L
1549 2862 L
1546 2864 L
1539 2867 L
1528 2867 M 1523 2864 L
1521 2862 L
1518 2857 L
1518 2846 L
1521 2841 L
1523 2839 L
1528 2836 L
1539 2836 M 1544 2839 L
1546 2841 L
1549 2846 L
1549 2857 L
1546 2862 L
1544 2864 L
1539 2867 L
1570 2872 M 1598 2836 L
1572 2872 M 1600 2836 L
1600 2872 M 1570 2836 L
1564 2872 M 1580 2872 L
1590 2872 M 1606 2872 L
1564 2836 M 1580 2836 L
1590 2836 M 1606 2836 L
1631 2890 M 1624 2888 L
1621 2882 L
1621 2875 L
1624 2870 L
1631 2867 L
1642 2867 L
1649 2870 L
1652 2875 L
1652 2882 L
1649 2888 L
1642 2890 L
1631 2890 L
1626 2888 L
1624 2882 L
1624 2875 L
1626 2870 L
1631 2867 L
1642 2867 M 1647 2870 L
1649 2875 L
1649 2882 L
1647 2888 L
1642 2890 L
1631 2867 M 1624 2864 L
1621 2862 L
1618 2857 L
1618 2846 L
1621 2841 L
1624 2839 L
1631 2836 L
1642 2836 L
1649 2839 L
1652 2841 L
1654 2846 L
1654 2857 L
1652 2862 L
1649 2864 L
1642 2867 L
1631 2867 M 1626 2864 L
1624 2862 L
1621 2857 L
1621 2846 L
1624 2841 L
1626 2839 L
1631 2836 L
1642 2836 M 1647 2839 L
1649 2841 L
1652 2846 L
1652 2857 L
1649 2862 L
1647 2864 L
1642 2867 L
currentpoint stroke [] 0 setdash M
1508 2738 M currentpoint stroke [] 0 setdash M
1531 2769 M 1531 2715 L
1533 2769 M 1533 2715 L
1515 2769 M 1513 2754 L
1513 2769 L
1552 2769 L
1552 2754 L
1549 2769 L
1523 2715 M 1541 2715 L
1567 2746 M 1613 2746 L
1567 2730 M 1613 2730 L
1637 2769 M 1637 2725 L
1639 2717 L
1644 2715 L
1649 2715 L
1655 2717 L
1657 2723 L
1639 2769 M 1639 2725 L
1642 2717 L
1644 2715 L
1629 2751 M 1649 2751 L
1714 2779 M 1667 2697 L
1750 2764 M 1750 2715 L
1752 2769 M 1752 2715 L
1752 2769 M 1724 2730 L
1765 2730 L
1742 2715 M 1760 2715 L
currentpoint stroke [] 0 setdash M
1508 2617 M currentpoint stroke [] 0 setdash M
1559 2640 M 1518 2617 L
1559 2594 L
1582 2630 M 1582 2594 L
1585 2630 M 1585 2594 L
1585 2622 M 1590 2627 L
1598 2630 L
1603 2630 L
1611 2627 L
1613 2622 L
1613 2594 L
1603 2630 M 1608 2627 L
1611 2622 L
1611 2594 L
1575 2630 M 1585 2630 L
1575 2594 M 1593 2594 L
1603 2594 M 1621 2594 L
1637 2640 M 1678 2617 L
1637 2594 L
1698 2625 M 1745 2625 L
1698 2609 M 1745 2609 L
1778 2648 M 1771 2645 L
1765 2638 L
1763 2625 L
1763 2617 L
1765 2604 L
1771 2596 L
1778 2594 L
1783 2594 L
1791 2596 L
1796 2604 L
1799 2617 L
1799 2625 L
1796 2638 L
1791 2645 L
1783 2648 L
1778 2648 L
1773 2645 L
1771 2643 L
1768 2638 L
1765 2625 L
1765 2617 L
1768 2604 L
1771 2599 L
1773 2596 L
1778 2594 L
1783 2594 M 1789 2596 L
1791 2599 L
1794 2604 L
1796 2617 L
1796 2625 L
1794 2638 L
1791 2643 L
1789 2645 L
1783 2648 L
1819 2599 M 1817 2596 L
1819 2594 L
1822 2596 L
1819 2599 L
1873 2630 M 1871 2622 L
1866 2617 L
1858 2614 L
1855 2614 L
1848 2617 L
1843 2622 L
1840 2630 L
1840 2632 L
1843 2640 L
1848 2645 L
1855 2648 L
1861 2648 L
1868 2645 L
1873 2640 L
1876 2632 L
1876 2617 L
1873 2607 L
1871 2602 L
1866 2596 L
1858 2594 L
1850 2594 L
1845 2596 L
1843 2602 L
1843 2604 L
1845 2607 L
1848 2604 L
1845 2602 L
1855 2614 M 1850 2617 L
1845 2622 L
1843 2630 L
1843 2632 L
1845 2640 L
1850 2645 L
1855 2648 L
1861 2648 M 1866 2645 L
1871 2640 L
1873 2632 L
1873 2617 L
1871 2607 L
1868 2602 L
currentpoint stroke M
1863 2596 L
1858 2594 L
currentpoint stroke [] 0 setdash M
355 2496 M B
371 2479 M 371 2512 L
338 2512 L
338 2479 L
371 2479 L
currentpoint fill M
455 2496 M currentpoint stroke [] 0 setdash M
468 2527 M 468 2488 L
471 2480 L
476 2475 L
483 2473 L
489 2473 L
496 2475 L
502 2480 L
504 2488 L
504 2527 L
471 2527 M 471 2488 L
473 2480 L
478 2475 L
483 2473 L
460 2527 M 478 2527 L
496 2527 M 512 2527 L
568 2537 M 522 2455 L
586 2527 M 586 2483 L
589 2475 L
594 2473 L
599 2473 L
605 2475 L
607 2480 L
589 2527 M 589 2483 L
592 2475 L
594 2473 L
579 2509 M 599 2509 L
623 2504 M 669 2504 L
623 2488 M 669 2488 L
702 2527 M 695 2524 L
690 2516 L
687 2504 L
687 2496 L
690 2483 L
695 2475 L
702 2473 L
708 2473 L
715 2475 L
720 2483 L
723 2496 L
723 2504 L
720 2516 L
715 2524 L
708 2527 L
702 2527 L
697 2524 L
695 2522 L
692 2516 L
690 2504 L
690 2496 L
692 2483 L
695 2478 L
697 2475 L
702 2473 L
708 2473 M 713 2475 L
715 2478 L
718 2483 L
720 2496 L
720 2504 L
718 2516 L
715 2522 L
713 2524 L
708 2527 L
currentpoint stroke [] 0 setdash M
355 2375 M 371 2358 M 371 2391 L
338 2391 L
338 2358 L
371 2358 L
455 2375 M currentpoint stroke [] 0 setdash M
468 2405 M 468 2367 L
471 2359 L
476 2354 L
483 2351 L
489 2351 L
496 2354 L
502 2359 L
504 2367 L
504 2405 L
471 2405 M 471 2367 L
473 2359 L
478 2354 L
483 2351 L
460 2405 M 478 2405 L
496 2405 M 512 2405 L
568 2416 M 522 2333 L
586 2405 M 586 2362 L
589 2354 L
594 2351 L
599 2351 L
605 2354 L
607 2359 L
589 2405 M 589 2362 L
592 2354 L
594 2351 L
579 2387 M 599 2387 L
623 2382 M 669 2382 L
623 2367 M 669 2367 L
718 2398 M 715 2395 L
718 2393 L
720 2395 L
720 2398 L
718 2403 L
713 2405 L
705 2405 L
697 2403 L
692 2398 L
690 2393 L
687 2382 L
687 2367 L
690 2359 L
695 2354 L
702 2351 L
708 2351 L
715 2354 L
720 2359 L
723 2367 L
723 2369 L
720 2377 L
715 2382 L
708 2385 L
705 2385 L
697 2382 L
692 2377 L
690 2369 L
705 2405 M 700 2403 L
695 2398 L
692 2393 L
690 2382 L
690 2367 L
692 2359 L
697 2354 L
702 2351 L
708 2351 M 713 2354 L
718 2359 L
720 2367 L
720 2369 L
718 2377 L
713 2382 L
708 2385 L
744 2351 M 741 2354 L
744 2357 L
746 2354 L
746 2349 L
744 2344 L
741 2341 L
811 2405 M 811 2351 L
813 2405 M 829 2359 L
811 2405 M 829 2351 L
847 2405 M 829 2351 L
847 2405 M 847 2351 L
849 2405 M 849 2351 L
803 2405 M 813 2405 L
847 2405 M 857 2405 L
803 2351 M 818 2351 L
839 2351 M 857 2351 L
906 2398 M 908 2390 L
908 2405 L
906 2398 L
901 2403 L
893 2405 L
888 2405 L
880 2403 L
875 2398 L
872 2393 L
870 2385 L
870 2372 L
872 2364 L
875 2359 L
880 2354 L
888 2351 L
893 2351 L
901 2354 L
906 2359 L
908 2364 L
888 2405 M 883 2403 L
878 2398 L
875 2393 L
872 2385 L
872 2372 L
875 2364 L
878 2359 L
883 2354 L
888 2351 L
currentpoint stroke [] 0 setdash M
355 2253 M 375 2234 M 335 2273 L
375 2273 M 335 2234 L
335 2273 M 455 2253 M currentpoint stroke [] 0 setdash M
468 2284 M 468 2246 L
471 2238 L
476 2233 L
483 2230 L
489 2230 L
496 2233 L
502 2238 L
504 2246 L
504 2284 L
471 2284 M 471 2246 L
473 2238 L
478 2233 L
483 2230 L
460 2284 M 478 2284 L
496 2284 M 512 2284 L
568 2295 M 522 2212 L
586 2284 M 586 2240 L
589 2233 L
594 2230 L
599 2230 L
605 2233 L
607 2238 L
589 2284 M 589 2240 L
592 2233 L
594 2230 L
579 2266 M 599 2266 L
623 2261 M 669 2261 L
623 2246 M 669 2246 L
718 2277 M 715 2274 L
718 2271 L
720 2274 L
720 2277 L
718 2282 L
713 2284 L
705 2284 L
697 2282 L
692 2277 L
690 2271 L
687 2261 L
687 2246 L
690 2238 L
695 2233 L
702 2230 L
708 2230 L
715 2233 L
720 2238 L
723 2246 L
723 2248 L
720 2256 L
715 2261 L
708 2264 L
705 2264 L
697 2261 L
692 2256 L
690 2248 L
705 2284 M 700 2282 L
695 2277 L
692 2271 L
690 2261 L
690 2246 L
692 2238 L
697 2233 L
702 2230 L
708 2230 M 713 2233 L
718 2238 L
720 2246 L
720 2248 L
718 2256 L
713 2261 L
708 2264 L
744 2230 M 741 2233 L
744 2235 L
746 2233 L
746 2228 L
744 2223 L
741 2220 L
839 2277 M 841 2284 L
841 2269 L
839 2277 L
834 2282 L
826 2284 L
818 2284 L
811 2282 L
805 2277 L
805 2271 L
808 2266 L
811 2264 L
816 2261 L
831 2256 L
836 2253 L
841 2248 L
805 2271 M 811 2266 L
816 2264 L
831 2259 L
836 2256 L
839 2253 L
841 2248 L
841 2238 L
836 2233 L
829 2230 L
821 2230 L
813 2233 L
808 2238 L
805 2246 L
805 2230 L
808 2238 L
862 2284 M 862 2230 L
865 2284 M 865 2230 L
854 2284 M 880 2284 L
888 2282 L
893 2277 L
896 2271 L
898 2264 L
898 2251 L
896 2243 L
893 2238 L
888 2233 L
880 2230 L
currentpoint stroke M
854 2230 L
880 2284 M 885 2282 L
890 2277 L
893 2271 L
896 2264 L
896 2251 L
893 2243 L
890 2238 L
885 2233 L
880 2230 L
916 2284 M 926 2230 L
919 2284 M 926 2243 L
937 2284 M 926 2230 L
937 2284 M 947 2230 L
939 2284 M 947 2243 L
957 2284 M 947 2230 L
908 2284 M 926 2284 L
950 2284 M 965 2284 L
978 2253 M 1024 2253 L
1047 2284 M 1047 2230 L
1050 2284 M 1066 2238 L
1047 2284 M 1066 2230 L
1084 2284 M 1066 2230 L
1084 2284 M 1084 2230 L
1086 2284 M 1086 2230 L
1040 2284 M 1050 2284 L
1084 2284 M 1094 2284 L
1040 2230 M 1055 2230 L
1076 2230 M 1094 2230 L
1112 2284 M 1112 2230 L
1114 2284 M 1114 2230 L
1130 2269 M 1130 2248 L
1104 2284 M 1145 2284 L
1145 2269 L
1143 2284 L
1114 2259 M 1130 2259 L
1104 2230 M 1122 2230 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
725 1838 M 716 1810 L
725 1838 M 719 1810 L
738 1838 M 738 1810 L
738 1838 M 740 1810 L
710 1834 M 714 1838 L
721 1840 L
749 1840 L
710 1834 M 714 1836 L
721 1838 L
749 1838 L
796 1864 M 757 1795 L
826 1851 M 826 1810 L
828 1855 M 828 1810 L
828 1855 M 804 1823 L
839 1823 L
820 1810 M 835 1810 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1226 1838 M 1218 1810 L
1226 1838 M 1220 1810 L
1239 1838 M 1239 1810 L
1239 1838 M 1241 1810 L
1211 1834 M 1216 1838 L
1222 1840 L
1250 1840 L
1211 1834 M 1216 1836 L
1222 1838 L
1250 1838 L
1297 1864 M 1258 1795 L
1310 1847 M 1312 1844 L
1310 1842 L
1308 1844 L
1308 1847 L
1310 1851 L
1312 1853 L
1319 1855 L
1327 1855 L
1334 1853 L
1336 1851 L
1338 1847 L
1338 1842 L
1336 1838 L
1329 1834 L
1319 1829 L
1314 1827 L
1310 1823 L
1308 1816 L
1308 1810 L
1327 1855 M 1332 1853 L
1334 1851 L
1336 1847 L
1336 1842 L
1334 1838 L
1327 1834 L
1319 1829 L
1308 1814 M 1310 1816 L
1314 1816 L
1325 1812 L
1332 1812 L
1336 1814 L
1338 1816 L
1314 1816 M 1325 1810 L
1334 1810 L
1336 1812 L
1338 1816 L
1338 1821 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1717 1847 M 1719 1844 L
1717 1842 L
1715 1844 L
1715 1847 L
1717 1851 L
1719 1853 L
1725 1855 L
1734 1855 L
1740 1853 L
1743 1849 L
1743 1842 L
1740 1838 L
1734 1836 L
1728 1836 L
1734 1855 M 1738 1853 L
1740 1849 L
1740 1842 L
1738 1838 L
1734 1836 L
1738 1834 L
1743 1829 L
1745 1825 L
1745 1819 L
1743 1814 L
1740 1812 L
1734 1810 L
1725 1810 L
1719 1812 L
1717 1814 L
1715 1819 L
1715 1821 L
1717 1823 L
1719 1821 L
1717 1819 L
1740 1832 M 1743 1825 L
1743 1819 L
1740 1814 L
1738 1812 L
1734 1810 L
1771 1838 M 1762 1810 L
1771 1838 M 1764 1810 L
1783 1838 M 1783 1810 L
1783 1838 M 1786 1810 L
1755 1834 M 1760 1838 L
1766 1840 L
1794 1840 L
1755 1834 M 1760 1836 L
1766 1838 L
1794 1838 L
1841 1864 M 1803 1795 L
1871 1851 M 1871 1810 L
1874 1855 M 1874 1810 L
1874 1855 M 1850 1823 L
1884 1823 L
1865 1810 M 1880 1810 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2279 1838 M 2270 1810 L
2279 1838 M 2273 1810 L
2292 1838 M 2292 1810 L
2292 1838 M 2294 1810 L
2264 1834 M 2268 1838 L
2275 1840 L
2303 1840 L
2264 1834 M 2268 1836 L
2275 1838 L
2303 1838 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2022 1800 M 2022 1745 L
2024 1800 M 2024 1745 L
2050 1782 M 2024 1756 L
2037 1766 M 2053 1745 L
2035 1766 M 2050 1745 L
2014 1800 M 2024 1800 L
2042 1782 M 2058 1782 L
2014 1745 M 2032 1745 L
2042 1745 M 2058 1745 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
17 2872 M 17 2836 L
19 2872 M 19 2836 L
19 2864 M 25 2870 L
32 2872 L
37 2872 L
45 2870 L
48 2864 L
48 2836 L
37 2872 M 43 2870 L
45 2864 L
45 2836 L
9 2872 M 19 2872 L
9 2836 M 27 2836 L
37 2836 M 55 2836 L
89 2901 M 84 2895 L
79 2888 L
74 2877 L
71 2864 L
71 2854 L
74 2841 L
79 2831 L
84 2823 L
89 2818 L
84 2895 M 79 2885 L
76 2877 L
74 2864 L
74 2854 L
76 2841 L
79 2833 L
84 2823 L
110 2890 M 110 2836 L
112 2890 M 112 2836 L
138 2872 M 112 2846 L
125 2857 M 140 2836 L
122 2857 M 138 2836 L
102 2890 M 112 2890 L
130 2872 M 146 2872 L
102 2836 M 120 2836 L
130 2836 M 146 2836 L
159 2901 M 164 2895 L
169 2888 L
174 2877 L
177 2864 L
177 2854 L
174 2841 L
169 2831 L
164 2823 L
159 2818 L
164 2895 M 169 2885 L
171 2877 L
174 2864 L
174 2854 L
171 2841 L
169 2833 L
164 2823 L
currentpoint stroke [] 0 setdash M
stroke
showpage

=========================== Cut Here ==============================
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 50 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
 0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1890 M 2260 1890 L
255 1890 M 255 1945 L
455 1890 M 455 1917 L
656 1890 M 656 1917 L
856 1890 M 856 1917 L
1057 1890 M 1057 1917 L
1257 1890 M 1257 1917 L
1458 1890 M 1458 1917 L
1658 1890 M 1658 1917 L
1859 1890 M 1859 1917 L
2059 1890 M 2059 1917 L
2260 1890 M 2260 1917 L
229 1808 M 252 1838 M 244 1836 L
239 1828 L
237 1815 L
237 1808 L
239 1795 L
244 1787 L
252 1784 L
257 1784 L
265 1787 L
270 1795 L
273 1808 L
273 1815 L
270 1828 L
265 1836 L
257 1838 L
252 1838 L
247 1836 L
244 1833 L
242 1828 L
239 1815 L
239 1808 L
242 1795 L
244 1790 L
247 1787 L
252 1784 L
257 1784 M 262 1787 L
265 1790 L
268 1795 L
270 1808 L
270 1815 L
268 1828 L
265 1833 L
262 1836 L
257 1838 L
255 3102 M 2260 3102 L
255 3102 M 255 3047 L
455 3102 M 455 3074 L
656 3102 M 656 3074 L
856 3102 M 856 3074 L
1057 3102 M 1057 3074 L
1257 3102 M 1257 3074 L
1458 3102 M 1458 3074 L
1658 3102 M 1658 3074 L
1859 3102 M 1859 3074 L
2059 3102 M 2059 3074 L
2260 3102 M 2260 3074 L
255 1890 M 255 3102 L
255 1890 M 296 1890 L
255 2011 M 275 2011 L
255 2132 M 275 2132 L
255 2254 M 275 2254 L
255 2375 M 275 2375 L
255 2496 M 296 2496 L
255 2617 M 275 2617 L
255 2738 M 275 2738 L
255 2859 M 275 2859 L
255 2981 M 275 2981 L
255 3102 M 296 3102 L
172 1890 M 196 1921 M 188 1918 L
183 1911 L
180 1898 L
180 1890 L
183 1877 L
188 1869 L
196 1867 L
201 1867 L
208 1869 L
214 1877 L
216 1890 L
216 1898 L
214 1911 L
208 1918 L
201 1921 L
196 1921 L
190 1918 L
188 1916 L
185 1911 L
183 1898 L
183 1890 L
185 1877 L
188 1872 L
190 1869 L
196 1867 L
201 1867 M 206 1869 L
208 1872 L
211 1877 L
214 1890 L
214 1898 L
211 1911 L
208 1916 L
206 1918 L
201 1921 L
95 2496 M 118 2527 M 110 2524 L
105 2516 L
103 2504 L
103 2496 L
105 2483 L
110 2475 L
118 2473 L
123 2473 L
131 2475 L
136 2483 L
139 2496 L
139 2504 L
136 2516 L
131 2524 L
123 2527 L
118 2527 L
113 2524 L
110 2522 L
108 2516 L
105 2504 L
105 2496 L
108 2483 L
110 2478 L
113 2475 L
118 2473 L
123 2473 M 128 2475 L
131 2478 L
134 2483 L
136 2496 L
136 2504 L
134 2516 L
131 2522 L
128 2524 L
123 2527 L
159 2478 M 157 2475 L
159 2473 L
162 2475 L
159 2478 L
185 2527 M 180 2501 L
185 2506 L
193 2509 L
201 2509 L
208 2506 L
213 2501 L
216 2493 L
216 2488 L
213 2480 L
208 2475 L
201 2473 L
193 2473 L
185 2475 L
183 2478 L
180 2483 L
180 2486 L
183 2488 L
185 2486 L
183 2483 L
201 2509 M 206 2506 L
211 2501 L
213 2493 L
213 2488 L
211 2480 L
206 2475 L
201 2473 L
185 2527 M 211 2527 L
185 2524 M 198 2524 L
211 2527 L
172 3102 M 188 3122 M 193 3125 L
201 3133 L
201 3078 L
198 3130 M 198 3078 L
188 3078 M 211 3078 L
2260 1890 M 2260 3102 L
2260 1890 M 2219 1890 L
2260 2011 M 2239 2011 L
2260 2132 M 2239 2132 L
2260 2254 M 2239 2254 L
2260 2375 M 2239 2375 L
2260 2496 M 2219 2496 L
2260 2617 M 2239 2617 L
2260 2738 M 2239 2738 L
2260 2859 M 2239 2859 L
2260 2981 M 2239 2981 L
2260 3102 M 2219 3102 L
currentpoint stroke [] 0 setdash M
255 3010 M B
268 2996 M 268 3023 L
241 3023 L
241 2996 L
268 2996 L
currentpoint fill M
455 3002 M B
468 2989 M 468 3015 L
442 3015 L
442 2989 L
468 2989 L
currentpoint fill M
656 2975 M B
669 2962 M 669 2989 L
642 2989 L
642 2962 L
669 2962 L
currentpoint fill M
856 2911 M B
869 2898 M 869 2924 L
843 2924 L
843 2898 L
869 2898 L
currentpoint fill M
1057 2764 M B
1070 2751 M 1070 2778 L
1043 2778 L
1043 2751 L
1070 2751 L
currentpoint fill M
1257 1890 M B
1270 1877 M 1270 1903 L
1244 1903 L
1244 1877 L
1270 1877 L
currentpoint fill M
1458 2227 M B
1471 2214 M 1471 2240 L
1444 2240 L
1444 2214 L
1471 2214 L
currentpoint fill M
1658 2081 M B
1671 2067 M 1671 2094 L
1645 2094 L
1645 2068 L
1671 2068 L
currentpoint fill M
1859 2016 M B
1872 2003 M 1872 2030 L
1845 2030 L
1845 2003 L
1872 2003 L
currentpoint fill M
2059 1989 M B
2072 1976 M 2072 2003 L
2046 2003 L
2046 1976 L
2072 1976 L
currentpoint fill M
2260 1982 M B
2273 1969 M 2273 1995 L
2246 1995 L
2246 1969 L
2273 1969 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
255 3010 M 455 3002 L
656 2975 L
856 2911 L
1057 2764 L
1257 1890 L
1458 2227 L
1658 2081 L
1859 2016 L
2059 1989 L
2260 1982 L
currentpoint stroke [] 0 setdash M
268 2996 M 268 3023 L
255 3023 L
255 2996 M 268 2996 L
468 2989 M 468 3015 L
442 3015 L
442 2989 L
468 2989 L
669 2962 M 669 2989 L
642 2989 L
642 2962 L
669 2962 L
869 2898 M 869 2924 L
843 2924 L
843 2898 L
869 2898 L
1070 2751 M 1070 2778 L
1043 2778 L
1043 2751 L
1070 2751 L
1270 2142 M 1270 2168 L
1244 2168 L
1244 2142 L
1270 2142 L
1471 2214 M 1471 2240 L
1444 2240 L
1444 2214 L
1471 2214 L
1671 2067 M 1671 2094 L
1645 2094 L
1645 2067 L
1671 2067 L
1872 2003 M 1872 2029 L
1845 2029 L
1845 2003 L
1872 2003 L
2072 1976 M 2072 2003 L
2046 2003 L
2046 1976 L
2072 1976 L
2260 1995 M 2246 1995 L
2246 1969 L
2260 1969 L
currentpoint stroke [6 12] 0 setdash M
255 3010 M 455 3002 L
656 2975 L
856 2911 L
1057 2764 L
1257 2155 L
1458 2227 L
1658 2081 L
1859 2016 L
2059 1989 L
2260 1982 L
currentpoint stroke [] 0 setdash M
268 2996 M 255 3010 L
268 3023 M 255 3010 L
468 2989 M 442 3015 L
468 3015 M 442 2989 L
442 3015 M 669 2962 M 642 2989 L
669 2989 M 642 2962 L
642 2989 M 869 2898 M 843 2924 L
869 2924 M 843 2898 L
843 2924 M 1070 2749 M 1043 2776 L
1070 2776 M 1043 2749 L
1043 2776 M 1270 2225 M 1244 2251 L
1270 2251 M 1244 2225 L
1244 2251 M 1471 2213 M 1444 2240 L
1471 2240 M 1444 2213 L
1444 2240 M 1671 2067 M 1645 2094 L
1671 2094 M 1645 2068 L
1645 2094 M 1872 2003 M 1845 2030 L
1872 2029 M 1845 2003 L
1845 2029 M 2072 1976 M 2046 2003 L
2072 2003 M 2046 1976 L
2046 2003 M 2260 1982 M 2246 1995 L
2260 1982 M 2246 1969 L
2246 1995 M currentpoint stroke [6 12] 0 setdash M
255 3010 M 455 3002 L
656 2975 L
856 2911 L
1057 2762 L
1257 2238 L
1458 2227 L
1658 2081 L
1859 2016 L
2059 1989 L
2260 1982 L
currentpoint stroke [] 0 setdash M
255 3010 M B
271 3000 M 255 3028 L
239 3000 L
271 3000 L
currentpoint fill M
455 3002 M B
471 2993 M 455 3021 L
439 2993 L
471 2993 L
currentpoint fill M
656 2975 M B
672 2966 M 656 2994 L
640 2966 L
672 2966 L
currentpoint fill M
856 2909 M B
872 2900 M 856 2928 L
840 2900 L
872 2900 L
currentpoint fill M
1057 2707 M B
1073 2698 M 1057 2726 L
1041 2698 L
1073 2698 L
currentpoint fill M
1257 2324 M B
1273 2315 M 1257 2343 L
1241 2315 L
1273 2315 L
currentpoint fill M
1458 2205 M B
1474 2196 M 1458 2224 L
1442 2196 L
1474 2196 L
currentpoint fill M
1658 2080 M B
1674 2071 M 1658 2099 L
1642 2071 L
1674 2071 L
currentpoint fill M
1859 2016 M B
1875 2007 M 1859 2035 L
1843 2007 L
1875 2007 L
currentpoint fill M
2059 1989 M B
2075 1980 M 2059 2008 L
2043 1980 L
2075 1980 L
currentpoint fill M
2260 1982 M B
2276 1973 M 2260 2001 L
2244 1973 L
2276 1973 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
255 3010 M 455 3002 L
656 2975 L
856 2909 L
1057 2707 L
1257 2324 L
1458 2205 L
1658 2080 L
1859 2016 L
2059 1989 L
2260 1982 L
currentpoint stroke [] 0 setdash M
271 3000 M 255 3028 L
255 3000 M 271 3000 L
471 2993 M 455 3021 L
439 2993 L
471 2993 L
672 2965 M 656 2993 L
639 2965 L
672 2965 L
872 2893 M 856 2921 L
840 2893 L
872 2893 L
1073 2672 M 1057 2700 L
1040 2672 L
1073 2672 L
1273 2335 M 1257 2363 L
1241 2335 L
1273 2335 L
1474 2186 M 1458 2214 L
1441 2186 L
1474 2186 L
1674 2070 M 1658 2098 L
1642 2070 L
1674 2070 L
1875 2007 M 1859 2035 L
1842 2007 L
1875 2007 L
2075 1980 M 2059 2008 L
2043 1980 L
2075 1980 L
2260 2001 M 2243 1973 L
2260 1973 L
currentpoint stroke [6 12] 0 setdash M
255 3010 M 455 3002 L
656 2975 L
856 2903 L
1057 2681 L
1257 2345 L
1458 2195 L
1658 2079 L
1859 2016 L
2059 1989 L
2260 1982 L
currentpoint stroke [] 0 setdash M
2039 2980 M currentpoint stroke [] 0 setdash M
2067 3022 M 2062 3017 L
2057 3009 L
2052 2998 L
2049 2986 L
2049 2975 L
2052 2962 L
2057 2952 L
2062 2944 L
2067 2939 L
2062 3017 M 2057 3006 L
2055 2998 L
2052 2986 L
2052 2975 L
2055 2962 L
2057 2955 L
2062 2944 L
2088 2988 M 2088 2986 L
2085 2986 L
2085 2988 L
2088 2991 L
2093 2993 L
2103 2993 L
2109 2991 L
2111 2988 L
2114 2983 L
2114 2965 L
2116 2960 L
2119 2957 L
2111 2988 M 2111 2965 L
2114 2960 L
2119 2957 L
2121 2957 L
2111 2983 M 2109 2980 L
2093 2978 L
2085 2975 L
2083 2970 L
2083 2965 L
2085 2960 L
2093 2957 L
2101 2957 L
2106 2960 L
2111 2965 L
2093 2978 M 2088 2975 L
2085 2970 L
2085 2965 L
2088 2960 L
2093 2957 L
2134 3022 M 2139 3017 L
2145 3009 L
2150 2998 L
2152 2986 L
2152 2975 L
2150 2962 L
2145 2952 L
2139 2944 L
2134 2939 L
2139 3017 M 2145 3006 L
2147 2998 L
2150 2986 L
2150 2975 L
2147 2962 L
2145 2955 L
2139 2944 L
currentpoint stroke [] 0 setdash M
1658 2859 M currentpoint stroke [] 0 setdash M
1699 2882 M 1702 2890 L
1702 2875 L
1699 2882 L
1694 2888 L
1686 2890 L
1679 2890 L
1671 2888 L
1666 2882 L
1666 2877 L
1668 2872 L
1671 2870 L
1676 2867 L
1692 2862 L
1697 2859 L
1702 2854 L
1666 2877 M 1671 2872 L
1676 2870 L
1692 2864 L
1697 2862 L
1699 2859 L
1702 2854 L
1702 2844 L
1697 2839 L
1689 2836 L
1681 2836 L
1674 2839 L
1668 2844 L
1666 2852 L
1666 2836 L
1668 2844 L
1722 2890 M 1722 2836 L
1725 2890 M 1725 2836 L
1715 2890 M 1741 2890 L
1748 2888 L
1753 2882 L
1756 2877 L
1759 2870 L
1759 2857 L
1756 2849 L
1753 2844 L
1748 2839 L
1741 2836 L
1715 2836 L
1741 2890 M 1746 2888 L
1751 2882 L
1753 2877 L
1756 2870 L
1756 2857 L
1753 2849 L
1751 2844 L
1746 2839 L
1741 2836 L
1777 2890 M 1787 2836 L
1779 2890 M 1787 2849 L
1797 2890 M 1787 2836 L
1797 2890 M 1807 2836 L
1800 2890 M 1807 2849 L
1818 2890 M 1807 2836 L
1769 2890 M 1787 2890 L
1810 2890 M 1825 2890 L
1838 2859 M 1885 2859 L
1908 2890 M 1908 2836 L
1911 2890 M 1926 2844 L
1908 2890 M 1926 2836 L
1944 2890 M 1926 2836 L
1944 2890 M 1944 2836 L
1947 2890 M 1947 2836 L
1900 2890 M 1911 2890 L
1944 2890 M 1954 2890 L
1900 2836 M 1916 2836 L
1936 2836 M 1954 2836 L
1972 2890 M 1972 2836 L
1975 2890 M 1975 2836 L
1990 2875 M 1990 2854 L
1965 2890 M 2006 2890 L
2006 2875 L
2003 2890 L
1975 2864 M 1990 2864 L
1965 2836 M 1983 2836 L
currentpoint stroke [] 0 setdash M
1698 2738 M currentpoint stroke [] 0 setdash M
1708 2759 M 1711 2756 L
1708 2754 L
1706 2756 L
1706 2759 L
1708 2764 L
1711 2766 L
1719 2769 L
1729 2769 L
1737 2766 L
1739 2764 L
1742 2759 L
1742 2754 L
1739 2748 L
1732 2743 L
1719 2738 L
1714 2736 L
1708 2730 L
1706 2723 L
1706 2715 L
1729 2769 M 1734 2766 L
1737 2764 L
1739 2759 L
1739 2754 L
1737 2748 L
1729 2743 L
1719 2738 L
1706 2720 M 1708 2723 L
1714 2723 L
1726 2717 L
1734 2717 L
1739 2720 L
1742 2723 L
1714 2723 M 1726 2715 L
1737 2715 L
1739 2717 L
1742 2723 L
1742 2728 L
1773 2769 M 1765 2766 L
1760 2759 L
1757 2746 L
1757 2738 L
1760 2725 L
1765 2717 L
1773 2715 L
1778 2715 L
1786 2717 L
1791 2725 L
1793 2738 L
1793 2746 L
1791 2759 L
1786 2766 L
1778 2769 L
1773 2769 L
1768 2766 L
1765 2764 L
1763 2759 L
1760 2746 L
1760 2738 L
1763 2725 L
1765 2720 L
1768 2717 L
1773 2715 L
1778 2715 M 1783 2717 L
1786 2720 L
1788 2725 L
1791 2738 L
1791 2746 L
1788 2759 L
1786 2764 L
1783 2766 L
1778 2769 L
1811 2751 M 1840 2715 L
1814 2751 M 1842 2715 L
1842 2751 M 1811 2715 L
1806 2751 M 1822 2751 L
1832 2751 M 1848 2751 L
1806 2715 M 1822 2715 L
1832 2715 M 1848 2715 L
1863 2759 M 1865 2756 L
1863 2754 L
1860 2756 L
1860 2759 L
1863 2764 L
1865 2766 L
1873 2769 L
1884 2769 L
1891 2766 L
1894 2764 L
1896 2759 L
1896 2754 L
1894 2748 L
1886 2743 L
1873 2738 L
1868 2736 L
1863 2730 L
1860 2723 L
1860 2715 L
1884 2769 M 1889 2766 L
1891 2764 L
1894 2759 L
1894 2754 L
1891 2748 L
1884 2743 L
1873 2738 L
1860 2720 M 1863 2723 L
1868 2723 L
1881 2717 L
currentpoint stroke M
1889 2717 L
1894 2720 L
1896 2723 L
1868 2723 M 1881 2715 L
1891 2715 L
1894 2717 L
1896 2723 L
1896 2728 L
1927 2769 M 1920 2766 L
1914 2759 L
1912 2746 L
1912 2738 L
1914 2725 L
1920 2717 L
1927 2715 L
1932 2715 L
1940 2717 L
1945 2725 L
1948 2738 L
1948 2746 L
1945 2759 L
1940 2766 L
1932 2769 L
1927 2769 L
1922 2766 L
1920 2764 L
1917 2759 L
1914 2746 L
1914 2738 L
1917 2725 L
1920 2720 L
1922 2717 L
1927 2715 L
1932 2715 M 1938 2717 L
1940 2720 L
1943 2725 L
1945 2738 L
1945 2746 L
1943 2759 L
1940 2764 L
1938 2766 L
1932 2769 L
currentpoint stroke [] 0 setdash M
1698 2617 M currentpoint stroke [] 0 setdash M
1711 2648 M 1711 2609 L
1714 2602 L
1719 2596 L
1726 2594 L
1732 2594 L
1739 2596 L
1745 2602 L
1747 2609 L
1747 2648 L
1714 2648 M 1714 2609 L
1716 2602 L
1721 2596 L
1726 2594 L
1703 2648 M 1721 2648 L
1739 2648 M 1755 2648 L
1770 2625 M 1817 2625 L
1770 2609 M 1817 2609 L
1866 2640 M 1863 2638 L
1866 2635 L
1868 2638 L
1868 2640 L
1866 2645 L
1860 2648 L
1853 2648 L
1845 2645 L
1840 2640 L
1837 2635 L
1835 2625 L
1835 2609 L
1837 2602 L
1842 2596 L
1850 2594 L
1855 2594 L
1863 2596 L
1868 2602 L
1871 2609 L
1871 2612 L
1868 2620 L
1863 2625 L
1855 2627 L
1853 2627 L
1845 2625 L
1840 2620 L
1837 2612 L
1853 2648 M 1848 2645 L
1842 2640 L
1840 2635 L
1837 2625 L
1837 2609 L
1840 2602 L
1845 2596 L
1850 2594 L
1855 2594 M 1860 2596 L
1866 2602 L
1868 2609 L
1868 2612 L
1866 2620 L
1860 2625 L
1855 2627 L
1891 2648 M 1891 2604 L
1894 2596 L
1899 2594 L
1904 2594 L
1909 2596 L
1912 2602 L
1894 2648 M 1894 2604 L
1897 2596 L
1899 2594 L
1884 2630 M 1904 2630 L
currentpoint stroke [] 0 setdash M
1658 2496 M currentpoint stroke [] 0 setdash M
1710 2519 M 1668 2496 L
1710 2473 L
1733 2509 M 1733 2473 L
1735 2509 M 1735 2473 L
1735 2501 M 1741 2506 L
1748 2509 L
1753 2509 L
1761 2506 L
1764 2501 L
1764 2473 L
1753 2509 M 1759 2506 L
1761 2501 L
1761 2473 L
1725 2509 M 1735 2509 L
1725 2473 M 1743 2473 L
1753 2473 M 1771 2473 L
1787 2519 M 1828 2496 L
1787 2473 L
1849 2504 M 1895 2504 L
1849 2488 M 1895 2488 L
1929 2527 M 1921 2524 L
1916 2516 L
1913 2504 L
1913 2496 L
1916 2483 L
1921 2475 L
1929 2473 L
1934 2473 L
1941 2475 L
1947 2483 L
1949 2496 L
1949 2504 L
1947 2516 L
1941 2524 L
1934 2527 L
1929 2527 L
1923 2524 L
1921 2522 L
1918 2516 L
1916 2504 L
1916 2496 L
1918 2483 L
1921 2478 L
1923 2475 L
1929 2473 L
1934 2473 M 1939 2475 L
1941 2478 L
1944 2483 L
1947 2496 L
1947 2504 L
1944 2516 L
1941 2522 L
1939 2524 L
1934 2527 L
1970 2478 M 1967 2475 L
1970 2473 L
1972 2475 L
1970 2478 L
2024 2509 M 2021 2501 L
2016 2496 L
2008 2493 L
2006 2493 L
1998 2496 L
1993 2501 L
1990 2509 L
1990 2511 L
1993 2519 L
1998 2524 L
2006 2527 L
2011 2527 L
2019 2524 L
2024 2519 L
2026 2511 L
2026 2496 L
2024 2486 L
2021 2480 L
2016 2475 L
2008 2473 L
2001 2473 L
1996 2475 L
1993 2480 L
1993 2483 L
1996 2486 L
1998 2483 L
1996 2480 L
2006 2493 M 2001 2496 L
1996 2501 L
1993 2509 L
1993 2511 L
1996 2519 L
2001 2524 L
2006 2527 L
2011 2527 M 2016 2524 L
2021 2519 L
2024 2511 L
2024 2496 L
2021 2486 L
2019 2480 L
2014 2475 L
2008 2473 L
currentpoint stroke [] 0 setdash M
455 2738 M B
468 2725 M 468 2751 L
442 2751 L
442 2725 L
468 2725 L
currentpoint fill M
495 2738 M currentpoint stroke [] 0 setdash M
518 2769 M 518 2715 L
521 2769 M 521 2715 L
503 2769 M 500 2754 L
500 2769 L
539 2769 L
539 2754 L
536 2769 L
511 2715 M 529 2715 L
554 2746 M 601 2746 L
554 2730 M 601 2730 L
634 2769 M 627 2766 L
621 2759 L
619 2746 L
619 2738 L
621 2725 L
627 2717 L
634 2715 L
639 2715 L
647 2717 L
652 2725 L
655 2738 L
655 2746 L
652 2759 L
647 2766 L
639 2769 L
634 2769 L
629 2766 L
627 2764 L
624 2759 L
621 2746 L
621 2738 L
624 2725 L
627 2720 L
629 2717 L
634 2715 L
639 2715 M 645 2717 L
647 2720 L
650 2725 L
652 2738 L
652 2746 L
650 2759 L
647 2764 L
645 2766 L
639 2769 L
currentpoint stroke [] 0 setdash M
455 2617 M 468 2604 M 468 2630 L
442 2630 L
442 2604 L
468 2604 L
495 2617 M currentpoint stroke [] 0 setdash M
518 2648 M 518 2594 L
521 2648 M 521 2594 L
503 2648 M 500 2632 L
500 2648 L
539 2648 L
539 2632 L
536 2648 L
511 2594 M 529 2594 L
554 2625 M 601 2625 L
554 2609 M 601 2609 L
627 2638 M 632 2640 L
639 2648 L
639 2594 L
637 2645 M 637 2594 L
627 2594 M 650 2594 L
714 2658 M 668 2576 L
732 2648 M 727 2622 L
732 2627 L
740 2630 L
748 2630 L
755 2627 L
761 2622 L
763 2614 L
763 2609 L
761 2602 L
755 2596 L
748 2594 L
740 2594 L
732 2596 L
730 2599 L
727 2604 L
727 2607 L
730 2609 L
732 2607 L
730 2604 L
748 2630 M 753 2627 L
758 2622 L
761 2614 L
761 2609 L
758 2602 L
753 2596 L
748 2594 L
732 2648 M 758 2648 L
732 2645 M 745 2645 L
758 2648 L
794 2648 M 786 2645 L
781 2638 L
779 2625 L
779 2617 L
781 2604 L
786 2596 L
794 2594 L
799 2594 L
807 2596 L
812 2604 L
815 2617 L
815 2625 L
812 2638 L
807 2645 L
799 2648 L
794 2648 L
789 2645 L
786 2643 L
784 2638 L
781 2625 L
781 2617 L
784 2604 L
786 2599 L
789 2596 L
794 2594 L
799 2594 M 804 2596 L
807 2599 L
809 2604 L
812 2617 L
812 2625 L
809 2638 L
807 2643 L
804 2645 L
799 2648 L
currentpoint stroke [] 0 setdash M
455 2496 M 468 2483 M 442 2509 L
468 2509 M 442 2483 L
442 2509 M 495 2496 M currentpoint stroke [] 0 setdash M
518 2527 M 518 2473 L
521 2527 M 521 2473 L
503 2527 M 500 2511 L
500 2527 L
539 2527 L
539 2511 L
536 2527 L
511 2473 M 529 2473 L
554 2504 M 601 2504 L
554 2488 M 601 2488 L
627 2516 M 632 2519 L
639 2527 L
639 2473 L
637 2524 M 637 2473 L
627 2473 M 650 2473 L
714 2537 M 668 2455 L
730 2516 M 732 2514 L
730 2511 L
727 2514 L
727 2516 L
730 2522 L
732 2524 L
740 2527 L
750 2527 L
758 2524 L
761 2522 L
763 2516 L
763 2511 L
761 2506 L
753 2501 L
740 2496 L
735 2493 L
730 2488 L
727 2480 L
727 2473 L
750 2527 M 755 2524 L
758 2522 L
761 2516 L
761 2511 L
758 2506 L
750 2501 L
740 2496 L
727 2478 M 730 2480 L
735 2480 L
748 2475 L
755 2475 L
761 2478 L
763 2480 L
735 2480 M 748 2473 L
758 2473 L
761 2475 L
763 2480 L
763 2486 L
794 2527 M 786 2524 L
781 2516 L
779 2504 L
779 2496 L
781 2483 L
786 2475 L
794 2473 L
799 2473 L
807 2475 L
812 2483 L
815 2496 L
815 2504 L
812 2516 L
807 2524 L
799 2527 L
794 2527 L
789 2524 L
786 2522 L
784 2516 L
781 2504 L
781 2496 L
784 2483 L
786 2478 L
789 2475 L
794 2473 L
799 2473 M 804 2475 L
807 2478 L
809 2483 L
812 2496 L
812 2504 L
809 2516 L
807 2522 L
804 2524 L
799 2527 L
currentpoint stroke [] 0 setdash M
455 2375 M B
471 2365 M 455 2393 L
439 2365 L
471 2365 L
currentpoint fill M
495 2375 M currentpoint stroke [] 0 setdash M
518 2405 M 518 2351 L
521 2405 M 521 2351 L
503 2405 M 500 2390 L
500 2405 L
539 2405 L
539 2390 L
536 2405 L
511 2351 M 529 2351 L
554 2382 M 601 2382 L
554 2367 M 601 2367 L
627 2395 M 632 2398 L
639 2405 L
639 2351 L
637 2403 M 637 2351 L
627 2351 M 650 2351 L
714 2416 M 668 2333 L
758 2398 M 755 2395 L
758 2393 L
761 2395 L
761 2398 L
758 2403 L
753 2405 L
745 2405 L
737 2403 L
732 2398 L
730 2393 L
727 2382 L
727 2367 L
730 2359 L
735 2354 L
743 2351 L
748 2351 L
755 2354 L
761 2359 L
763 2367 L
763 2369 L
761 2377 L
755 2382 L
748 2385 L
745 2385 L
737 2382 L
732 2377 L
730 2369 L
745 2405 M 740 2403 L
735 2398 L
732 2393 L
730 2382 L
730 2367 L
732 2359 L
737 2354 L
743 2351 L
748 2351 M 753 2354 L
758 2359 L
761 2367 L
761 2369 L
758 2377 L
753 2382 L
748 2385 L
currentpoint stroke [] 0 setdash M
455 2253 M 471 2244 M 455 2272 L
439 2244 L
471 2244 L
495 2253 M currentpoint stroke [] 0 setdash M
518 2284 M 518 2230 L
521 2284 M 521 2230 L
503 2284 M 500 2269 L
500 2284 L
539 2284 L
539 2269 L
536 2284 L
511 2230 M 529 2230 L
554 2261 M 601 2261 L
554 2246 M 601 2246 L
627 2274 M 632 2277 L
639 2284 L
639 2230 L
637 2282 M 637 2230 L
627 2230 M 650 2230 L
714 2295 M 668 2212 L
750 2279 M 750 2230 L
753 2284 M 753 2230 L
753 2284 M 724 2246 L
766 2246 L
743 2230 M 761 2230 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
599 1840 M 588 1806 L
599 1840 M 591 1806 L
614 1840 M 614 1806 L
614 1840 M 617 1806 L
581 1834 M 586 1840 L
593 1842 L
627 1842 L
581 1834 M 586 1837 L
593 1840 L
627 1840 L
684 1871 M 637 1788 L
702 1860 M 697 1834 L
702 1840 L
709 1842 L
717 1842 L
725 1840 L
730 1834 L
733 1827 L
733 1822 L
730 1814 L
725 1809 L
717 1806 L
709 1806 L
702 1809 L
699 1811 L
697 1816 L
697 1819 L
699 1822 L
702 1819 L
699 1816 L
717 1842 M 722 1840 L
727 1834 L
730 1827 L
730 1822 L
727 1814 L
722 1809 L
717 1806 L
702 1860 M 727 1860 L
702 1858 M 715 1858 L
727 1860 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1200 1840 M 1190 1806 L
1200 1840 M 1192 1806 L
1216 1840 M 1216 1806 L
1216 1840 M 1218 1806 L
1182 1834 M 1187 1840 L
1195 1842 L
1228 1842 L
1182 1834 M 1187 1837 L
1195 1840 L
1228 1840 L
1285 1871 M 1239 1788 L
1300 1850 M 1303 1847 L
1300 1845 L
1298 1847 L
1298 1850 L
1300 1855 L
1303 1858 L
1311 1860 L
1321 1860 L
1329 1858 L
1331 1855 L
1334 1850 L
1334 1845 L
1331 1840 L
1324 1834 L
1311 1829 L
1306 1827 L
1300 1822 L
1298 1814 L
1298 1806 L
1321 1860 M 1326 1858 L
1329 1855 L
1331 1850 L
1331 1845 L
1329 1840 L
1321 1834 L
1311 1829 L
1298 1811 M 1300 1814 L
1306 1814 L
1318 1809 L
1326 1809 L
1331 1811 L
1334 1814 L
1306 1814 M 1318 1806 L
1329 1806 L
1331 1809 L
1334 1814 L
1334 1819 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1809 1855 M 1809 1806 L
1812 1860 M 1812 1806 L
1812 1860 M 1784 1822 L
1825 1822 L
1802 1806 M 1820 1806 L
1853 1840 M 1843 1806 L
1853 1840 M 1845 1806 L
1869 1840 M 1869 1806 L
1869 1840 M 1871 1806 L
1835 1834 M 1840 1840 L
1848 1842 L
1881 1842 L
1835 1834 M 1840 1837 L
1848 1840 L
1881 1840 L
1938 1871 M 1892 1788 L
1956 1860 M 1951 1834 L
1956 1840 L
1964 1842 L
1971 1842 L
1979 1840 L
1984 1834 L
1987 1827 L
1987 1822 L
1984 1814 L
1979 1809 L
1971 1806 L
1964 1806 L
1956 1809 L
1953 1811 L
1951 1816 L
1951 1819 L
1953 1822 L
1956 1819 L
1953 1816 L
1971 1842 M 1977 1840 L
1982 1834 L
1984 1827 L
1984 1822 L
1982 1814 L
1977 1809 L
1971 1806 L
1956 1860 M 1982 1860 L
1956 1858 M 1969 1858 L
1982 1860 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2283 1840 M 2273 1806 L
2283 1840 M 2275 1806 L
2298 1840 M 2298 1806 L
2298 1840 M 2301 1806 L
2265 1834 M 2270 1840 L
2278 1842 L
2311 1842 L
2265 1834 M 2270 1837 L
2278 1840 L
2311 1840 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1230 1684 M 1243 1715 M 1243 1661 L
1246 1715 M 1246 1661 L
1271 1697 M 1246 1671 L
1258 1681 M 1274 1661 L
1256 1681 M 1271 1661 L
1235 1715 M 1246 1715 L
1264 1697 M 1279 1697 L
1235 1661 M 1253 1661 L
1264 1661 M 1279 1661 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
67 2872 M 67 2836 L
70 2872 M 70 2836 L
70 2864 M 75 2870 L
82 2872 L
88 2872 L
95 2870 L
98 2864 L
98 2836 L
88 2872 M 93 2870 L
95 2864 L
95 2836 L
59 2872 M 70 2872 L
59 2836 M 77 2836 L
88 2836 M 106 2836 L
139 2901 M 134 2895 L
129 2888 L
124 2877 L
121 2864 L
121 2854 L
124 2841 L
129 2831 L
134 2823 L
139 2818 L
134 2895 M 129 2885 L
126 2877 L
124 2864 L
124 2854 L
126 2841 L
129 2833 L
134 2823 L
160 2890 M 160 2836 L
162 2890 M 162 2836 L
188 2872 M 162 2846 L
175 2857 M 191 2836 L
173 2857 M 188 2836 L
152 2890 M 162 2890 L
180 2872 M 196 2872 L
152 2836 M 170 2836 L
180 2836 M 196 2836 L
209 2901 M 214 2895 L
219 2888 L
224 2877 L
227 2864 L
227 2854 L
224 2841 L
219 2831 L
214 2823 L
209 2818 L
214 2895 M 219 2885 L
222 2877 L
224 2864 L
224 2854 L
222 2841 L
219 2833 L
214 2823 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 339 M 2260 339 L
255 339 M 255 394 L
388 339 M 388 366 L
522 339 M 522 366 L
656 339 M 656 366 L
789 339 M 789 366 L
923 339 M 923 394 L
1057 339 M 1057 366 L
1190 339 M 1190 366 L
1324 339 M 1324 366 L
1458 339 M 1458 366 L
currentpoint stroke M
1591 339 M 1591 394 L
1725 339 M 1725 366 L
1859 339 M 1859 366 L
1992 339 M 1992 366 L
2126 339 M 2126 366 L
2260 339 M 2260 394 L
229 256 M 252 287 M 244 285 L
239 277 L
237 264 L
237 256 L
239 243 L
244 236 L
252 233 L
257 233 L
265 236 L
270 243 L
273 256 L
273 264 L
270 277 L
265 285 L
257 287 L
252 287 L
247 285 L
244 282 L
242 277 L
239 264 L
239 256 L
242 243 L
244 238 L
247 236 L
252 233 L
257 233 M 262 236 L
265 238 L
268 243 L
270 256 L
270 264 L
268 277 L
265 282 L
262 285 L
257 287 L
897 256 M 910 287 M 905 262 L
910 267 L
918 269 L
926 269 L
933 267 L
938 262 L
941 254 L
941 249 L
938 241 L
933 236 L
926 233 L
918 233 L
910 236 L
908 238 L
905 243 L
905 246 L
908 249 L
910 246 L
908 243 L
926 269 M 931 267 L
936 262 L
938 254 L
938 249 L
936 241 L
931 236 L
926 233 L
910 287 M 936 287 L
910 285 M 923 285 L
936 287 L
1540 256 M 1555 277 M 1560 280 L
1568 287 L
1568 233 L
1566 285 M 1566 233 L
1555 233 M 1578 233 L
1614 287 M 1607 285 L
1602 277 L
1599 264 L
1599 256 L
1602 243 L
1607 236 L
1614 233 L
1620 233 L
1627 236 L
1632 243 L
1635 256 L
1635 264 L
1632 277 L
1627 285 L
1620 287 L
1614 287 L
1609 285 L
1607 282 L
1604 277 L
1602 264 L
1602 256 L
1604 243 L
1607 238 L
1609 236 L
1614 233 L
1620 233 M 1625 236 L
1627 238 L
1630 243 L
1632 256 L
1632 264 L
1630 277 L
1627 282 L
1625 285 L
1620 287 L
2208 256 M 2224 277 M 2229 280 L
2236 287 L
2236 233 L
2234 285 M 2234 233 L
2224 233 M 2247 233 L
2272 287 M 2267 262 L
2272 267 L
2280 269 L
2288 269 L
2296 267 L
2301 262 L
2303 254 L
2303 249 L
2301 241 L
2296 236 L
2288 233 L
2280 233 L
2272 236 L
2270 238 L
2267 243 L
2267 246 L
2270 249 L
2272 246 L
2270 243 L
2288 269 M 2293 267 L
2298 262 L
2301 254 L
2301 249 L
2298 241 L
2293 236 L
2288 233 L
2272 287 M 2298 287 L
2272 285 M 2285 285 L
2298 287 L
255 1551 M 2260 1551 L
255 1551 M 255 1496 L
388 1551 M 388 1523 L
522 1551 M 522 1523 L
656 1551 M 656 1523 L
789 1551 M 789 1523 L
923 1551 M 923 1496 L
1057 1551 M 1057 1523 L
1190 1551 M 1190 1523 L
1324 1551 M 1324 1523 L
1458 1551 M 1458 1523 L
1591 1551 M 1591 1496 L
1725 1551 M 1725 1523 L
1859 1551 M 1859 1523 L
1992 1551 M 1992 1523 L
2126 1551 M 2126 1523 L
2260 1551 M 2260 1496 L
255 339 M 255 1551 L
255 339 M 296 339 L
255 490 M 275 490 L
255 642 M 296 642 L
255 793 M 275 793 L
255 945 M 296 945 L
255 1096 M 275 1096 L
255 1248 M 296 1248 L
255 1399 M 275 1399 L
255 1551 M 296 1551 L
172 339 M 196 370 M 188 367 L
183 359 L
180 347 L
180 339 L
183 326 L
188 318 L
196 316 L
201 316 L
208 318 L
214 326 L
216 339 L
216 347 L
214 359 L
208 367 L
201 370 L
196 370 L
190 367 L
188 365 L
185 359 L
183 347 L
183 339 L
185 326 L
188 321 L
190 318 L
196 316 L
201 316 M 206 318 L
208 321 L
211 326 L
214 339 L
214 347 L
211 359 L
208 365 L
206 367 L
201 370 L
95 642 M 118 673 M 110 670 L
105 662 L
103 650 L
103 642 L
105 629 L
110 621 L
118 619 L
123 619 L
131 621 L
136 629 L
139 642 L
139 650 L
136 662 L
131 670 L
123 673 L
118 673 L
113 670 L
110 668 L
108 662 L
105 650 L
105 642 L
108 629 L
110 624 L
113 621 L
118 619 L
123 619 M 128 621 L
131 624 L
134 629 L
136 642 L
136 650 L
134 662 L
131 668 L
128 670 L
123 673 L
159 624 M 157 621 L
159 619 L
162 621 L
159 624 L
188 662 M 193 665 L
201 673 L
201 619 L
198 670 M 198 619 L
188 619 M 211 619 L
95 945 M 118 976 M 110 973 L
105 965 L
103 952 L
103 945 L
105 932 L
110 924 L
118 922 L
123 922 L
131 924 L
136 932 L
139 945 L
139 952 L
136 965 L
131 973 L
123 976 L
118 976 L
113 973 L
110 971 L
108 965 L
105 952 L
105 945 L
108 932 L
110 927 L
113 924 L
118 922 L
123 922 M 128 924 L
131 927 L
134 932 L
136 945 L
136 952 L
134 965 L
131 971 L
128 973 L
123 976 L
159 927 M 157 924 L
159 922 L
162 924 L
159 927 L
183 965 M 185 963 L
183 960 L
180 963 L
180 965 L
183 971 L
185 973 L
193 976 L
203 976 L
211 973 L
213 971 L
216 965 L
216 960 L
213 955 L
206 950 L
193 945 L
188 942 L
currentpoint stroke M
183 937 L
180 929 L
180 922 L
203 976 M 208 973 L
211 971 L
213 965 L
213 960 L
211 955 L
203 950 L
193 945 L
180 927 M 183 929 L
188 929 L
201 924 L
208 924 L
213 927 L
216 929 L
188 929 M 201 922 L
211 922 L
213 924 L
216 929 L
216 934 L
95 1248 M 118 1278 M 110 1276 L
105 1268 L
103 1255 L
103 1248 L
105 1235 L
110 1227 L
118 1224 L
123 1224 L
131 1227 L
136 1235 L
139 1248 L
139 1255 L
136 1268 L
131 1276 L
123 1278 L
118 1278 L
113 1276 L
110 1273 L
108 1268 L
105 1255 L
105 1248 L
108 1235 L
110 1230 L
113 1227 L
118 1224 L
123 1224 M 128 1227 L
131 1230 L
134 1235 L
136 1248 L
136 1255 L
134 1268 L
131 1273 L
128 1276 L
123 1278 L
159 1230 M 157 1227 L
159 1224 L
162 1227 L
159 1230 L
183 1268 M 185 1266 L
183 1263 L
180 1266 L
180 1268 L
183 1273 L
185 1276 L
193 1278 L
203 1278 L
211 1276 L
213 1271 L
213 1263 L
211 1258 L
203 1255 L
195 1255 L
203 1278 M 208 1276 L
211 1271 L
211 1263 L
208 1258 L
203 1255 L
208 1253 L
213 1248 L
216 1242 L
216 1235 L
213 1230 L
211 1227 L
203 1224 L
193 1224 L
185 1227 L
183 1230 L
180 1235 L
180 1237 L
183 1240 L
185 1237 L
183 1235 L
211 1250 M 213 1242 L
213 1235 L
211 1230 L
208 1227 L
203 1224 L
95 1551 M 118 1581 M 110 1579 L
105 1571 L
103 1558 L
103 1551 L
105 1538 L
110 1530 L
118 1527 L
123 1527 L
131 1530 L
136 1538 L
139 1551 L
139 1558 L
136 1571 L
131 1579 L
123 1581 L
118 1581 L
113 1579 L
110 1576 L
108 1571 L
105 1558 L
105 1551 L
108 1538 L
110 1532 L
113 1530 L
118 1527 L
123 1527 M 128 1530 L
131 1532 L
134 1538 L
136 1551 L
136 1558 L
134 1571 L
131 1576 L
128 1579 L
123 1581 L
159 1532 M 157 1530 L
159 1527 L
162 1530 L
159 1532 L
203 1576 M 203 1527 L
206 1581 M 206 1527 L
206 1581 M 177 1543 L
219 1543 L
195 1527 M 213 1527 L
2260 339 M 2260 1551 L
2260 339 M 2219 339 L
2260 490 M 2239 490 L
2260 642 M 2219 642 L
2260 793 M 2239 793 L
2260 945 M 2219 945 L
2260 1096 M 2239 1096 L
2260 1248 M 2219 1248 L
2260 1399 M 2239 1399 L
2260 1551 M 2219 1551 L
currentpoint stroke [] 0 setdash M
255 339 M 522 354 L
789 399 L
1057 460 L
1324 541 L
1591 554 L
2260 555 L
535 629 M 509 655 L
535 655 M 509 629 L
509 655 M 803 810 M 776 837 L
803 837 M 776 810 L
776 837 M 1070 1083 M 1043 1109 L
1070 1109 M 1043 1083 L
1043 1109 M 1337 1325 M 1311 1352 L
1337 1352 M 1311 1325 L
1311 1352 M currentpoint stroke [6 12] 0 setdash M
522 642 M 789 823 L
1057 1096 L
1324 1338 L
currentpoint stroke [] 0 setdash M
1992 1399 M currentpoint stroke [] 0 setdash M
2021 1440 M 2015 1435 L
2010 1427 L
2005 1417 L
2003 1404 L
2003 1394 L
2005 1381 L
2010 1371 L
2015 1363 L
2021 1358 L
2015 1435 M 2010 1425 L
2008 1417 L
2005 1404 L
2005 1394 L
2008 1381 L
2010 1373 L
2015 1363 L
2041 1430 M 2041 1376 L
2044 1430 M 2044 1376 L
2044 1404 M 2049 1409 L
2054 1412 L
2059 1412 L
2067 1409 L
2072 1404 L
2075 1396 L
2075 1391 L
2072 1384 L
2067 1378 L
2059 1376 L
2054 1376 L
2049 1378 L
2044 1384 L
2059 1412 M 2064 1409 L
2070 1404 L
2072 1396 L
2072 1391 L
2070 1384 L
2064 1378 L
2059 1376 L
2033 1430 M 2044 1430 L
2090 1440 M 2095 1435 L
2100 1427 L
2106 1417 L
2108 1404 L
2108 1394 L
2106 1381 L
2100 1371 L
2095 1363 L
2090 1358 L
2095 1435 M 2100 1425 L
2103 1417 L
2106 1404 L
2106 1394 L
2103 1381 L
2100 1373 L
2095 1363 L
currentpoint stroke [] 0 setdash M
522 1308 M currentpoint stroke [] 0 setdash M
548 1339 M 540 1337 L
535 1331 L
532 1326 L
530 1316 L
530 1308 L
532 1298 L
535 1293 L
540 1288 L
548 1285 L
553 1285 L
561 1288 L
566 1293 L
568 1298 L
571 1308 L
571 1316 L
568 1326 L
566 1331 L
561 1337 L
553 1339 L
548 1339 L
543 1337 L
537 1331 L
535 1326 L
532 1316 L
532 1308 L
535 1298 L
537 1293 L
543 1288 L
548 1285 L
553 1285 M 558 1288 L
563 1293 L
566 1298 L
568 1308 L
568 1316 L
566 1326 L
563 1331 L
558 1337 L
553 1339 L
540 1290 M 540 1293 L
543 1298 L
548 1300 L
550 1300 L
555 1298 L
558 1293 L
561 1275 L
563 1272 L
568 1272 L
571 1277 L
571 1280 L
558 1293 M 561 1282 L
563 1277 L
566 1275 L
568 1275 L
571 1277 L
591 1339 M 591 1285 L
594 1339 M 610 1293 L
591 1339 M 610 1285 L
628 1339 M 610 1285 L
628 1339 M 628 1285 L
630 1339 M 630 1285 L
584 1339 M 594 1339 L
628 1339 M 638 1339 L
584 1285 M 599 1285 L
620 1285 M 638 1285 L
687 1331 M 689 1324 L
689 1339 L
687 1331 L
682 1337 L
674 1339 L
669 1339 L
661 1337 L
656 1331 L
653 1326 L
651 1318 L
651 1306 L
653 1298 L
656 1293 L
currentpoint stroke M
661 1288 L
669 1285 L
674 1285 L
682 1288 L
687 1293 L
689 1298 L
669 1339 M 664 1337 L
658 1331 L
656 1326 L
653 1318 L
653 1306 L
656 1298 L
658 1293 L
664 1288 L
669 1285 L
currentpoint stroke [] 0 setdash M
455 1157 M currentpoint stroke [] 0 setdash M
468 1165 M 468 1162 L
465 1162 L
465 1165 L
468 1167 L
473 1170 L
483 1170 L
489 1167 L
491 1165 L
494 1159 L
494 1141 L
496 1136 L
499 1134 L
491 1165 M 491 1141 L
494 1136 L
499 1134 L
502 1134 L
491 1159 M 489 1157 L
473 1154 L
465 1152 L
463 1146 L
463 1141 L
465 1136 L
473 1134 L
481 1134 L
486 1136 L
491 1141 L
473 1154 M 468 1152 L
465 1146 L
465 1141 L
468 1136 L
473 1134 L
545 1162 M 543 1159 L
545 1157 L
548 1159 L
548 1162 L
543 1167 L
538 1170 L
530 1170 L
522 1167 L
517 1162 L
514 1154 L
514 1149 L
517 1141 L
522 1136 L
530 1134 L
535 1134 L
543 1136 L
548 1141 L
530 1170 M 525 1167 L
519 1162 L
517 1154 L
517 1149 L
519 1141 L
525 1136 L
530 1134 L
594 1162 M 592 1159 L
594 1157 L
597 1159 L
597 1162 L
592 1167 L
586 1170 L
579 1170 L
571 1167 L
566 1162 L
563 1154 L
563 1149 L
566 1141 L
571 1136 L
579 1134 L
584 1134 L
592 1136 L
597 1141 L
579 1170 M 574 1167 L
568 1162 L
566 1154 L
566 1149 L
568 1141 L
574 1136 L
579 1134 L
615 1154 M 646 1154 L
646 1159 L
643 1165 L
641 1167 L
635 1170 L
628 1170 L
620 1167 L
615 1162 L
612 1154 L
612 1149 L
615 1141 L
620 1136 L
628 1134 L
633 1134 L
641 1136 L
646 1141 L
643 1154 M 643 1162 L
641 1167 L
628 1170 M 623 1167 L
617 1162 L
615 1154 L
615 1149 L
617 1141 L
623 1136 L
628 1134 L
687 1165 M 689 1170 L
689 1159 L
687 1165 L
684 1167 L
679 1170 L
669 1170 L
664 1167 L
661 1165 L
661 1159 L
664 1157 L
669 1154 L
682 1149 L
687 1146 L
689 1144 L
661 1162 M 664 1159 L
669 1157 L
682 1152 L
687 1149 L
689 1146 L
689 1139 L
687 1136 L
682 1134 L
671 1134 L
666 1136 L
664 1139 L
661 1144 L
661 1134 L
664 1139 L
710 1188 M 707 1185 L
710 1183 L
713 1185 L
710 1188 L
710 1170 M 710 1134 L
713 1170 M 713 1134 L
702 1170 M 713 1170 L
702 1134 M 720 1134 L
738 1188 M 738 1134 L
741 1188 M 741 1134 L
741 1162 M 746 1167 L
751 1170 L
756 1170 L
764 1167 L
769 1162 L
772 1154 L
772 1149 L
769 1141 L
764 1136 L
756 1134 L
751 1134 L
746 1136 L
741 1141 L
756 1170 M 761 1167 L
767 1162 L
769 1154 L
769 1149 L
767 1141 L
761 1136 L
756 1134 L
731 1188 M 741 1188 L
792 1188 M 792 1134 L
795 1188 M 795 1134 L
785 1188 M 795 1188 L
785 1134 M 803 1134 L
818 1154 M 849 1154 L
849 1159 L
846 1165 L
844 1167 L
839 1170 L
831 1170 L
823 1167 L
818 1162 L
816 1154 L
816 1149 L
818 1141 L
823 1136 L
831 1134 L
836 1134 L
844 1136 L
849 1141 L
846 1154 M 846 1162 L
844 1167 L
831 1170 M 826 1167 L
821 1162 L
818 1154 L
818 1149 L
821 1141 L
826 1136 L
831 1134 L
currentpoint stroke [] 0 setdash M
1591 436 M currentpoint stroke [] 0 setdash M
1604 467 M 1604 412 L
1607 467 M 1607 412 L
1596 467 M 1627 467 L
1635 464 L
1638 461 L
1640 456 L
1640 449 L
1638 443 L
1635 441 L
1627 438 L
1607 438 L
1627 467 M 1633 464 L
1635 461 L
1638 456 L
1638 449 L
1635 443 L
1633 441 L
1627 438 L
1596 412 M 1615 412 L
1674 467 M 1666 464 L
1661 459 L
1658 454 L
1656 443 L
1656 436 L
1658 425 L
1661 420 L
1666 415 L
1674 412 L
1679 412 L
1687 415 L
1692 420 L
1694 425 L
1697 436 L
1697 443 L
1694 454 L
1692 459 L
1687 464 L
1679 467 L
1674 467 L
1669 464 L
1663 459 L
1661 454 L
1658 443 L
1658 436 L
1661 425 L
1663 420 L
1669 415 L
1674 412 L
1679 412 M 1684 415 L
1689 420 L
1692 425 L
1694 436 L
1694 443 L
1692 454 L
1689 459 L
1684 464 L
1679 467 L
1748 459 M 1751 451 L
1751 467 L
1748 459 L
1743 464 L
1736 467 L
1730 467 L
1723 464 L
1717 459 L
1715 454 L
1712 446 L
1712 433 L
1715 425 L
1717 420 L
1723 415 L
1730 412 L
1736 412 L
1743 415 L
1748 420 L
1751 425 L
1730 467 M 1725 464 L
1720 459 L
1717 454 L
1715 446 L
1715 433 L
1717 425 L
1720 420 L
1725 415 L
1730 412 L
1772 467 M 1772 412 L
1774 467 M 1774 412 L
1808 467 M 1774 433 L
1787 443 M 1808 412 L
1784 443 M 1805 412 L
1764 467 M 1782 467 L
1797 467 M 1813 467 L
1764 412 M 1782 412 L
currentpoint stroke M
1797 412 M 1813 412 L
1828 467 M 1828 412 L
1831 467 M 1831 412 L
1846 451 M 1846 431 L
1820 467 M 1862 467 L
1862 451 L
1859 467 L
1831 441 M 1846 441 L
1820 412 M 1862 412 L
1862 428 L
1859 412 L
1893 467 M 1893 412 L
1895 467 M 1895 412 L
1877 467 M 1875 451 L
1875 467 L
1913 467 L
1913 451 L
1911 467 L
1885 412 M 1903 412 L
1960 459 M 1962 467 L
1962 451 L
1960 459 L
1954 464 L
1947 467 L
1939 467 L
1931 464 L
1926 459 L
1926 454 L
1929 449 L
1931 446 L
1936 443 L
1952 438 L
1957 436 L
1962 431 L
1926 454 M 1931 449 L
1936 446 L
1952 441 L
1957 438 L
1960 436 L
1962 431 L
1962 420 L
1957 415 L
1949 412 L
1942 412 L
1934 415 L
1929 420 L
1926 428 L
1926 412 L
1929 420 L
currentpoint stroke [] 0 setdash M
1591 1096 M currentpoint stroke [] 0 setdash M
1643 1119 M 1602 1096 L
1643 1073 L
1666 1109 M 1666 1073 L
1669 1109 M 1669 1073 L
1669 1101 M 1674 1106 L
1681 1109 L
1687 1109 L
1694 1106 L
1697 1101 L
1697 1073 L
1687 1109 M 1692 1106 L
1694 1101 L
1694 1073 L
1658 1109 M 1669 1109 L
1658 1073 M 1676 1073 L
1687 1073 M 1705 1073 L
1720 1119 M 1761 1096 L
1720 1073 L
1782 1104 M 1828 1104 L
1782 1088 M 1828 1088 L
1862 1127 M 1854 1124 L
1849 1117 L
1846 1104 L
1846 1096 L
1849 1083 L
1854 1075 L
1862 1073 L
1867 1073 L
1875 1075 L
1880 1083 L
1882 1096 L
1882 1104 L
1880 1117 L
1875 1124 L
1867 1127 L
1862 1127 L
1857 1124 L
1854 1122 L
1851 1117 L
1849 1104 L
1849 1096 L
1851 1083 L
1854 1078 L
1857 1075 L
1862 1073 L
1867 1073 M 1872 1075 L
1875 1078 L
1877 1083 L
1880 1096 L
1880 1104 L
1877 1117 L
1875 1122 L
1872 1124 L
1867 1127 L
1903 1078 M 1900 1075 L
1903 1073 L
1906 1075 L
1903 1078 L
1957 1109 M 1954 1101 L
1949 1096 L
1942 1094 L
1939 1094 L
1931 1096 L
1926 1101 L
1924 1109 L
1924 1112 L
1926 1119 L
1931 1124 L
1939 1127 L
1944 1127 L
1952 1124 L
1957 1119 L
1960 1112 L
1960 1096 L
1957 1086 L
1954 1081 L
1949 1075 L
1942 1073 L
1934 1073 L
1929 1075 L
1926 1081 L
1926 1083 L
1929 1086 L
1931 1083 L
1929 1081 L
1939 1094 M 1934 1096 L
1929 1101 L
1926 1109 L
1926 1112 L
1929 1119 L
1934 1124 L
1939 1127 L
1944 1127 M 1949 1124 L
1954 1119 L
1957 1112 L
1957 1096 L
1954 1086 L
1952 1081 L
1947 1075 L
1942 1073 L
1990 1127 M 1983 1124 L
1978 1117 L
1975 1104 L
1975 1096 L
1978 1083 L
1983 1075 L
1990 1073 L
1996 1073 L
2003 1075 L
2008 1083 L
2011 1096 L
2011 1104 L
2008 1117 L
2003 1124 L
1996 1127 L
1990 1127 L
1985 1124 L
1983 1122 L
1980 1117 L
1978 1104 L
1978 1096 L
1980 1083 L
1983 1078 L
1985 1075 L
1990 1073 L
1996 1073 M 2001 1075 L
2003 1078 L
2006 1083 L
2008 1096 L
2008 1104 L
2006 1117 L
2003 1122 L
2001 1124 L
1996 1127 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1179 133 M 1191 163 M 1191 125 L
1194 117 L
1199 112 L
1207 109 L
1212 109 L
1220 112 L
1225 117 L
1227 125 L
1227 163 L
1194 163 M 1194 125 L
1197 117 L
1202 112 L
1207 109 L
1184 163 M 1202 163 L
1220 163 M 1235 163 L
1292 174 M 1245 91 L
1310 163 M 1310 120 L
1312 112 L
1318 109 L
1323 109 L
1328 112 L
1330 117 L
1312 163 M 1312 120 L
1315 112 L
1318 109 L
1302 145 M 1323 145 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
77 1430 M 77 1376 L
80 1430 M 80 1376 L
62 1430 M 59 1415 L
59 1430 L
98 1430 L
98 1415 L
95 1430 L
70 1376 M 88 1376 L
155 1440 M 108 1358 L
173 1430 M 173 1386 L
175 1378 L
180 1376 L
185 1376 L
191 1378 L
193 1384 L
175 1430 M 175 1386 L
178 1378 L
180 1376 L
165 1412 M 185 1412 L
currentpoint stroke [] 0 setdash M
stroke
showpage

========================= Cut Here ==================================
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
420 1411 M 1547 1411 L
420 1411 M 420 1452 L
702 1411 M 702 1432 L
984 1411 M 984 1432 L
1266 1411 M 1266 1432 L
1547 1411 M 1547 1432 L
420 2316 M 1547 2316 L
420 2316 M 420 2275 L
702 2316 M 702 2296 L
984 2316 M 984 2296 L
1266 2316 M 1266 2296 L
1547 2316 M 1547 2296 L
420 1411 M 420 2316 L
420 1411 M 475 1411 L
420 1592 M 475 1592 L
420 1773 M 448 1773 L
420 1954 M 475 1954 L
420 2135 M 448 2135 L
420 2316 M 475 2316 L
250 1592 M 274 1623 M 266 1621 L
261 1613 L
258 1600 L
258 1592 L
261 1579 L
266 1572 L
274 1569 L
279 1569 L
286 1572 L
292 1579 L
294 1592 L
294 1600 L
292 1613 L
286 1621 L
279 1623 L
274 1623 L
268 1621 L
266 1618 L
263 1613 L
261 1600 L
261 1592 L
263 1579 L
266 1574 L
268 1572 L
274 1569 L
279 1569 M 284 1572 L
286 1574 L
289 1579 L
292 1592 L
292 1600 L
289 1613 L
286 1618 L
284 1621 L
279 1623 L
315 1574 M 312 1572 L
315 1569 L
317 1572 L
315 1574 L
338 1613 M 341 1610 L
338 1608 L
335 1610 L
335 1613 L
338 1618 L
341 1621 L
348 1623 L
359 1623 L
366 1621 L
369 1618 L
371 1613 L
371 1608 L
369 1603 L
361 1597 L
348 1592 L
343 1590 L
338 1584 L
335 1577 L
335 1569 L
359 1623 M 364 1621 L
366 1618 L
369 1613 L
369 1608 L
366 1603 L
359 1597 L
348 1592 L
335 1574 M 338 1577 L
343 1577 L
356 1572 L
364 1572 L
369 1574 L
371 1577 L
343 1577 M 356 1569 L
366 1569 L
369 1572 L
371 1577 L
371 1582 L
250 1954 M 273 1985 M 266 1983 L
261 1975 L
258 1962 L
258 1954 L
261 1941 L
266 1934 L
273 1931 L
279 1931 L
286 1934 L
292 1941 L
294 1954 L
294 1962 L
292 1975 L
286 1983 L
279 1985 L
273 1985 L
268 1983 L
266 1980 L
263 1975 L
261 1962 L
261 1954 L
263 1941 L
266 1936 L
268 1934 L
273 1931 L
279 1931 M 284 1934 L
286 1936 L
289 1941 L
292 1954 L
292 1962 L
289 1975 L
286 1980 L
284 1983 L
279 1985 L
315 1936 M 312 1934 L
315 1931 L
317 1934 L
315 1936 L
358 1980 M 358 1931 L
361 1985 M 361 1931 L
361 1985 M 333 1946 L
374 1946 L
351 1931 M 369 1931 L
250 2316 M 273 2347 M 266 2344 L
261 2337 L
258 2324 L
258 2316 L
261 2303 L
266 2296 L
273 2293 L
279 2293 L
286 2296 L
292 2303 L
294 2316 L
294 2324 L
292 2337 L
286 2344 L
279 2347 L
273 2347 L
268 2344 L
266 2342 L
263 2337 L
261 2324 L
261 2316 L
263 2303 L
266 2298 L
268 2296 L
273 2293 L
279 2293 M 284 2296 L
286 2298 L
289 2303 L
292 2316 L
292 2324 L
289 2337 L
286 2342 L
284 2344 L
279 2347 L
315 2298 M 312 2296 L
315 2293 L
317 2296 L
315 2298 L
366 2339 M 364 2337 L
366 2334 L
369 2337 L
369 2339 L
366 2344 L
361 2347 L
353 2347 L
346 2344 L
341 2339 L
338 2334 L
335 2324 L
335 2308 L
338 2301 L
343 2296 L
351 2293 L
356 2293 L
364 2296 L
369 2301 L
371 2308 L
371 2311 L
369 2319 L
364 2324 L
356 2326 L
353 2326 L
346 2324 L
341 2319 L
338 2311 L
353 2347 M 348 2344 L
343 2339 L
341 2334 L
338 2324 L
338 2308 L
341 2301 L
346 2296 L
351 2293 L
356 2293 M 361 2296 L
366 2301 L
369 2308 L
369 2311 L
366 2319 L
361 2324 L
356 2326 L
1547 1411 M 1547 2316 L
1547 1411 M 1492 1411 L
1547 1592 M 1492 1592 L
1547 1773 M 1520 1773 L
1547 1954 M 1492 1954 L
1547 2135 M 1520 2135 L
1547 2316 M 1492 2316 L
currentpoint stroke [] 0 setdash M
420 2135 M B
425 2117 M 434 2122 L
439 2130 L
439 2140 L
434 2148 L
425 2153 L
416 2153 L
407 2148 L
402 2140 L
402 2130 L
407 2122 L
416 2117 L
425 2117 L
currentpoint fill M
702 2135 M B
707 2117 M 715 2122 L
720 2130 L
720 2140 L
715 2148 L
707 2153 L
697 2153 L
689 2148 L
684 2140 L
684 2130 L
689 2122 L
697 2117 L
707 2117 L
currentpoint fill M
984 2135 M B
989 2117 M 997 2122 L
1002 2130 L
1002 2140 L
997 2148 L
989 2153 L
979 2153 L
971 2148 L
966 2140 L
966 2130 L
971 2122 L
979 2117 L
989 2117 L
currentpoint fill M
1266 2135 M B
1270 2117 M 1279 2122 L
1284 2130 L
1284 2140 L
1279 2148 L
1270 2153 L
1261 2153 L
1252 2148 L
1248 2140 L
1248 2130 L
1252 2122 L
1261 2117 L
1270 2117 L
currentpoint fill M
1547 2135 M B
1552 2117 M 1561 2122 L
1565 2130 L
1565 2140 L
1561 2148 L
1552 2153 L
1543 2153 L
1534 2148 L
1529 2140 L
1529 2130 L
1534 2122 L
1543 2117 L
1552 2117 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
420 2135 M 702 2135 L
984 2135 L
1266 2135 L
1547 2135 L
currentpoint stroke [] 0 setdash M
425 1978 M 434 1983 L
438 1992 L
438 2001 L
434 2010 L
425 2015 L
420 2015 L
420 1978 M 425 1978 L
707 1951 M 715 1956 L
720 1964 L
720 1974 L
715 1982 L
707 1987 L
697 1987 L
689 1982 L
684 1974 L
684 1964 L
689 1956 L
697 1951 L
707 1951 L
989 1926 M 997 1931 L
1002 1939 L
1002 1949 L
997 1957 L
989 1962 L
979 1962 L
971 1957 L
966 1949 L
966 1939 L
971 1931 L
979 1926 L
989 1926 L
1270 1951 M 1279 1956 L
1284 1964 L
1284 1974 L
1279 1982 L
1270 1987 L
1261 1987 L
1252 1982 L
1248 1974 L
1248 1964 L
1252 1956 L
1261 1951 L
1270 1951 L
1547 2015 M 1543 2015 L
1534 2010 L
1529 2001 L
1529 1992 L
1534 1983 L
1543 1978 L
1547 1978 L
currentpoint stroke [6 12] 0 setdash M
420 1997 M 702 1969 L
984 1944 L
1266 1969 L
1547 1997 L
currentpoint stroke [] 0 setdash M
420 1997 M 420 2008 L
439 2008 M 420 2008 L
439 2008 L
702 1969 M 702 1973 L
721 1973 M 683 1973 L
721 1973 L
984 1944 M 984 1951 L
1003 1951 M 965 1951 L
1003 1951 L
1266 1969 M 1266 1973 L
1284 1973 M 1247 1973 L
1284 1973 L
1547 1997 M 1547 2008 L
1529 2008 L
1547 2008 L
420 1997 M 420 1985 L
439 1985 M 420 1985 L
439 1985 L
702 1969 M 702 1964 L
721 1964 M 683 1964 L
721 1964 L
984 1944 M 984 1938 L
1003 1938 M 965 1938 L
1003 1938 L
1266 1969 M 1266 1964 L
1284 1964 M 1247 1964 L
1284 1964 L
1547 1997 M 1547 1985 L
1529 1985 L
1547 1985 L
420 1644 M B
437 1635 M 420 1663 L
404 1635 L
437 1635 L
currentpoint fill M
702 1641 M B
718 1632 M 702 1660 L
686 1632 L
718 1632 L
currentpoint fill M
984 1640 M B
1000 1630 M 984 1658 L
968 1630 L
1000 1630 L
currentpoint fill M
1266 1641 M B
1282 1632 M 1266 1660 L
1249 1632 L
1282 1632 L
currentpoint fill M
1547 1644 M B
1564 1635 M 1547 1663 L
1531 1635 L
1564 1635 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
420 1644 M 702 1641 L
984 1640 L
1266 1641 L
1547 1644 L
currentpoint stroke [] 0 setdash M
420 1644 M 420 1663 L
439 1663 M 420 1663 L
439 1663 L
702 1641 M 702 1667 L
721 1667 M 683 1667 L
721 1667 L
984 1640 M 984 1649 L
1003 1649 M 965 1649 L
1003 1649 L
1266 1641 M 1266 1667 L
1284 1667 M 1247 1667 L
1284 1667 L
1547 1644 M 1547 1663 L
1529 1663 L
1547 1663 L
420 1644 M 420 1625 L
439 1625 M 420 1625 L
439 1625 L
702 1641 M 702 1615 L
721 1615 M 683 1615 L
721 1615 L
984 1640 M 984 1630 L
1003 1630 M 965 1630 L
1003 1630 L
1266 1641 M 1266 1615 L
1284 1615 M 1247 1615 L
1284 1615 L
1547 1644 M 1547 1625 L
1529 1625 L
1547 1625 L
currentpoint stroke [] 0 setdash M
1322 2226 M currentpoint stroke [] 0 setdash M
1350 2267 M 1345 2262 L
1340 2254 L
1335 2244 L
1332 2231 L
1332 2221 L
1335 2208 L
1340 2197 L
1345 2190 L
1350 2184 L
1345 2262 M 1340 2251 L
1337 2244 L
1335 2231 L
1335 2221 L
1337 2208 L
1340 2200 L
1345 2190 L
1371 2233 M 1371 2231 L
1368 2231 L
1368 2233 L
1371 2236 L
1376 2239 L
1386 2239 L
1391 2236 L
1394 2233 L
1397 2228 L
1397 2210 L
1399 2205 L
1402 2202 L
1394 2233 M 1394 2210 L
1397 2205 L
1402 2202 L
1404 2202 L
1394 2228 M 1391 2226 L
1376 2223 L
1368 2221 L
1366 2215 L
1366 2210 L
1368 2205 L
1376 2202 L
1384 2202 L
1389 2205 L
1394 2210 L
1376 2223 M 1371 2221 L
1368 2215 L
1368 2210 L
1371 2205 L
1376 2202 L
1417 2267 M 1422 2262 L
1428 2254 L
1433 2244 L
1435 2231 L
1435 2221 L
1433 2208 L
1428 2197 L
1422 2190 L
1417 2184 L
1422 2262 M 1428 2251 L
1430 2244 L
1433 2231 L
1433 2221 L
1430 2208 L
1428 2200 L
1422 2190 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
306 1359 M 301 1354 L
296 1347 L
291 1337 L
289 1325 L
289 1316 L
291 1304 L
296 1295 L
301 1288 L
306 1283 L
301 1354 M 296 1344 L
294 1337 L
291 1325 L
291 1316 L
294 1304 L
296 1297 L
301 1288 L
334 1349 M 327 1347 L
322 1340 L
320 1328 L
320 1321 L
322 1309 L
327 1302 L
334 1299 L
339 1299 L
346 1302 L
350 1309 L
353 1321 L
353 1328 L
350 1340 L
346 1347 L
339 1349 L
334 1349 L
329 1347 L
327 1344 L
324 1340 L
322 1328 L
322 1321 L
324 1309 L
327 1304 L
329 1302 L
334 1299 L
339 1299 M 343 1302 L
346 1304 L
348 1309 L
350 1321 L
350 1328 L
348 1340 L
346 1344 L
343 1347 L
339 1349 L
372 1299 M 369 1302 L
372 1304 L
374 1302 L
374 1297 L
372 1292 L
369 1290 L
405 1330 M 395 1299 L
405 1330 M 398 1299 L
419 1330 M 419 1299 L
419 1330 M 421 1299 L
388 1325 M 393 1330 L
400 1333 L
431 1333 L
388 1325 M 393 1328 L
400 1330 L
431 1330 L
442 1359 M 447 1354 L
452 1347 L
457 1337 L
459 1325 L
459 1316 L
457 1304 L
452 1295 L
447 1288 L
442 1283 L
447 1354 M 452 1344 L
454 1337 L
457 1325 L
457 1316 L
454 1304 L
452 1297 L
447 1288 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
813 1359 M 808 1354 L
803 1347 L
798 1337 L
796 1325 L
796 1316 L
798 1304 L
803 1295 L
808 1288 L
813 1283 L
808 1354 M 803 1344 L
801 1337 L
798 1325 L
798 1316 L
801 1304 L
803 1297 L
808 1288 L
841 1330 M 831 1299 L
841 1330 M 834 1299 L
855 1330 M 855 1299 L
855 1330 M 857 1299 L
824 1325 M 829 1330 L
836 1333 L
867 1333 L
824 1325 M 829 1328 L
836 1330 L
867 1330 L
919 1359 M 876 1283 L
933 1340 M 935 1337 L
933 1335 L
931 1337 L
931 1340 L
933 1344 L
935 1347 L
942 1349 L
952 1349 L
959 1347 L
961 1344 L
964 1340 L
964 1335 L
961 1330 L
954 1325 L
942 1321 L
938 1318 L
933 1314 L
931 1307 L
931 1299 L
952 1349 M 957 1347 L
959 1344 L
961 1340 L
961 1335 L
959 1330 L
952 1325 L
942 1321 L
931 1304 M 933 1307 L
938 1307 L
950 1302 L
957 1302 L
961 1304 L
964 1307 L
938 1307 M 950 1299 L
959 1299 L
961 1302 L
964 1307 L
964 1311 L
983 1299 M 980 1302 L
983 1304 L
985 1302 L
985 1297 L
983 1292 L
980 1290 L
1016 1330 M 1006 1299 L
1016 1330 M 1009 1299 L
1030 1330 M 1030 1299 L
1030 1330 M 1032 1299 L
999 1325 M 1004 1330 L
1011 1333 L
1042 1333 L
999 1325 M 1004 1328 L
1011 1330 L
1042 1330 L
1094 1359 M 1051 1283 L
1108 1340 M 1110 1337 L
1108 1335 L
1105 1337 L
1105 1340 L
1108 1344 L
1110 1347 L
1117 1349 L
1127 1349 L
1134 1347 L
1136 1344 L
1138 1340 L
1138 1335 L
1136 1330 L
1129 1325 L
1117 1321 L
1112 1318 L
1108 1314 L
1105 1307 L
1105 1299 L
1127 1349 M 1131 1347 L
1134 1344 L
1136 1340 L
1136 1335 L
1134 1330 L
1127 1325 L
1117 1321 L
1105 1304 M 1108 1307 L
1112 1307 L
1124 1302 L
1131 1302 L
1136 1304 L
1138 1307 L
1112 1307 M 1124 1299 L
1134 1299 L
1136 1302 L
1138 1307 L
1138 1311 L
1153 1359 M 1157 1354 L
1162 1347 L
1167 1337 L
currentpoint stroke M
1169 1325 L
1169 1316 L
1167 1304 L
1162 1295 L
1157 1288 L
1153 1283 L
1157 1354 M 1162 1344 L
1164 1337 L
1167 1325 L
1167 1316 L
1164 1304 L
1162 1297 L
1157 1288 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1432 1359 M 1428 1354 L
1423 1347 L
1418 1337 L
1416 1325 L
1416 1316 L
1418 1304 L
1423 1295 L
1428 1288 L
1432 1283 L
1428 1354 M 1423 1344 L
1421 1337 L
1418 1325 L
1418 1316 L
1421 1304 L
1423 1297 L
1428 1288 L
1461 1330 M 1451 1299 L
1461 1330 M 1454 1299 L
1475 1330 M 1475 1299 L
1475 1330 M 1477 1299 L
1444 1325 M 1449 1330 L
1456 1333 L
1487 1333 L
1444 1325 M 1449 1328 L
1456 1330 L
1487 1330 L
1503 1299 M 1501 1302 L
1503 1304 L
1506 1302 L
1506 1297 L
1503 1292 L
1501 1290 L
1536 1349 M 1529 1347 L
1524 1340 L
1522 1328 L
1522 1321 L
1524 1309 L
1529 1302 L
1536 1299 L
1541 1299 L
1548 1302 L
1553 1309 L
1555 1321 L
1555 1328 L
1553 1340 L
1548 1347 L
1541 1349 L
1536 1349 L
1532 1347 L
1529 1344 L
1527 1340 L
1524 1328 L
1524 1321 L
1527 1309 L
1529 1304 L
1532 1302 L
1536 1299 L
1541 1299 M 1546 1302 L
1548 1304 L
1551 1309 L
1553 1321 L
1553 1328 L
1551 1340 L
1548 1344 L
1546 1347 L
1541 1349 L
1569 1359 M 1574 1354 L
1579 1347 L
1584 1337 L
1586 1325 L
1586 1316 L
1584 1304 L
1579 1295 L
1574 1288 L
1569 1283 L
1574 1354 M 1579 1344 L
1581 1337 L
1584 1325 L
1584 1316 L
1581 1304 L
1579 1297 L
1574 1288 L
currentpoint stroke [] 0 setdash M
1125 1773 M currentpoint stroke [] 0 setdash M
1137 1802 M 1137 1766 L
1139 1759 L
1144 1754 L
1151 1752 L
1155 1752 L
1163 1754 L
1167 1759 L
1170 1766 L
1170 1802 L
1139 1802 M 1139 1766 L
1141 1759 L
1146 1754 L
1151 1752 L
1129 1802 M 1146 1802 L
1163 1802 M 1177 1802 L
1229 1811 M 1186 1735 L
1245 1802 M 1245 1761 L
1247 1754 L
1252 1752 L
1257 1752 L
1262 1754 L
1264 1759 L
1247 1802 M 1247 1761 L
1250 1754 L
1252 1752 L
1238 1785 M 1257 1785 L
1278 1780 M 1321 1780 L
1278 1766 M 1321 1766 L
1366 1794 M 1363 1792 L
1366 1790 L
1368 1792 L
1368 1794 L
1366 1799 L
1361 1802 L
1354 1802 L
1347 1799 L
1342 1794 L
1340 1790 L
1337 1780 L
1337 1766 L
1340 1759 L
1344 1754 L
1351 1752 L
1356 1752 L
1363 1754 L
1368 1759 L
1370 1766 L
1370 1768 L
1368 1776 L
1363 1780 L
1356 1783 L
1354 1783 L
1347 1780 L
1342 1776 L
1340 1768 L
1354 1802 M 1349 1799 L
1344 1794 L
1342 1790 L
1340 1780 L
1340 1766 L
1342 1759 L
1347 1754 L
1351 1752 L
1356 1752 M 1361 1754 L
1366 1759 L
1368 1766 L
1368 1768 L
1366 1776 L
1361 1780 L
1356 1783 L
currentpoint stroke [] 0 setdash M
561 2226 M currentpoint stroke [] 0 setdash M
609 2247 M 571 2226 L
609 2204 L
630 2238 M 630 2204 L
632 2238 M 632 2204 L
632 2230 M 637 2235 L
644 2238 L
649 2238 L
656 2235 L
658 2230 L
658 2204 L
649 2238 M 653 2235 L
656 2230 L
656 2204 L
623 2238 M 632 2238 L
623 2204 M 639 2204 L
649 2204 M 665 2204 L
679 2247 M 717 2226 L
679 2204 L
736 2233 M 778 2233 L
736 2219 M 778 2219 L
802 2245 M 807 2247 L
814 2254 L
814 2204 L
811 2252 M 811 2204 L
802 2204 M 823 2204 L
847 2209 M 844 2207 L
847 2204 L
849 2207 L
847 2209 L
880 2254 M 873 2252 L
868 2245 L
866 2233 L
866 2226 L
868 2214 L
873 2207 L
880 2204 L
885 2204 L
892 2207 L
897 2214 L
899 2226 L
899 2233 L
897 2245 L
892 2252 L
885 2254 L
880 2254 L
875 2252 L
873 2249 L
871 2245 L
868 2233 L
868 2226 L
871 2214 L
873 2209 L
875 2207 L
880 2204 L
885 2204 M 889 2207 L
892 2209 L
894 2214 L
897 2226 L
897 2233 L
894 2245 L
892 2249 L
889 2252 L
885 2254 L
927 2254 M 920 2252 L
915 2245 L
913 2233 L
913 2226 L
915 2214 L
920 2207 L
927 2204 L
932 2204 L
939 2207 L
944 2214 L
946 2226 L
946 2233 L
944 2245 L
939 2252 L
932 2254 L
927 2254 L
922 2252 L
920 2249 L
918 2245 L
915 2233 L
915 2226 L
918 2214 L
920 2209 L
922 2207 L
927 2204 L
932 2204 M 937 2207 L
939 2209 L
941 2214 L
944 2226 L
944 2233 L
941 2245 L
939 2249 L
937 2252 L
932 2254 L
currentpoint stroke [] 0 setdash M
561 1864 M currentpoint stroke [] 0 setdash M
609 1885 M 571 1864 L
609 1842 L
630 1876 M 630 1842 L
632 1876 M 632 1842 L
632 1868 M 637 1873 L
644 1876 L
649 1876 L
656 1873 L
658 1868 L
658 1842 L
649 1876 M 653 1873 L
656 1868 L
656 1842 L
623 1876 M 632 1876 L
623 1842 M 639 1842 L
649 1842 M 665 1842 L
679 1885 M 717 1864 L
679 1842 L
736 1871 M 778 1871 L
736 1857 M 778 1857 L
809 1892 M 802 1890 L
797 1883 L
795 1871 L
795 1864 L
797 1852 L
802 1845 L
809 1842 L
814 1842 L
821 1845 L
826 1852 L
828 1864 L
828 1871 L
826 1883 L
821 1890 L
814 1892 L
809 1892 L
804 1890 L
802 1887 L
currentpoint stroke M
800 1883 L
797 1871 L
797 1864 L
800 1852 L
802 1847 L
804 1845 L
809 1842 L
814 1842 M 819 1845 L
821 1847 L
823 1852 L
826 1864 L
826 1871 L
823 1883 L
821 1887 L
819 1890 L
814 1892 L
847 1847 M 844 1845 L
847 1842 L
849 1845 L
847 1847 L
897 1876 M 894 1868 L
889 1864 L
882 1861 L
880 1861 L
873 1864 L
868 1868 L
866 1876 L
866 1878 L
868 1885 L
873 1890 L
880 1892 L
885 1892 L
892 1890 L
897 1885 L
899 1878 L
899 1864 L
897 1854 L
894 1849 L
889 1845 L
882 1842 L
875 1842 L
871 1845 L
868 1849 L
868 1852 L
871 1854 L
873 1852 L
871 1849 L
880 1861 M 875 1864 L
871 1868 L
868 1876 L
868 1878 L
871 1885 L
875 1890 L
880 1892 L
885 1892 M 889 1890 L
894 1885 L
897 1878 L
897 1864 L
894 1854 L
892 1849 L
887 1845 L
882 1842 L
927 1892 M 920 1890 L
915 1883 L
913 1871 L
913 1864 L
915 1852 L
920 1845 L
927 1842 L
932 1842 L
939 1845 L
944 1852 L
946 1864 L
946 1871 L
944 1883 L
939 1890 L
932 1892 L
927 1892 L
922 1890 L
920 1887 L
918 1883 L
915 1871 L
915 1864 L
918 1852 L
920 1847 L
922 1845 L
927 1842 L
932 1842 M 937 1845 L
939 1847 L
941 1852 L
944 1864 L
944 1871 L
941 1883 L
939 1887 L
937 1890 L
932 1892 L
currentpoint stroke [] 0 setdash M
561 1502 M currentpoint stroke [] 0 setdash M
609 1523 M 571 1502 L
609 1480 L
630 1514 M 630 1480 L
632 1514 M 632 1480 L
632 1506 M 637 1511 L
644 1514 L
649 1514 L
656 1511 L
658 1506 L
658 1480 L
649 1514 M 653 1511 L
656 1506 L
656 1480 L
623 1514 M 632 1514 L
623 1480 M 639 1480 L
649 1480 M 665 1480 L
679 1523 M 717 1502 L
679 1480 L
736 1509 M 778 1509 L
736 1495 M 778 1495 L
809 1530 M 802 1528 L
797 1521 L
795 1509 L
795 1502 L
797 1490 L
802 1483 L
809 1480 L
814 1480 L
821 1483 L
826 1490 L
828 1502 L
828 1509 L
826 1521 L
821 1528 L
814 1530 L
809 1530 L
804 1528 L
802 1525 L
800 1521 L
797 1509 L
797 1502 L
800 1490 L
802 1485 L
804 1483 L
809 1480 L
814 1480 M 819 1483 L
821 1485 L
823 1490 L
826 1502 L
826 1509 L
823 1521 L
821 1525 L
819 1528 L
814 1530 L
847 1485 M 844 1483 L
847 1480 L
849 1483 L
847 1485 L
866 1530 M 866 1516 L
866 1521 M 868 1525 L
873 1530 L
878 1530 L
889 1523 L
894 1523 L
897 1525 L
899 1530 L
868 1525 M 873 1528 L
878 1528 L
889 1523 L
899 1530 M 899 1523 L
897 1516 L
887 1504 L
885 1499 L
882 1492 L
882 1480 L
897 1516 M 885 1504 L
882 1499 L
880 1492 L
880 1480 L
918 1530 M 913 1506 L
918 1511 L
925 1514 L
932 1514 L
939 1511 L
944 1506 L
946 1499 L
946 1495 L
944 1488 L
939 1483 L
932 1480 L
925 1480 L
918 1483 L
915 1485 L
913 1490 L
913 1492 L
915 1495 L
918 1492 L
915 1490 L
932 1514 M 937 1511 L
941 1506 L
944 1499 L
944 1495 L
941 1488 L
937 1483 L
932 1480 L
918 1530 M 941 1530 L
918 1528 M 930 1528 L
941 1530 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
151 2147 M 151 2114 L
153 2147 M 153 2114 L
153 2140 M 158 2145 L
165 2147 L
169 2147 L
177 2145 L
179 2140 L
179 2114 L
169 2147 M 174 2145 L
177 2140 L
177 2114 L
143 2147 M 153 2147 L
143 2114 M 160 2114 L
169 2114 M 186 2114 L
217 2173 M 212 2168 L
207 2161 L
202 2152 L
200 2140 L
200 2130 L
202 2119 L
207 2109 L
212 2102 L
217 2097 L
212 2168 M 207 2159 L
205 2152 L
202 2140 L
202 2130 L
205 2119 L
207 2112 L
212 2102 L
235 2164 M 235 2114 L
238 2164 M 238 2114 L
261 2147 M 238 2123 L
250 2133 M 264 2114 L
247 2133 M 261 2114 L
228 2164 M 238 2164 L
254 2147 M 268 2147 L
228 2114 M 245 2114 L
254 2114 M 268 2114 L
280 2173 M 285 2168 L
290 2161 L
294 2152 L
297 2140 L
297 2130 L
294 2119 L
290 2109 L
285 2102 L
280 2097 L
285 2168 M 290 2159 L
292 2152 L
294 2140 L
294 2130 L
292 2119 L
290 2112 L
285 2102 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1968 1411 M 3095 1411 L
1968 1411 M 1968 1452 L
2250 1411 M 2250 1432 L
2532 1411 M 2532 1432 L
2814 1411 M 2814 1432 L
3095 1411 M 3095 1432 L
1968 2316 M 3095 2316 L
1968 2316 M 1968 2275 L
2250 2316 M 2250 2296 L
2532 2316 M 2532 2296 L
2814 2316 M 2814 2296 L
3095 2316 M 3095 2296 L
1968 1411 M 1968 2316 L
1968 1411 M 2023 1411 L
1968 1592 M 2023 1592 L
1968 1773 M 1996 1773 L
1968 1954 M 2023 1954 L
1968 2135 M 1996 2135 L
1968 2316 M 2023 2316 L
1798 1592 M 1821 1623 M 1814 1621 L
1809 1613 L
1806 1600 L
1806 1592 L
1809 1579 L
1814 1572 L
1821 1569 L
1827 1569 L
1834 1572 L
1840 1579 L
1842 1592 L
1842 1600 L
1840 1613 L
1834 1621 L
1827 1623 L
1821 1623 L
1816 1621 L
1814 1618 L
1811 1613 L
1809 1600 L
1809 1592 L
1811 1579 L
currentpoint stroke M
1814 1574 L
1816 1572 L
1821 1569 L
1827 1569 M 1832 1572 L
1834 1574 L
1837 1579 L
1840 1592 L
1840 1600 L
1837 1613 L
1834 1618 L
1832 1621 L
1827 1623 L
1863 1574 M 1860 1572 L
1863 1569 L
1865 1572 L
1863 1574 L
1886 1613 M 1889 1610 L
1886 1608 L
1883 1610 L
1883 1613 L
1886 1618 L
1889 1621 L
1896 1623 L
1906 1623 L
1914 1621 L
1917 1618 L
1919 1613 L
1919 1608 L
1917 1603 L
1909 1597 L
1896 1592 L
1891 1590 L
1886 1584 L
1883 1577 L
1883 1569 L
1906 1623 M 1912 1621 L
1914 1618 L
1917 1613 L
1917 1608 L
1914 1603 L
1906 1597 L
1896 1592 L
1883 1574 M 1886 1577 L
1891 1577 L
1904 1572 L
1912 1572 L
1917 1574 L
1919 1577 L
1891 1577 M 1904 1569 L
1914 1569 L
1917 1572 L
1919 1577 L
1919 1582 L
1798 1954 M 1821 1985 M 1814 1983 L
1809 1975 L
1806 1962 L
1806 1954 L
1809 1941 L
1814 1934 L
1821 1931 L
1827 1931 L
1834 1934 L
1840 1941 L
1842 1954 L
1842 1962 L
1840 1975 L
1834 1983 L
1827 1985 L
1821 1985 L
1816 1983 L
1814 1980 L
1811 1975 L
1809 1962 L
1809 1954 L
1811 1941 L
1814 1936 L
1816 1934 L
1821 1931 L
1827 1931 M 1832 1934 L
1834 1936 L
1837 1941 L
1840 1954 L
1840 1962 L
1837 1975 L
1834 1980 L
1832 1983 L
1827 1985 L
1863 1936 M 1860 1934 L
1863 1931 L
1865 1934 L
1863 1936 L
1906 1980 M 1906 1931 L
1909 1985 M 1909 1931 L
1909 1985 M 1881 1946 L
1922 1946 L
1899 1931 M 1917 1931 L
1798 2316 M 1821 2347 M 1814 2344 L
1809 2337 L
1806 2324 L
1806 2316 L
1809 2303 L
1814 2296 L
1821 2293 L
1827 2293 L
1834 2296 L
1840 2303 L
1842 2316 L
1842 2324 L
1840 2337 L
1834 2344 L
1827 2347 L
1821 2347 L
1816 2344 L
1814 2342 L
1811 2337 L
1809 2324 L
1809 2316 L
1811 2303 L
1814 2298 L
1816 2296 L
1821 2293 L
1827 2293 M 1832 2296 L
1834 2298 L
1837 2303 L
1840 2316 L
1840 2324 L
1837 2337 L
1834 2342 L
1832 2344 L
1827 2347 L
1863 2298 M 1860 2296 L
1863 2293 L
1865 2296 L
1863 2298 L
1914 2339 M 1912 2337 L
1914 2334 L
1917 2337 L
1917 2339 L
1914 2344 L
1909 2347 L
1901 2347 L
1894 2344 L
1889 2339 L
1886 2334 L
1883 2324 L
1883 2308 L
1886 2301 L
1891 2296 L
1899 2293 L
1904 2293 L
1912 2296 L
1917 2301 L
1919 2308 L
1919 2311 L
1917 2319 L
1912 2324 L
1904 2326 L
1901 2326 L
1894 2324 L
1889 2319 L
1886 2311 L
1901 2347 M 1896 2344 L
1891 2339 L
1889 2334 L
1886 2324 L
1886 2308 L
1889 2301 L
1894 2296 L
1899 2293 L
1904 2293 M 1909 2296 L
1914 2301 L
1917 2308 L
1917 2311 L
1914 2319 L
1909 2324 L
1904 2326 L
3095 1411 M 3095 2316 L
3095 1411 M 3040 1411 L
3095 1592 M 3040 1592 L
3095 1773 M 3068 1773 L
3095 1954 M 3040 1954 L
3095 2135 M 3068 2135 L
3095 2316 M 3040 2316 L
currentpoint stroke [] 0 setdash M
1968 2135 M B
1973 2117 M 1982 2122 L
1986 2130 L
1986 2140 L
1982 2148 L
1973 2153 L
1964 2153 L
1955 2148 L
1950 2140 L
1950 2130 L
1955 2122 L
1964 2117 L
1973 2117 L
currentpoint fill M
2250 2135 M B
2255 2117 M 2263 2122 L
2268 2130 L
2268 2140 L
2263 2148 L
2255 2153 L
2245 2153 L
2237 2148 L
2232 2140 L
2232 2130 L
2237 2122 L
2245 2117 L
2255 2117 L
currentpoint fill M
2532 2135 M B
2537 2117 M 2545 2122 L
2550 2130 L
2550 2140 L
2545 2148 L
2537 2153 L
2527 2153 L
2519 2148 L
2514 2140 L
2514 2130 L
2519 2122 L
2527 2117 L
2537 2117 L
currentpoint fill M
2814 2135 M B
2818 2117 M 2827 2122 L
2832 2130 L
2832 2140 L
2827 2148 L
2818 2153 L
2809 2153 L
2800 2148 L
2796 2140 L
2796 2130 L
2800 2122 L
2809 2117 L
2818 2117 L
currentpoint fill M
3095 2135 M B
3100 2117 M 3109 2122 L
3113 2130 L
3113 2140 L
3109 2148 L
3100 2153 L
3090 2153 L
3082 2148 L
3077 2140 L
3077 2130 L
3082 2122 L
3090 2117 L
3100 2117 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
1968 2135 M 2250 2135 L
2532 2135 L
2814 2135 L
3095 2135 L
currentpoint stroke [] 0 setdash M
1973 1895 M 1982 1900 L
1986 1908 L
1986 1918 L
1982 1926 L
1973 1931 L
1968 1931 L
1968 1895 M 1973 1895 L
2255 1868 M 2263 1873 L
2268 1882 L
2268 1891 L
2263 1900 L
2255 1904 L
2245 1904 L
2237 1900 L
2232 1891 L
2232 1882 L
2237 1873 L
2245 1868 L
2255 1868 L
2537 1851 M 2545 1855 L
2550 1864 L
2550 1873 L
2545 1882 L
2537 1887 L
2527 1887 L
2519 1882 L
2514 1873 L
2514 1864 L
2519 1855 L
2527 1851 L
2537 1851 L
2818 1868 M 2827 1873 L
2832 1882 L
2832 1891 L
2827 1900 L
2818 1904 L
2809 1904 L
2800 1900 L
2795 1891 L
2795 1882 L
2800 1873 L
2809 1868 L
2818 1868 L
3095 1931 M 3090 1931 L
3082 1926 L
3077 1918 L
3077 1908 L
3082 1900 L
3090 1895 L
3095 1895 L
currentpoint stroke [6 12] 0 setdash M
1968 1913 M 2250 1886 L
2532 1869 L
2814 1886 L
3095 1913 L
currentpoint stroke [] 0 setdash M
1968 1532 M B
1984 1523 M 1968 1551 L
1952 1523 L
1985 1523 L
currentpoint fill M
2250 1526 M B
2266 1517 M 2250 1545 L
2234 1517 L
2266 1517 L
currentpoint fill M
2532 1523 M B
2548 1514 M 2532 1542 L
2516 1514 L
2548 1514 L
currentpoint fill M
2814 1526 M B
2830 1517 M 2814 1545 L
2797 1517 L
2830 1517 L
currentpoint fill M
3095 1532 M B
3111 1523 M 3095 1551 L
3079 1523 L
3111 1523 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
1968 1532 M 2250 1526 L
2532 1523 L
2814 1526 L
3095 1532 L
currentpoint stroke [] 0 setdash M
1968 1532 M 1968 1534 L
1987 1534 M 1968 1534 L
1987 1534 L
2250 1526 M 2250 1527 L
2269 1527 M 2231 1527 L
2269 1527 L
2532 1523 M 2532 1525 L
2550 1525 M 2513 1525 L
2550 1525 L
2814 1526 M 2814 1527 L
2832 1527 M 2795 1527 L
2832 1527 L
3095 1532 M 3095 1534 L
3077 1534 L
3095 1534 L
1968 1532 M 1968 1531 L
1987 1531 M 1968 1530 L
1987 1531 L
2250 1526 M 2250 1526 L
2269 1526 M 2231 1525 L
2269 1526 L
2532 1523 M 2532 1521 L
2550 1521 M 2513 1521 L
2550 1521 L
2814 1526 M 2814 1526 L
2832 1526 M 2795 1525 L
2832 1526 L
3095 1532 M 3095 1531 L
3095 1530 M 3077 1530 L
3095 1530 L
currentpoint stroke [] 0 setdash M
2870 2226 M currentpoint stroke [] 0 setdash M
2898 2267 M 2893 2262 L
2888 2254 L
2883 2244 L
2880 2231 L
2880 2221 L
2883 2208 L
2888 2197 L
2893 2190 L
2898 2184 L
2893 2262 M 2888 2251 L
2885 2244 L
2883 2231 L
2883 2221 L
2885 2208 L
2888 2200 L
2893 2190 L
2919 2257 M 2919 2202 L
2921 2257 M 2921 2202 L
2921 2231 M 2927 2236 L
2932 2239 L
2937 2239 L
2945 2236 L
2950 2231 L
2952 2223 L
2952 2218 L
2950 2210 L
2945 2205 L
2937 2202 L
2932 2202 L
2927 2205 L
2921 2210 L
2937 2239 M 2942 2236 L
2947 2231 L
2950 2223 L
2950 2218 L
2947 2210 L
2942 2205 L
2937 2202 L
2911 2257 M 2921 2257 L
2968 2267 M 2973 2262 L
2978 2254 L
2983 2244 L
2986 2231 L
2986 2221 L
2983 2208 L
2978 2197 L
2973 2190 L
2968 2184 L
2973 2262 M 2978 2251 L
2981 2244 L
2983 2231 L
2983 2221 L
2981 2208 L
2978 2200 L
2973 2190 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1853 1359 M 1849 1354 L
1844 1347 L
1839 1337 L
1837 1325 L
1837 1316 L
1839 1304 L
1844 1295 L
1849 1288 L
1853 1283 L
1849 1354 M 1844 1344 L
1842 1337 L
1839 1325 L
1839 1316 L
1842 1304 L
1844 1297 L
1849 1288 L
1882 1349 M 1875 1347 L
1870 1340 L
1868 1328 L
1868 1321 L
1870 1309 L
1875 1302 L
1882 1299 L
1886 1299 L
1893 1302 L
1898 1309 L
1901 1321 L
1901 1328 L
1898 1340 L
1893 1347 L
1886 1349 L
1882 1349 L
1877 1347 L
1875 1344 L
1872 1340 L
1870 1328 L
1870 1321 L
1872 1309 L
1875 1304 L
1877 1302 L
1882 1299 L
1886 1299 M 1891 1302 L
1893 1304 L
1896 1309 L
1898 1321 L
1898 1328 L
1896 1340 L
1893 1344 L
1891 1347 L
1886 1349 L
1920 1299 M 1917 1302 L
1920 1304 L
1922 1302 L
1922 1297 L
1920 1292 L
1917 1290 L
1953 1330 M 1943 1299 L
1953 1330 M 1946 1299 L
1967 1330 M 1967 1299 L
1967 1330 M 1969 1299 L
1936 1325 M 1941 1330 L
1948 1333 L
1979 1333 L
1936 1325 M 1941 1328 L
1948 1330 L
1979 1330 L
1990 1359 M 1995 1354 L
2000 1347 L
2005 1337 L
2007 1325 L
2007 1316 L
2005 1304 L
2000 1295 L
1995 1288 L
1990 1283 L
1995 1354 M 2000 1344 L
2002 1337 L
2005 1325 L
2005 1316 L
2002 1304 L
2000 1297 L
1995 1288 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2361 1359 M 2356 1354 L
2351 1347 L
2346 1337 L
2344 1325 L
2344 1316 L
2346 1304 L
2351 1295 L
2356 1288 L
2361 1283 L
2356 1354 M 2351 1344 L
2349 1337 L
2346 1325 L
2346 1316 L
2349 1304 L
2351 1297 L
2356 1288 L
2389 1330 M 2379 1299 L
2389 1330 M 2382 1299 L
2403 1330 M 2403 1299 L
2403 1330 M 2405 1299 L
2372 1325 M 2377 1330 L
2384 1333 L
2415 1333 L
2372 1325 M 2377 1328 L
2384 1330 L
2415 1330 L
2467 1359 M 2424 1283 L
2481 1340 M 2483 1337 L
2481 1335 L
2478 1337 L
2478 1340 L
2481 1344 L
2483 1347 L
2490 1349 L
2500 1349 L
2507 1347 L
2509 1344 L
2512 1340 L
2512 1335 L
2509 1330 L
2502 1325 L
2490 1321 L
2486 1318 L
2481 1314 L
2478 1307 L
2478 1299 L
2500 1349 M 2504 1347 L
2507 1344 L
2509 1340 L
2509 1335 L
2507 1330 L
2500 1325 L
2490 1321 L
2478 1304 M 2481 1307 L
2486 1307 L
2497 1302 L
2504 1302 L
2509 1304 L
2512 1307 L
2486 1307 M 2497 1299 L
2507 1299 L
2509 1302 L
2512 1307 L
2512 1311 L
2531 1299 M 2528 1302 L
2531 1304 L
2533 1302 L
2533 1297 L
2531 1292 L
2528 1290 L
2564 1330 M 2554 1299 L
2564 1330 M 2556 1299 L
2578 1330 M 2578 1299 L
2578 1330 M 2580 1299 L
2547 1325 M 2552 1330 L
2559 1333 L
2590 1333 L
2547 1325 M 2552 1328 L
2559 1330 L
2590 1330 L
2642 1359 M 2599 1283 L
2656 1340 M 2658 1337 L
2656 1335 L
2653 1337 L
2653 1340 L
2656 1344 L
2658 1347 L
2665 1349 L
2675 1349 L
2682 1347 L
2684 1344 L
2686 1340 L
2686 1335 L
2684 1330 L
2677 1325 L
2665 1321 L
2660 1318 L
2656 1314 L
2653 1307 L
2653 1299 L
2675 1349 M 2679 1347 L
2682 1344 L
2684 1340 L
2684 1335 L
2682 1330 L
2675 1325 L
2665 1321 L
2653 1304 M 2656 1307 L
2660 1307 L
2672 1302 L
2679 1302 L
2684 1304 L
2686 1307 L
2660 1307 M 2672 1299 L
2682 1299 L
2684 1302 L
2686 1307 L
2686 1311 L
2700 1359 M 2705 1354 L
2710 1347 L
2715 1337 L
2717 1325 L
2717 1316 L
2715 1304 L
2710 1295 L
2705 1288 L
2700 1283 L
2705 1354 M 2710 1344 L
2712 1337 L
currentpoint stroke M
2715 1325 L
2715 1316 L
2712 1304 L
2710 1297 L
2705 1288 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2980 1359 M 2976 1354 L
2971 1347 L
2966 1337 L
2964 1325 L
2964 1316 L
2966 1304 L
2971 1295 L
2976 1288 L
2980 1283 L
2976 1354 M 2971 1344 L
2969 1337 L
2966 1325 L
2966 1316 L
2969 1304 L
2971 1297 L
2976 1288 L
3009 1330 M 2999 1299 L
3009 1330 M 3002 1299 L
3023 1330 M 3023 1299 L
3023 1330 M 3025 1299 L
2992 1325 M 2997 1330 L
3004 1333 L
3035 1333 L
2992 1325 M 2997 1328 L
3004 1330 L
3035 1330 L
3051 1299 M 3049 1302 L
3051 1304 L
3054 1302 L
3054 1297 L
3051 1292 L
3049 1290 L
3084 1349 M 3077 1347 L
3072 1340 L
3070 1328 L
3070 1321 L
3072 1309 L
3077 1302 L
3084 1299 L
3089 1299 L
3096 1302 L
3101 1309 L
3103 1321 L
3103 1328 L
3101 1340 L
3096 1347 L
3089 1349 L
3084 1349 L
3079 1347 L
3077 1344 L
3075 1340 L
3072 1328 L
3072 1321 L
3075 1309 L
3077 1304 L
3079 1302 L
3084 1299 L
3089 1299 M 3094 1302 L
3096 1304 L
3098 1309 L
3101 1321 L
3101 1328 L
3098 1340 L
3096 1344 L
3094 1347 L
3089 1349 L
3117 1359 M 3122 1354 L
3127 1347 L
3131 1337 L
3134 1325 L
3134 1316 L
3131 1304 L
3127 1295 L
3122 1288 L
3117 1283 L
3122 1354 M 3127 1344 L
3129 1337 L
3131 1325 L
3131 1316 L
3129 1304 L
3127 1297 L
3122 1288 L
currentpoint stroke [] 0 setdash M
2673 1683 M currentpoint stroke [] 0 setdash M
2684 1711 M 2684 1676 L
2687 1669 L
2692 1664 L
2699 1661 L
2703 1661 L
2710 1664 L
2715 1669 L
2717 1676 L
2717 1711 L
2687 1711 M 2687 1676 L
2689 1669 L
2694 1664 L
2699 1661 L
2677 1711 M 2694 1711 L
2710 1711 M 2725 1711 L
2777 1721 M 2734 1645 L
2793 1711 M 2793 1671 L
2795 1664 L
2800 1661 L
2805 1661 L
2810 1664 L
2812 1669 L
2795 1711 M 2795 1671 L
2798 1664 L
2800 1661 L
2786 1695 M 2805 1695 L
2826 1690 M 2869 1690 L
2826 1676 M 2869 1676 L
2906 1706 M 2906 1661 L
2909 1711 M 2909 1661 L
2909 1711 M 2883 1676 L
2921 1676 L
2899 1661 M 2916 1661 L
currentpoint stroke [] 0 setdash M
2109 2226 M currentpoint stroke [] 0 setdash M
2156 2247 M 2119 2226 L
2156 2204 L
2178 2238 M 2178 2204 L
2180 2238 M 2180 2204 L
2180 2230 M 2185 2235 L
2192 2238 L
2196 2238 L
2204 2235 L
2206 2230 L
2206 2204 L
2196 2238 M 2201 2235 L
2204 2230 L
2204 2204 L
2170 2238 M 2180 2238 L
2170 2204 M 2187 2204 L
2196 2204 M 2213 2204 L
2227 2247 M 2265 2226 L
2227 2204 L
2284 2233 M 2326 2233 L
2284 2219 M 2326 2219 L
2350 2245 M 2355 2247 L
2362 2254 L
2362 2204 L
2359 2252 M 2359 2204 L
2350 2204 M 2371 2204 L
2395 2209 M 2392 2207 L
2395 2204 L
2397 2207 L
2395 2209 L
2428 2254 M 2421 2252 L
2416 2245 L
2414 2233 L
2414 2226 L
2416 2214 L
2421 2207 L
2428 2204 L
2433 2204 L
2440 2207 L
2444 2214 L
2447 2226 L
2447 2233 L
2444 2245 L
2440 2252 L
2433 2254 L
2428 2254 L
2423 2252 L
2421 2249 L
2418 2245 L
2416 2233 L
2416 2226 L
2418 2214 L
2421 2209 L
2423 2207 L
2428 2204 L
2433 2204 M 2437 2207 L
2440 2209 L
2442 2214 L
2444 2226 L
2444 2233 L
2442 2245 L
2440 2249 L
2437 2252 L
2433 2254 L
2475 2254 M 2468 2252 L
2463 2245 L
2461 2233 L
2461 2226 L
2463 2214 L
2468 2207 L
2475 2204 L
2480 2204 L
2487 2207 L
2492 2214 L
2494 2226 L
2494 2233 L
2492 2245 L
2487 2252 L
2480 2254 L
2475 2254 L
2470 2252 L
2468 2249 L
2466 2245 L
2463 2233 L
2463 2226 L
2466 2214 L
2468 2209 L
2470 2207 L
2475 2204 L
2480 2204 M 2485 2207 L
2487 2209 L
2489 2214 L
2492 2226 L
2492 2233 L
2489 2245 L
2487 2249 L
2485 2252 L
2480 2254 L
currentpoint stroke [] 0 setdash M
2109 1954 M currentpoint stroke [] 0 setdash M
2156 1975 M 2119 1954 L
2156 1933 L
2178 1966 M 2178 1933 L
2180 1966 M 2180 1933 L
2180 1959 M 2185 1964 L
2192 1966 L
2196 1966 L
2204 1964 L
2206 1959 L
2206 1933 L
2196 1966 M 2201 1964 L
2204 1959 L
2204 1933 L
2170 1966 M 2180 1966 L
2170 1933 M 2187 1933 L
2196 1933 M 2213 1933 L
2227 1975 M 2265 1954 L
2227 1933 L
2284 1961 M 2326 1961 L
2284 1947 M 2326 1947 L
2357 1983 M 2350 1980 L
2345 1973 L
2343 1961 L
2343 1954 L
2345 1942 L
2350 1935 L
2357 1933 L
2362 1933 L
2369 1935 L
2374 1942 L
2376 1954 L
2376 1961 L
2374 1973 L
2369 1980 L
2362 1983 L
2357 1983 L
2352 1980 L
2350 1978 L
2348 1973 L
2345 1961 L
2345 1954 L
2348 1942 L
2350 1938 L
2352 1935 L
2357 1933 L
2362 1933 M 2366 1935 L
2369 1938 L
2371 1942 L
2374 1954 L
2374 1961 L
2371 1973 L
2369 1978 L
2366 1980 L
2362 1983 L
2395 1938 M 2392 1935 L
2395 1933 L
2397 1935 L
2395 1938 L
2444 1966 M 2442 1959 L
2437 1954 L
2430 1952 L
2428 1952 L
2421 1954 L
2416 1959 L
2414 1966 L
2414 1968 L
2416 1975 L
2421 1980 L
2428 1983 L
2433 1983 L
2440 1980 L
2444 1975 L
2447 1968 L
2447 1954 L
2444 1945 L
2442 1940 L
2437 1935 L
2430 1933 L
2423 1933 L
2418 1935 L
2416 1940 L
2416 1942 L
2418 1945 L
currentpoint stroke M
2421 1942 L
2418 1940 L
2428 1952 M 2423 1954 L
2418 1959 L
2416 1966 L
2416 1968 L
2418 1975 L
2423 1980 L
2428 1983 L
2433 1983 M 2437 1980 L
2442 1975 L
2444 1968 L
2444 1954 L
2442 1945 L
2440 1940 L
2435 1935 L
2430 1933 L
2475 1983 M 2468 1980 L
2463 1973 L
2461 1961 L
2461 1954 L
2463 1942 L
2468 1935 L
2475 1933 L
2480 1933 L
2487 1935 L
2492 1942 L
2494 1954 L
2494 1961 L
2492 1973 L
2487 1980 L
2480 1983 L
2475 1983 L
2470 1980 L
2468 1978 L
2466 1973 L
2463 1961 L
2463 1954 L
2466 1942 L
2468 1938 L
2470 1935 L
2475 1933 L
2480 1933 M 2485 1935 L
2487 1938 L
2489 1942 L
2492 1954 L
2492 1961 L
2489 1973 L
2487 1978 L
2485 1980 L
2480 1983 L
currentpoint stroke [] 0 setdash M
2109 1592 M currentpoint stroke [] 0 setdash M
2156 1613 M 2119 1592 L
2156 1571 L
2178 1604 M 2178 1571 L
2180 1604 M 2180 1571 L
2180 1597 M 2185 1602 L
2192 1604 L
2196 1604 L
2204 1602 L
2206 1597 L
2206 1571 L
2196 1604 M 2201 1602 L
2204 1597 L
2204 1571 L
2170 1604 M 2180 1604 L
2170 1571 M 2187 1571 L
2196 1571 M 2213 1571 L
2227 1613 M 2265 1592 L
2227 1571 L
2284 1599 M 2326 1599 L
2284 1585 M 2326 1585 L
2357 1621 M 2350 1618 L
2345 1611 L
2343 1599 L
2343 1592 L
2345 1580 L
2350 1573 L
2357 1571 L
2362 1571 L
2369 1573 L
2374 1580 L
2376 1592 L
2376 1599 L
2374 1611 L
2369 1618 L
2362 1621 L
2357 1621 L
2352 1618 L
2350 1616 L
2348 1611 L
2345 1599 L
2345 1592 L
2348 1580 L
2350 1576 L
2352 1573 L
2357 1571 L
2362 1571 M 2366 1573 L
2369 1576 L
2371 1580 L
2374 1592 L
2374 1599 L
2371 1611 L
2369 1616 L
2366 1618 L
2362 1621 L
2395 1576 M 2392 1573 L
2395 1571 L
2397 1573 L
2395 1576 L
2414 1621 M 2414 1606 L
2414 1611 M 2416 1616 L
2421 1621 L
2425 1621 L
2437 1613 L
2442 1613 L
2444 1616 L
2447 1621 L
2416 1616 M 2421 1618 L
2425 1618 L
2437 1613 L
2447 1621 M 2447 1613 L
2444 1606 L
2435 1595 L
2433 1590 L
2430 1583 L
2430 1571 L
2444 1606 M 2433 1595 L
2430 1590 L
2428 1583 L
2428 1571 L
2466 1621 M 2461 1597 L
2466 1602 L
2473 1604 L
2480 1604 L
2487 1602 L
2492 1597 L
2494 1590 L
2494 1585 L
2492 1578 L
2487 1573 L
2480 1571 L
2473 1571 L
2466 1573 L
2463 1576 L
2461 1580 L
2461 1583 L
2463 1585 L
2466 1583 L
2463 1580 L
2480 1604 M 2485 1602 L
2489 1597 L
2492 1590 L
2492 1585 L
2489 1578 L
2485 1573 L
2480 1571 L
2466 1621 M 2489 1621 L
2466 1618 M 2478 1618 L
2489 1621 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
420 253 M 1547 253 L
420 253 M 420 294 L
702 253 M 702 273 L
984 253 M 984 273 L
1266 253 M 1266 273 L
1547 253 M 1547 273 L
420 1158 M 1547 1158 L
420 1158 M 420 1117 L
702 1158 M 702 1137 L
984 1158 M 984 1137 L
1266 1158 M 1266 1137 L
1547 1158 M 1547 1137 L
420 253 M 420 1158 L
420 310 M 475 310 L
420 592 M 448 592 L
420 875 M 475 875 L
420 1158 M 448 1158 L
250 309 M 274 340 M 266 338 L
261 330 L
258 317 L
258 309 L
261 297 L
266 289 L
274 286 L
279 286 L
286 289 L
292 297 L
294 309 L
294 317 L
292 330 L
286 338 L
279 340 L
274 340 L
268 338 L
266 335 L
263 330 L
261 317 L
261 309 L
263 297 L
266 291 L
268 289 L
274 286 L
279 286 M 284 289 L
286 291 L
289 297 L
292 309 L
292 317 L
289 330 L
286 335 L
284 338 L
279 340 L
315 291 M 312 289 L
315 286 L
317 289 L
315 291 L
338 330 M 341 327 L
338 325 L
335 327 L
335 330 L
338 335 L
341 338 L
348 340 L
359 340 L
366 338 L
369 333 L
369 325 L
366 320 L
359 317 L
351 317 L
359 340 M 364 338 L
366 333 L
366 325 L
364 320 L
359 317 L
364 315 L
369 309 L
371 304 L
371 297 L
369 291 L
366 289 L
359 286 L
348 286 L
341 289 L
338 291 L
335 297 L
335 299 L
338 302 L
341 299 L
338 297 L
366 312 M 369 304 L
369 297 L
366 291 L
364 289 L
359 286 L
250 875 M 273 906 M 266 903 L
261 896 L
258 883 L
258 875 L
261 862 L
266 854 L
273 852 L
279 852 L
286 854 L
292 862 L
294 875 L
294 883 L
292 896 L
286 903 L
279 906 L
273 906 L
268 903 L
266 901 L
263 896 L
261 883 L
261 875 L
263 862 L
266 857 L
268 854 L
273 852 L
279 852 M 284 854 L
286 857 L
289 862 L
292 875 L
292 883 L
289 896 L
286 901 L
284 903 L
279 906 L
315 857 M 312 854 L
315 852 L
317 854 L
315 857 L
358 901 M 358 852 L
361 906 M 361 852 L
361 906 M 333 867 L
374 867 L
351 852 M 369 852 L
1547 253 M 1547 1158 L
1547 310 M 1492 310 L
1547 592 M 1520 592 L
1547 875 M 1492 875 L
currentpoint stroke M
1547 1158 M 1520 1158 L
currentpoint stroke [] 0 setdash M
420 366 M B
425 348 M 434 353 L
439 361 L
439 371 L
434 379 L
425 384 L
416 384 L
407 379 L
402 371 L
402 361 L
407 353 L
416 348 L
425 348 L
currentpoint fill M
702 366 M B
707 348 M 715 353 L
720 361 L
720 371 L
715 379 L
707 384 L
697 384 L
689 379 L
684 371 L
684 361 L
689 353 L
697 348 L
707 348 L
currentpoint fill M
984 366 M B
989 348 M 997 353 L
1002 361 L
1002 371 L
997 379 L
989 384 L
979 384 L
971 379 L
966 371 L
966 361 L
971 353 L
979 348 L
989 348 L
currentpoint fill M
1266 366 M B
1270 348 M 1279 353 L
1284 361 L
1284 371 L
1279 379 L
1270 384 L
1261 384 L
1252 379 L
1248 371 L
1248 361 L
1252 353 L
1261 348 L
1270 348 L
currentpoint fill M
1547 366 M B
1552 348 M 1561 353 L
1565 361 L
1565 371 L
1561 379 L
1552 384 L
1543 384 L
1534 379 L
1529 371 L
1529 361 L
1534 353 L
1543 348 L
1552 348 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
420 366 M 702 366 L
984 366 L
1266 366 L
1547 366 L
currentpoint stroke [] 0 setdash M
420 746 M B
434 733 M 434 759 L
407 759 L
407 733 L
434 733 L
currentpoint fill M
702 663 M B
715 650 M 715 676 L
689 676 L
689 650 L
715 650 L
currentpoint fill M
984 608 M B
997 594 M 997 621 L
971 621 L
971 594 L
997 594 L
currentpoint fill M
1266 663 M B
1279 650 M 1279 676 L
1252 676 L
1252 650 L
1279 650 L
currentpoint fill M
1547 746 M B
1561 733 M 1561 759 L
1534 759 L
1534 733 L
1561 733 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
420 746 M 702 663 L
984 608 L
1266 663 L
1547 746 L
currentpoint stroke [] 0 setdash M
425 473 M 434 478 L
438 486 L
438 496 L
434 504 L
425 509 L
420 509 L
420 473 M 425 473 L
707 444 M 715 448 L
720 457 L
720 466 L
715 475 L
707 480 L
697 480 L
689 475 L
684 466 L
684 457 L
689 448 L
697 444 L
707 444 L
989 430 M 997 435 L
1002 443 L
1002 453 L
997 461 L
989 466 L
979 466 L
971 461 L
966 453 L
966 443 L
971 435 L
979 430 L
989 430 L
1270 444 M 1279 448 L
1284 457 L
1284 466 L
1279 475 L
1270 480 L
1261 480 L
1252 475 L
1248 466 L
1248 457 L
1252 448 L
1261 444 L
1270 444 L
1547 509 M 1543 509 L
1534 504 L
1529 496 L
1529 486 L
1534 478 L
1543 473 L
1547 473 L
currentpoint stroke [6 12] 0 setdash M
420 491 M 702 462 L
984 448 L
1266 462 L
1547 491 L
currentpoint stroke [] 0 setdash M
434 994 M 434 1021 L
420 1021 L
420 994 M 434 994 L
715 907 M 715 934 L
689 934 L
689 907 L
715 907 L
997 830 M 997 857 L
971 857 L
971 830 L
997 830 L
1279 907 M 1279 934 L
1252 934 L
1252 907 L
1279 907 L
1547 1021 M 1534 1021 L
1534 994 L
1547 994 L
currentpoint stroke [6 12] 0 setdash M
420 1007 M 702 921 L
984 843 L
1266 921 L
1547 1007 L
currentpoint stroke [] 0 setdash M
1322 1101 M currentpoint stroke [] 0 setdash M
1350 1142 M 1345 1137 L
1340 1130 L
1335 1119 L
1332 1106 L
1332 1096 L
1335 1083 L
1340 1073 L
1345 1065 L
1350 1060 L
1345 1137 M 1340 1127 L
1337 1119 L
1335 1106 L
1335 1096 L
1337 1083 L
1340 1075 L
1345 1065 L
1397 1106 M 1394 1104 L
1397 1101 L
1399 1104 L
1399 1106 L
1394 1112 L
1389 1114 L
1381 1114 L
1373 1112 L
1368 1106 L
1366 1099 L
1366 1093 L
1368 1086 L
1373 1081 L
1381 1078 L
1386 1078 L
1394 1081 L
1399 1086 L
1381 1114 M 1376 1112 L
1371 1106 L
1368 1099 L
1368 1093 L
1371 1086 L
1376 1081 L
1381 1078 L
1415 1142 M 1420 1137 L
1425 1130 L
1430 1119 L
1433 1106 L
1433 1096 L
1430 1083 L
1425 1073 L
1420 1065 L
1415 1060 L
1420 1137 M 1425 1127 L
1428 1119 L
1430 1106 L
1430 1096 L
1428 1083 L
1425 1075 L
1420 1065 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
306 206 M 301 201 L
296 194 L
291 185 L
289 173 L
289 163 L
291 152 L
296 142 L
301 135 L
306 130 L
301 201 M 296 192 L
294 185 L
291 173 L
291 163 L
294 152 L
296 144 L
301 135 L
334 196 M 327 194 L
322 187 L
320 175 L
320 168 L
322 156 L
327 149 L
334 147 L
339 147 L
346 149 L
350 156 L
353 168 L
353 175 L
350 187 L
346 194 L
339 196 L
334 196 L
329 194 L
327 192 L
324 187 L
322 175 L
322 168 L
324 156 L
327 152 L
329 149 L
334 147 L
339 147 M 343 149 L
346 152 L
348 156 L
350 168 L
350 175 L
348 187 L
346 192 L
343 194 L
339 196 L
372 147 M 369 149 L
372 152 L
374 149 L
374 144 L
372 140 L
369 137 L
405 177 M 395 147 L
405 177 M 398 147 L
419 177 M 419 147 L
419 177 M 421 147 L
388 173 M 393 177 L
400 180 L
431 180 L
388 173 M 393 175 L
400 177 L
431 177 L
442 206 M 447 201 L
452 194 L
457 185 L
459 173 L
459 163 L
457 152 L
452 142 L
447 135 L
442 130 L
447 201 M 452 192 L
454 185 L
457 173 L
457 163 L
454 152 L
452 144 L
447 135 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
813 206 M 808 201 L
803 194 L
798 185 L
796 173 L
796 163 L
798 152 L
803 142 L
808 135 L
813 130 L
808 201 M 803 192 L
801 185 L
798 173 L
798 163 L
801 152 L
803 144 L
808 135 L
841 177 M 831 147 L
841 177 M 834 147 L
855 177 M 855 147 L
855 177 M 857 147 L
824 173 M 829 177 L
836 180 L
867 180 L
824 173 M 829 175 L
836 177 L
867 177 L
919 206 M 876 130 L
933 187 M 935 185 L
933 182 L
931 185 L
931 187 L
933 192 L
935 194 L
942 196 L
952 196 L
959 194 L
961 192 L
964 187 L
964 182 L
961 177 L
954 173 L
942 168 L
938 166 L
933 161 L
931 154 L
931 147 L
952 196 M 957 194 L
959 192 L
961 187 L
961 182 L
959 177 L
952 173 L
942 168 L
931 152 M 933 154 L
938 154 L
950 149 L
957 149 L
961 152 L
964 154 L
938 154 M 950 147 L
959 147 L
961 149 L
964 154 L
964 159 L
983 147 M 980 149 L
983 152 L
985 149 L
985 144 L
983 140 L
980 137 L
1016 177 M 1006 147 L
1016 177 M 1009 147 L
1030 177 M 1030 147 L
1030 177 M 1032 147 L
999 173 M 1004 177 L
1011 180 L
1042 180 L
999 173 M 1004 175 L
1011 177 L
1042 177 L
1094 206 M 1051 130 L
1108 187 M 1110 185 L
currentpoint stroke M
1108 182 L
1105 185 L
1105 187 L
1108 192 L
1110 194 L
1117 196 L
1127 196 L
1134 194 L
1136 192 L
1138 187 L
1138 182 L
1136 177 L
1129 173 L
1117 168 L
1112 166 L
1108 161 L
1105 154 L
1105 147 L
1127 196 M 1131 194 L
1134 192 L
1136 187 L
1136 182 L
1134 177 L
1127 173 L
1117 168 L
1105 152 M 1108 154 L
1112 154 L
1124 149 L
1131 149 L
1136 152 L
1138 154 L
1112 154 M 1124 147 L
1134 147 L
1136 149 L
1138 154 L
1138 159 L
1153 206 M 1157 201 L
1162 194 L
1167 185 L
1169 173 L
1169 163 L
1167 152 L
1162 142 L
1157 135 L
1153 130 L
1157 201 M 1162 192 L
1164 185 L
1167 173 L
1167 163 L
1164 152 L
1162 144 L
1157 135 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1432 206 M 1428 201 L
1423 194 L
1418 185 L
1416 173 L
1416 163 L
1418 152 L
1423 142 L
1428 135 L
1432 130 L
1428 201 M 1423 192 L
1421 185 L
1418 173 L
1418 163 L
1421 152 L
1423 144 L
1428 135 L
1461 177 M 1451 147 L
1461 177 M 1454 147 L
1475 177 M 1475 147 L
1475 177 M 1477 147 L
1444 173 M 1449 177 L
1456 180 L
1487 180 L
1444 173 M 1449 175 L
1456 177 L
1487 177 L
1503 147 M 1501 149 L
1503 152 L
1506 149 L
1506 144 L
1503 140 L
1501 137 L
1536 196 M 1529 194 L
1524 187 L
1522 175 L
1522 168 L
1524 156 L
1529 149 L
1536 147 L
1541 147 L
1548 149 L
1553 156 L
1555 168 L
1555 175 L
1553 187 L
1548 194 L
1541 196 L
1536 196 L
1532 194 L
1529 192 L
1527 187 L
1524 175 L
1524 168 L
1527 156 L
1529 152 L
1532 149 L
1536 147 L
1541 147 M 1546 149 L
1548 152 L
1551 156 L
1553 168 L
1553 175 L
1551 187 L
1548 192 L
1546 194 L
1541 196 L
1569 206 M 1574 201 L
1579 194 L
1584 185 L
1586 173 L
1586 163 L
1584 152 L
1579 142 L
1574 135 L
1569 130 L
1574 201 M 1579 192 L
1581 185 L
1584 173 L
1584 163 L
1581 152 L
1579 144 L
1574 135 L
currentpoint stroke [] 0 setdash M
1181 309 M 1181 1101 L
1153 1045 L
1181 1101 M 1209 1045 L
1237 818 M currentpoint stroke [] 0 setdash M
1249 847 M 1249 811 L
1252 804 L
1256 800 L
1263 797 L
1268 797 L
1275 800 L
1280 804 L
1282 811 L
1282 847 L
1252 847 M 1252 811 L
1254 804 L
1259 800 L
1263 797 L
1242 847 M 1259 847 L
1275 847 M 1289 847 L
1341 856 M 1299 781 L
1358 847 M 1358 807 L
1360 800 L
1365 797 L
1370 797 L
1374 800 L
1377 804 L
1360 847 M 1360 807 L
1362 800 L
1365 797 L
1351 830 M 1370 830 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1277 111 M 1277 62 L
1280 111 M 1280 62 L
1303 95 M 1280 71 L
1292 81 M 1306 62 L
1289 81 M 1303 62 L
1270 111 M 1280 111 L
1296 95 M 1310 95 L
1270 62 M 1287 62 L
1296 62 M 1310 62 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
151 1000 M 151 967 L
153 1000 M 153 967 L
153 993 M 158 998 L
165 1000 L
169 1000 L
177 998 L
179 993 L
179 967 L
169 1000 M 174 998 L
177 993 L
177 967 L
143 1000 M 153 1000 L
143 967 M 160 967 L
169 967 M 186 967 L
217 1026 M 212 1021 L
207 1014 L
202 1005 L
200 993 L
200 983 L
202 972 L
207 962 L
212 955 L
217 950 L
212 1021 M 207 1012 L
205 1005 L
202 993 L
202 983 L
205 972 L
207 964 L
212 955 L
235 1016 M 235 967 L
238 1016 M 238 967 L
261 1000 M 238 976 L
250 986 M 264 967 L
247 986 M 261 967 L
228 1016 M 238 1016 L
254 1000 M 268 1000 L
228 967 M 245 967 L
254 967 M 268 967 L
280 1026 M 285 1021 L
290 1014 L
294 1005 L
297 993 L
297 983 L
294 972 L
290 962 L
285 955 L
280 950 L
285 1021 M 290 1012 L
292 1005 L
294 993 L
294 983 L
292 972 L
290 964 L
285 955 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1968 253 M 3095 253 L
1968 253 M 1968 294 L
2250 253 M 2250 273 L
2532 253 M 2532 273 L
2814 253 M 2814 273 L
3095 253 M 3095 273 L
1968 1158 M 3095 1158 L
1968 1158 M 1968 1117 L
2250 1158 M 2250 1137 L
2532 1158 M 2532 1137 L
2814 1158 M 2814 1137 L
3095 1158 M 3095 1137 L
1968 253 M 1968 1158 L
1968 310 M 2023 310 L
1968 592 M 1996 592 L
1968 875 M 2023 875 L
1968 1158 M 1996 1158 L
1798 309 M 1821 340 M 1814 338 L
1809 330 L
1806 317 L
1806 309 L
1809 297 L
1814 289 L
1821 286 L
1827 286 L
1834 289 L
1840 297 L
1842 309 L
1842 317 L
1840 330 L
1834 338 L
1827 340 L
1821 340 L
1816 338 L
1814 335 L
1811 330 L
1809 317 L
1809 309 L
1811 297 L
1814 291 L
1816 289 L
1821 286 L
1827 286 M 1832 289 L
1834 291 L
1837 297 L
1840 309 L
1840 317 L
1837 330 L
1834 335 L
1832 338 L
1827 340 L
1863 291 M 1860 289 L
1863 286 L
1865 289 L
1863 291 L
1886 330 M 1889 327 L
1886 325 L
1883 327 L
1883 330 L
1886 335 L
1889 338 L
1896 340 L
1906 340 L
1914 338 L
1917 333 L
1917 325 L
1914 320 L
1906 317 L
1899 317 L
1906 340 M 1912 338 L
1914 333 L
1914 325 L
1912 320 L
currentpoint stroke M
1906 317 L
1912 315 L
1917 309 L
1919 304 L
1919 297 L
1917 291 L
1914 289 L
1906 286 L
1896 286 L
1889 289 L
1886 291 L
1883 297 L
1883 299 L
1886 302 L
1889 299 L
1886 297 L
1914 312 M 1917 304 L
1917 297 L
1914 291 L
1912 289 L
1906 286 L
1798 875 M 1821 906 M 1814 903 L
1809 896 L
1806 883 L
1806 875 L
1809 862 L
1814 854 L
1821 852 L
1827 852 L
1834 854 L
1840 862 L
1842 875 L
1842 883 L
1840 896 L
1834 903 L
1827 906 L
1821 906 L
1816 903 L
1814 901 L
1811 896 L
1809 883 L
1809 875 L
1811 862 L
1814 857 L
1816 854 L
1821 852 L
1827 852 M 1832 854 L
1834 857 L
1837 862 L
1840 875 L
1840 883 L
1837 896 L
1834 901 L
1832 903 L
1827 906 L
1863 857 M 1860 854 L
1863 852 L
1865 854 L
1863 857 L
1906 901 M 1906 852 L
1909 906 M 1909 852 L
1909 906 M 1881 867 L
1922 867 L
1899 852 M 1917 852 L
3095 253 M 3095 1158 L
3095 310 M 3040 310 L
3095 592 M 3068 592 L
3095 875 M 3040 875 L
3095 1158 M 3068 1158 L
currentpoint stroke [] 0 setdash M
1968 634 M B
1973 616 M 1982 621 L
1986 629 L
1986 639 L
1982 647 L
1973 652 L
1964 652 L
1955 647 L
1950 639 L
1950 629 L
1955 621 L
1964 616 L
1973 616 L
currentpoint fill M
2250 461 M B
2255 443 M 2263 448 L
2268 456 L
2268 466 L
2263 474 L
2255 479 L
2245 479 L
2237 474 L
2232 466 L
2232 456 L
2237 448 L
2245 443 L
2255 443 L
currentpoint fill M
2532 411 M B
2537 393 M 2545 398 L
2550 406 L
2550 416 L
2545 424 L
2537 429 L
2527 429 L
2519 424 L
2514 416 L
2514 406 L
2519 398 L
2527 393 L
2537 393 L
currentpoint fill M
2814 461 M B
2818 443 M 2827 448 L
2832 456 L
2832 466 L
2827 474 L
2818 479 L
2809 479 L
2800 474 L
2796 466 L
2796 456 L
2800 448 L
2809 443 L
2818 443 L
currentpoint fill M
3095 634 M B
3100 616 M 3109 621 L
3113 629 L
3113 639 L
3109 647 L
3100 652 L
3090 652 L
3082 647 L
3077 639 L
3077 629 L
3082 621 L
3090 616 L
3100 616 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
1968 634 M 2250 461 L
2532 411 L
2814 461 L
3095 634 L
currentpoint stroke [] 0 setdash M
1973 728 M 1982 733 L
1986 741 L
1986 751 L
1982 759 L
1973 764 L
1968 764 L
1968 728 M 1973 728 L
2255 645 M 2263 650 L
2268 658 L
2268 668 L
2263 676 L
2255 681 L
2245 681 L
2237 676 L
2232 668 L
2232 658 L
2237 650 L
2245 645 L
2255 645 L
2537 589 M 2545 594 L
2550 603 L
2550 612 L
2545 621 L
2537 626 L
2527 626 L
2519 621 L
2514 612 L
2514 603 L
2519 594 L
2527 589 L
2537 589 L
2818 645 M 2827 650 L
2832 658 L
2832 668 L
2827 676 L
2818 681 L
2809 681 L
2800 676 L
2795 668 L
2795 658 L
2800 650 L
2809 645 L
2818 645 L
3095 764 M 3090 764 L
3082 759 L
3077 751 L
3077 741 L
3082 733 L
3090 728 L
3095 728 L
currentpoint stroke [6 12] 0 setdash M
1968 746 M 2250 663 L
2532 608 L
2814 663 L
3095 746 L
currentpoint stroke [] 0 setdash M
1968 746 M 1968 746 L
1987 746 M 1968 746 L
1987 746 L
2250 663 M 2250 663 L
2269 663 M 2231 663 L
2269 663 L
2532 608 M 2532 608 L
2550 608 M 2513 607 L
2550 608 L
2814 663 M 2814 663 L
2832 663 M 2795 663 L
2832 663 L
3095 746 M 3095 746 L
3077 746 L
3095 746 L
1968 746 M 1968 746 L
1987 746 M 1968 746 L
1987 746 L
2250 663 M 2250 663 L
2269 663 M 2231 663 L
2269 663 L
2532 608 M 2532 608 L
2550 608 M 2513 607 L
2550 608 L
2814 663 M 2814 663 L
2832 663 M 2795 663 L
2832 663 L
3095 746 M 3095 746 L
3077 746 L
3095 746 L
1968 801 M B
1982 788 M 1982 815 L
1955 815 L
1955 788 L
1982 788 L
currentpoint fill M
2250 751 M B
2263 738 M 2263 764 L
2237 764 L
2237 738 L
2263 738 L
currentpoint fill M
2532 711 M B
2545 698 M 2545 724 L
2519 724 L
2519 698 L
2545 698 L
currentpoint fill M
2814 751 M B
2827 738 M 2827 764 L
2800 764 L
2800 738 L
2827 738 L
currentpoint fill M
3095 801 M B
3108 788 M 3109 815 L
3082 815 L
3082 788 L
3109 788 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
1968 801 M 2250 751 L
2532 711 L
2814 751 L
3095 801 L
currentpoint stroke [] 0 setdash M
1968 801 M 1968 803 L
1987 803 M 1968 803 L
1987 803 L
2250 751 M 2250 752 L
2269 752 M 2231 752 L
2269 752 L
2532 711 M 2532 712 L
2550 712 M 2513 712 L
2550 712 L
2814 751 M 2814 752 L
2832 752 M 2795 752 L
2832 752 L
3095 801 M 3095 803 L
3077 803 L
3095 803 L
1968 801 M 1968 800 L
1987 800 M 1968 800 L
1987 800 L
2250 751 M 2250 750 L
2269 750 M 2231 750 L
2269 750 L
2532 711 M 2532 710 L
2550 710 M 2513 710 L
2550 710 L
2814 751 M 2814 750 L
2832 750 M 2795 750 L
2832 750 L
3095 801 M 3095 800 L
3077 800 L
3095 800 L
1982 875 M 1982 902 L
1968 902 L
1968 875 M 1982 875 L
2263 856 M 2263 882 L
2237 882 L
2237 856 L
2263 856 L
2545 841 M 2545 867 L
2519 867 L
2519 841 L
2545 841 L
2827 856 M 2827 882 L
2800 882 L
2800 856 L
2827 856 L
3095 902 M 3082 902 L
3082 875 L
3095 875 L
currentpoint stroke [6 12] 0 setdash M
1968 888 M 2250 869 L
2532 854 L
2814 869 L
3095 888 L
currentpoint stroke [] 0 setdash M
1968 888 M 1968 888 L
1987 888 M 1968 888 L
1987 888 L
2250 869 M 2250 870 L
2269 870 M 2231 870 L
2269 870 L
2532 854 M 2532 854 L
2550 854 M 2513 854 L
2550 854 L
2814 869 M 2814 870 L
2832 870 M 2795 870 L
2832 870 L
3095 888 M 3095 888 L
3077 888 L
3095 888 L
1968 888 M 1968 888 L
1987 888 M 1968 888 L
1987 888 L
2250 869 M 2250 868 L
2269 868 M 2231 868 L
2269 868 L
2532 854 M 2532 854 L
2550 854 M 2513 854 L
2550 854 L
2814 869 M 2814 868 L
2832 868 M 2795 868 L
2832 868 L
3095 888 M 3095 888 L
3077 888 L
3095 888 L
currentpoint stroke [] 0 setdash M
2870 1101 M currentpoint stroke [] 0 setdash M
2898 1142 M 2893 1137 L
2888 1130 L
2883 1119 L
2880 1106 L
2880 1096 L
2883 1083 L
2888 1073 L
2893 1065 L
2898 1060 L
2893 1137 M 2888 1127 L
2885 1119 L
2883 1106 L
2883 1096 L
2885 1083 L
2888 1075 L
2893 1065 L
2945 1132 M 2945 1078 L
2947 1132 M 2947 1078 L
2945 1106 M 2939 1112 L
2934 1114 L
2929 1114 L
2921 1112 L
2916 1106 L
2914 1099 L
2914 1093 L
2916 1086 L
2921 1081 L
2929 1078 L
2934 1078 L
2939 1081 L
2945 1086 L
2929 1114 M 2924 1112 L
2919 1106 L
2916 1099 L
2916 1093 L
2919 1086 L
2924 1081 L
2929 1078 L
2937 1132 M 2947 1132 L
2945 1078 M 2955 1078 L
2968 1142 M 2973 1137 L
2978 1130 L
2983 1119 L
2986 1106 L
2986 1096 L
2983 1083 L
2978 1073 L
2973 1065 L
2968 1060 L
2973 1137 M 2978 1127 L
2981 1119 L
2983 1106 L
2983 1096 L
2981 1083 L
2978 1075 L
2973 1065 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1853 206 M 1849 201 L
1844 194 L
1839 185 L
1837 173 L
1837 163 L
1839 152 L
1844 142 L
1849 135 L
1853 130 L
1849 201 M 1844 192 L
1842 185 L
1839 173 L
1839 163 L
1842 152 L
1844 144 L
1849 135 L
1882 196 M 1875 194 L
1870 187 L
1868 175 L
1868 168 L
1870 156 L
1875 149 L
1882 147 L
1886 147 L
1893 149 L
1898 156 L
1901 168 L
1901 175 L
1898 187 L
1893 194 L
1886 196 L
1882 196 L
1877 194 L
1875 192 L
1872 187 L
1870 175 L
1870 168 L
1872 156 L
1875 152 L
1877 149 L
1882 147 L
1886 147 M 1891 149 L
1893 152 L
1896 156 L
1898 168 L
1898 175 L
1896 187 L
1893 192 L
1891 194 L
1886 196 L
1920 147 M 1917 149 L
1920 152 L
1922 149 L
1922 144 L
1920 140 L
1917 137 L
1953 177 M 1943 147 L
1953 177 M 1946 147 L
1967 177 M 1967 147 L
1967 177 M 1969 147 L
1936 173 M 1941 177 L
1948 180 L
1979 180 L
1936 173 M 1941 175 L
1948 177 L
1979 177 L
1990 206 M 1995 201 L
2000 194 L
2005 185 L
2007 173 L
2007 163 L
2005 152 L
2000 142 L
1995 135 L
1990 130 L
1995 201 M 2000 192 L
2002 185 L
2005 173 L
2005 163 L
2002 152 L
2000 144 L
1995 135 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2361 206 M 2356 201 L
2351 194 L
2346 185 L
2344 173 L
2344 163 L
2346 152 L
2351 142 L
2356 135 L
2361 130 L
2356 201 M 2351 192 L
2349 185 L
2346 173 L
2346 163 L
2349 152 L
2351 144 L
2356 135 L
2389 177 M 2379 147 L
2389 177 M 2382 147 L
2403 177 M 2403 147 L
2403 177 M 2405 147 L
2372 173 M 2377 177 L
2384 180 L
2415 180 L
2372 173 M 2377 175 L
2384 177 L
2415 177 L
2467 206 M 2424 130 L
2481 187 M 2483 185 L
2481 182 L
2478 185 L
2478 187 L
2481 192 L
2483 194 L
2490 196 L
2500 196 L
2507 194 L
2509 192 L
2512 187 L
2512 182 L
2509 177 L
2502 173 L
2490 168 L
2486 166 L
2481 161 L
2478 154 L
2478 147 L
2500 196 M 2504 194 L
2507 192 L
2509 187 L
2509 182 L
2507 177 L
2500 173 L
2490 168 L
2478 152 M 2481 154 L
2486 154 L
2497 149 L
2504 149 L
2509 152 L
2512 154 L
2486 154 M 2497 147 L
2507 147 L
2509 149 L
2512 154 L
2512 159 L
2531 147 M 2528 149 L
2531 152 L
2533 149 L
2533 144 L
2531 140 L
2528 137 L
2564 177 M 2554 147 L
2564 177 M 2556 147 L
2578 177 M 2578 147 L
2578 177 M 2580 147 L
2547 173 M 2552 177 L
2559 180 L
currentpoint stroke M
2590 180 L
2547 173 M 2552 175 L
2559 177 L
2590 177 L
2642 206 M 2599 130 L
2656 187 M 2658 185 L
2656 182 L
2653 185 L
2653 187 L
2656 192 L
2658 194 L
2665 196 L
2675 196 L
2682 194 L
2684 192 L
2686 187 L
2686 182 L
2684 177 L
2677 173 L
2665 168 L
2660 166 L
2656 161 L
2653 154 L
2653 147 L
2675 196 M 2679 194 L
2682 192 L
2684 187 L
2684 182 L
2682 177 L
2675 173 L
2665 168 L
2653 152 M 2656 154 L
2660 154 L
2672 149 L
2679 149 L
2684 152 L
2686 154 L
2660 154 M 2672 147 L
2682 147 L
2684 149 L
2686 154 L
2686 159 L
2700 206 M 2705 201 L
2710 194 L
2715 185 L
2717 173 L
2717 163 L
2715 152 L
2710 142 L
2705 135 L
2700 130 L
2705 201 M 2710 192 L
2712 185 L
2715 173 L
2715 163 L
2712 152 L
2710 144 L
2705 135 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2980 206 M 2976 201 L
2971 194 L
2966 185 L
2964 173 L
2964 163 L
2966 152 L
2971 142 L
2976 135 L
2980 130 L
2976 201 M 2971 192 L
2969 185 L
2966 173 L
2966 163 L
2969 152 L
2971 144 L
2976 135 L
3009 177 M 2999 147 L
3009 177 M 3002 147 L
3023 177 M 3023 147 L
3023 177 M 3025 147 L
2992 173 M 2997 177 L
3004 180 L
3035 180 L
2992 173 M 2997 175 L
3004 177 L
3035 177 L
3051 147 M 3049 149 L
3051 152 L
3054 149 L
3054 144 L
3051 140 L
3049 137 L
3084 196 M 3077 194 L
3072 187 L
3070 175 L
3070 168 L
3072 156 L
3077 149 L
3084 147 L
3089 147 L
3096 149 L
3101 156 L
3103 168 L
3103 175 L
3101 187 L
3096 194 L
3089 196 L
3084 196 L
3079 194 L
3077 192 L
3075 187 L
3072 175 L
3072 168 L
3075 156 L
3077 152 L
3079 149 L
3084 147 L
3089 147 M 3094 149 L
3096 152 L
3098 156 L
3101 168 L
3101 175 L
3098 187 L
3096 192 L
3094 194 L
3089 196 L
3117 206 M 3122 201 L
3127 194 L
3131 185 L
3134 173 L
3134 163 L
3131 152 L
3127 142 L
3122 135 L
3117 130 L
3122 201 M 3127 192 L
3129 185 L
3131 173 L
3131 163 L
3129 152 L
3127 144 L
3122 135 L
currentpoint stroke [] 0 setdash M
2729 309 M 2729 1101 L
2701 1045 L
2729 1101 M 2757 1045 L
2616 988 M currentpoint stroke [] 0 setdash M
2638 1016 M 2638 967 L
2640 1016 M 2640 967 L
2623 1016 M 2621 1002 L
2621 1016 L
2656 1016 L
2656 1002 L
2654 1016 L
2630 967 M 2647 967 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2825 111 M 2825 62 L
2828 111 M 2828 62 L
2851 95 M 2828 71 L
2840 81 M 2854 62 L
2837 81 M 2851 62 L
2818 111 M 2828 111 L
2844 95 M 2858 95 L
2818 62 M 2835 62 L
2844 62 M 2858 62 L
currentpoint stroke [] 0 setdash M
stroke
showpage

============================= End of File =====================
